Coordinating the Crowd: Inducing Desirable Equilibria in Non-Cooperative Systems

Many real-world systems such as taxi systems, traffic networks and smart grids involve self-interested actors that perform individual tasks in a shared environment. However, in such systems, the self-interested behaviour of agents produces welfare inefficient and globally suboptimal outcomes that are detrimental to all - some common examples are congestion in traffic networks, demand spikes for resources in electricity grids and over-extraction of environmental resources such as fisheries. We propose an incentive-design method which modifies agents' rewards in non-cooperative multi-agent systems that results in independent, self-interested agents choosing actions that produce optimal system outcomes in strategic settings. Our framework combines multi-agent reinforcement learning to simulate (real-world) agent behaviour and black-box optimisation to determine the optimal modifications to the agents' rewards or incentives given some fixed budget that results in optimal system performance. By modifying the reward functions and generating agents' equilibrium responses within a sequence of offline Markov games, our method enables optimal incentive structures to be determined offline through iterative updates of the reward functions of a simulated game. Our theoretical results show that our method converges to reward modifications that induce system optimality. We demonstrate the applications of our framework by tackling a challenging problem within economics that involves thousands of selfish agents and tackle a traffic congestion problem.

==> mean_dynamic_2.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
xlabel={\# Evaluations},
ylabel={Cum. KL},
width=4.75cm,
height=1.5cm,
scale only axis,
xmin=0,
xmax=400,
ymin=0,
ymax=50,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
]
\addplot [thick, blue, line width=1pt]
table {%
0 35.4063081275095
1 23.597177998923
2 19.7308265224108
3 19.7308265224108
4 13.2449106937655
5 12.7907392827301
6 12.7907392827301
7 8.55128354160175
8 8.55128354160175
9 8.55128354160175
10 8.55128354160175
11 8.55128354160175
12 8.55128354160175
13 7.04737922927468
14 7.04737922927468
15 7.04737922927468
16 7.04737922927468
17 7.04737922927468
18 7.04737922927468
19 7.04737922927468
20 7.04737922927468
21 7.04737922927468
22 7.04737922927468
23 6.58755721356651
24 6.58755721356651
25 6.58755721356651
26 5.30394754043508
27 5.2822707328652
28 5.2822707328652
29 5.17802396440627
30 5.17802396440627
31 5.17802396440627
32 5.17802396440627
33 4.94470498682441
34 4.94470498682441
35 4.94470498682441
36 4.94470498682441
37 4.94470498682441
38 4.94470498682441
39 4.94470498682441
40 4.91087571361723
41 4.91087571361723
42 4.91087571361723
43 4.91087571361723
44 4.91087571361723
45 4.91087571361723
46 4.91087571361723
47 4.91087571361723
48 4.86659935799795
49 4.86659935799795
50 4.86659935799795
51 4.86659935799795
52 4.86659935799795
53 4.86659935799795
54 4.72461578705371
55 4.72461578705371
56 4.72461578705371
57 4.44987405497446
58 4.44987405497446
59 4.44831444771538
60 4.44831444771538
61 4.36007586778226
62 4.36007586778226
63 4.36007586778226
64 4.36007586778226
65 4.36007586778226
66 4.36007586778226
67 4.36007586778226
68 4.20740722258044
69 4.20740722258044
70 4.20740722258044
71 4.20740722258044
72 4.20740722258044
73 4.20740722258044
74 4.20740722258044
75 3.38966315941424
76 3.31737916749078
77 3.25471450847517
78 3.25471450847517
79 3.25471450847517
80 3.25471450847517
81 3.25471450847517
82 3.25471450847517
83 3.25471450847517
84 3.25199213934011
85 3.25199213934011
86 3.25199213934011
87 3.25199213934011
88 3.25199213934011
89 3.25199213934011
90 3.25199213934011
91 3.25199213934011
92 3.25199213934011
93 3.25199213934011
94 3.25199213934011
95 3.25199213934011
96 3.25199213934011
97 3.25199213934011
98 3.25199213934011
99 3.25199213934011
100 3.25199213934011
101 3.25199213934011
102 3.12842039777232
103 3.12842039777232
104 3.12842039777232
105 3.12842039777232
106 3.12842039777232
107 3.12842039777232
108 3.12842039777232
109 3.12842039777232
110 3.12842039777232
111 3.12842039777232
112 3.12842039777232
113 3.12842039777232
114 3.1227369651532
115 3.1227369651532
116 3.1227369651532
117 3.1227369651532
118 3.1227369651532
119 3.1227369651532
120 3.1227369651532
121 3.1227369651532
122 3.1227369651532
123 3.1227369651532
124 3.1227369651532
125 3.1227369651532
126 3.1227369651532
127 3.1227369651532
128 3.1227369651532
129 3.1227369651532
130 3.1227369651532
131 3.1227369651532
132 3.1227369651532
133 3.1227369651532
134 3.1227369651532
135 3.1227369651532
136 3.1227369651532
137 3.1227369651532
138 3.1227369651532
139 3.1227369651532
140 3.1227369651532
141 3.1227369651532
142 3.1227369651532
143 3.1227369651532
144 3.1227369651532
145 3.1227369651532
146 3.1227369651532
147 3.1227369651532
148 3.1227369651532
149 3.1227369651532
150 3.1227369651532
151 3.1227369651532
152 3.1227369651532
153 3.1227369651532
154 3.1227369651532
155 3.1227369651532
156 3.1227369651532
157 3.1227369651532
158 3.1227369651532
159 3.1227369651532
160 3.1227369651532
161 3.1227369651532
162 3.1227369651532
163 3.1227369651532
164 3.1227369651532
165 3.1227369651532
166 3.1227369651532
167 3.1227369651532
168 3.1227369651532
169 3.1227369651532
170 3.06118910015308
171 3.06118910015308
172 3.06118910015308
173 3.06118910015308
174 3.06118910015308
175 3.06118910015308
176 3.06118910015308
177 3.06118910015308
178 3.06118910015308
179 3.06118910015308
180 3.06118910015308
181 3.06118910015308
182 3.06118910015308
183 3.06118910015308
184 3.06118910015308
185 3.06118910015308
186 3.06118910015308
187 3.06118910015308
188 3.06118910015308
189 3.06118910015308
190 3.06118910015308
191 3.06118910015308
192 3.06118910015308
193 3.06118910015308
194 2.88784192798644
195 2.88784192798644
196 2.88784192798644
197 2.88784192798644
198 2.88784192798644
199 2.88784192798644
200 2.88784192798644
201 2.88784192798644
202 2.84666340775776
203 2.84666340775776
204 2.84666340775776
205 2.84666340775776
206 2.84666340775776
207 2.84666340775776
208 2.84666340775776
209 2.84666340775776
210 2.84666340775776
211 2.84666340775776
212 2.84666340775776
213 2.84666340775776
214 2.84666340775776
215 2.84666340775776
216 2.84666340775776
217 2.84666340775776
218 2.84666340775776
219 2.84666340775776
220 2.84666340775776
221 2.84666340775776
222 2.84666340775776
223 2.84666340775776
224 2.84666340775776
225 2.57912270530082
226 2.57912270530082
227 2.57912270530082
228 2.57912270530082
229 2.57912270530082
230 2.57912270530082
231 2.57912270530082
232 2.57912270530082
233 2.57912270530082
234 2.57912270530082
235 2.50368230911245
236 2.50368230911245
237 2.50368230911245
238 2.50368230911245
239 2.50368230911245
240 2.50368230911245
241 2.50368230911245
242 2.50368230911245
243 2.50368230911245
244 2.50368230911245
245 2.50368230911245
246 2.50368230911245
247 2.50368230911245
248 2.50368230911245
249 2.50368230911245
250 2.50368230911245
251 2.50368230911245
252 2.50368230911245
253 2.50368230911245
254 2.50368230911245
255 2.50368230911245
256 2.50368230911245
257 2.50368230911245
258 2.50368230911245
259 2.50368230911245
260 2.50368230911245
261 2.50368230911245
262 2.50368230911245
263 2.50368230911245
264 2.50368230911245
265 2.50368230911245
266 2.50368230911245
267 2.50368230911245
268 2.50368230911245
269 2.43386065191283
270 2.43386065191283
271 2.43386065191283
272 2.43386065191283
273 2.43386065191283
274 2.43386065191283
275 2.43386065191283
276 2.43386065191283
277 2.43386065191283
278 2.43386065191283
279 2.43386065191283
280 2.42135810691658
281 2.42135810691658
282 2.26629975135232
283 2.26629975135232
284 2.26629975135232
285 2.26629975135232
286 2.26629975135232
287 2.26629975135232
288 2.26629975135232
289 2.26629975135232
290 2.26629975135232
291 2.26629975135232
292 2.26629975135232
293 2.26629975135232
294 2.26629975135232
295 2.26629975135232
296 2.26629975135232
297 2.26629975135232
298 2.26629975135232
299 2.26629975135232
300 2.26629975135232
301 2.26629975135232
302 2.26629975135232
303 2.26629975135232
304 2.26629975135232
305 2.26629975135232
306 2.26629975135232
307 2.26629975135232
308 2.26629975135232
309 2.26629975135232
310 2.26629975135232
311 2.26629975135232
312 2.26629975135232
313 2.20140988455586
314 2.20140988455586
315 2.20140988455586
316 2.20140988455586
317 2.20140988455586
318 2.20140988455586
319 2.20140988455586
320 2.20140988455586
321 2.20140988455586
322 2.20140988455586
323 2.20140988455586
324 2.20140988455586
325 2.20140988455586
326 2.20140988455586
327 2.20140988455586
328 2.20140988455586
329 2.20140988455586
330 2.20140988455586
331 2.20140988455586
332 2.20140988455586
333 2.20140988455586
334 2.20140988455586
335 2.20140988455586
336 2.20140988455586
337 2.20140988455586
338 2.20140988455586
339 2.20140988455586
340 2.20140988455586
341 2.20140988455586
342 2.20140988455586
343 2.20140988455586
344 2.12191346654171
345 2.12191346654171
346 2.12191346654171
347 2.12191346654171
348 2.12191346654171
349 2.12191346654171
350 2.12191346654171
351 2.12191346654171
352 2.12191346654171
353 2.12191346654171
354 2.12191346654171
355 2.12191346654171
356 2.12191346654171
357 2.12191346654171
358 2.12191346654171
359 2.12191346654171
360 2.12191346654171
361 2.12191346654171
362 2.12191346654171
363 2.12191346654171
364 2.12191346654171
365 2.12191346654171
366 2.12191346654171
367 2.12191346654171
368 2.12191346654171
369 2.12191346654171
370 2.12191346654171
371 2.12191346654171
372 2.12191346654171
373 2.12191346654171
374 2.12191346654171
375 2.12191346654171
376 2.12191346654171
377 2.12191346654171
378 2.12191346654171
379 2.12191346654171
380 2.12191346654171
381 2.12191346654171
382 2.12191346654171
383 2.12191346654171
384 2.12191346654171
385 2.12191346654171
386 2.12191346654171
387 2.12191346654171
388 2.12191346654171
389 2.12191346654171
390 2.12191346654171
391 2.12191346654171
392 2.12191346654171
393 2.12191346654171
394 2.12191346654171
395 2.12191346654171
396 2.09784729882224
397 2.09784729882224
398 2.09784729882224
399 2.09784729882224
400 2.09784729882224
401 2.09784729882224
402 2.09784729882224
403 2.09784729882224
404 2.09784729882224
405 2.09784729882224
406 2.09784729882224
407 2.09784729882224
408 2.09784729882224
409 2.09784729882224
410 2.09784729882224
411 2.09784729882224
412 2.09784729882224
413 2.09784729882224
414 2.09784729882224
415 2.09784729882224
416 2.09784729882224
417 2.09784729882224
418 2.09784729882224
419 2.09784729882224
420 2.09784729882224
421 2.09784729882224
422 2.09784729882224
423 2.09784729882224
424 2.09784729882224
425 2.09784729882224
426 2.09784729882224
427 2.09784729882224
428 2.09784729882224
429 2.09784729882224
430 2.09784729882224
431 2.09784729882224
432 2.09784729882224
433 2.09784729882224
434 2.09784729882224
435 2.09784729882224
436 2.09784729882224
437 2.09784729882224
438 2.09784729882224
439 2.09784729882224
440 2.09784729882224
441 2.09784729882224
442 2.09784729882224
443 2.09784729882224
444 2.09784729882224
445 2.09784729882224
446 2.09784729882224
447 2.09784729882224
448 2.09784729882224
449 2.09784729882224
450 2.09784729882224
451 2.09784729882224
452 2.09784729882224
453 2.09784729882224
454 2.09784729882224
455 2.09784729882224
456 2.09784729882224
457 2.09784729882224
458 2.09784729882224
459 2.09784729882224
460 2.09784729882224
461 2.09784729882224
462 2.09784729882224
463 2.09784729882224
464 2.09784729882224
465 2.09784729882224
466 2.09784729882224
467 2.09784729882224
468 2.09784729882224
469 2.09784729882224
470 2.09784729882224
471 2.09784729882224
472 2.09784729882224
473 2.09784729882224
474 2.09784729882224
475 2.09784729882224
476 2.09784729882224
477 2.09784729882224
478 2.09784729882224
479 2.09784729882224
480 2.09784729882224
481 2.09784729882224
482 2.09784729882224
483 2.09784729882224
484 2.09784729882224
485 2.09784729882224
486 2.09784729882224
487 2.09784729882224
488 2.09784729882224
489 2.09784729882224
490 2.09784729882224
491 2.09784729882224
492 2.09784729882224
493 2.09784729882224
494 2.09784729882224
495 2.09784729882224
496 2.09784729882224
497 2.09784729882224
498 2.09784729882224
499 2.09784729882224
500 2.09784729882224
};
\end{axis}

\end{tikzpicture}

==> mean_oneshot_2.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}

\begin{axis}[
xlabel={\# Evaluations},
ylabel={KL Div.},
width=4.75cm,
height=1.5cm,
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ymax=5,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
]
\addplot [thick, blue, line width=1pt]
table {%
0 4.16119309522577
1 4.05247449070942
2 4.05247449070942
3 2.23062451987471
4 1.47196065602349
5 1.33283229040457
6 1.33283229040457
7 1.33283229040457
8 1.33283229040457
9 1.30478180253656
10 1.30478180253656
11 1.30478180253656
12 1.30478180253656
13 1.20822491577706
14 0.209167888288893
15 0.209167888288893
16 0.209167888288893
17 0.209167888288893
18 0.209167888288893
19 0.209167888288893
20 0.209167888288893
21 0.209167888288893
22 0.209167888288893
23 0.209167888288893
24 0.209167888288893
25 0.209167888288893
26 0.209167888288893
27 0.209167888288893
28 0.209167888288893
29 0.209167888288893
30 0.209167888288893
31 0.209167888288893
32 0.209167888288893
33 0.209167888288893
34 0.209167888288893
35 0.209167888288893
36 0.209167888288893
37 0.209167888288893
38 0.209167888288893
39 0.209167888288893
40 0.209167888288893
41 0.209167888288893
42 0.209167888288893
43 0.209167888288893
44 0.209167888288893
45 0.209167888288893
46 0.209167888288893
47 0.209167888288893
48 0.209167888288893
49 0.209167888288893
50 0.209167888288893
51 0.209167888288893
52 0.209167888288893
53 0.209167888288893
54 0.209167888288893
55 0.164767797813012
56 0.164767797813012
57 0.164767797813012
58 0.164767797813012
59 0.164767797813012
60 0.164767797813012
61 0.124325622516294
62 0.124325622516294
63 0.124325622516294
64 0.124325622516294
65 0.124325622516294
66 0.124325622516294
67 0.124325622516294
68 0.124325622516294
69 0.124325622516294
70 0.124325622516294
71 0.124325622516294
72 0.124325622516294
73 0.124325622516294
74 0.124325622516294
75 0.124325622516294
76 0.124325622516294
77 0.124325622516294
78 0.124325622516294
79 0.119958298757888
80 0.119958298757888
81 0.119958298757888
82 0.100652604276165
83 0.100652604276165
84 0.100652604276165
85 0.100652604276165
86 0.0978230940905538
87 0.0978230940905538
88 0.0978230940905538
89 0.0978230940905538
90 0.0978230940905538
91 0.0978230940905538
92 0.0978230940905538
93 0.0978230940905538
94 0.0978230940905538
95 0.0978230940905538
96 0.0946136538014941
97 0.0946136538014941
98 0.0837334201698922
99 0.0837334201698922
100 0.0837334201698922
101 0.0837334201698922
102 0.0691316210848706
103 0.0691316210848706
104 0.0691316210848706
105 0.0691316210848706
106 0.0691316210848706
107 0.0691316210848706
108 0.0691316210848706
109 0.0691316210848706
110 0.0691316210848706
111 0.0691316210848706
112 0.0691316210848706
113 0.0691316210848706
114 0.0691316210848706
115 0.0691316210848706
116 0.0691316210848706
117 0.0691316210848706
118 0.0691316210848706
119 0.0691316210848706
120 0.0691316210848706
121 0.0691316210848706
122 0.0691316210848706
123 0.0691316210848706
124 0.0691316210848706
125 0.0691316210848706
126 0.0691316210848706
127 0.0691316210848706
128 0.0691316210848706
129 0.0691316210848706
130 0.0691316210848706
131 0.0691316210848706
132 0.0691316210848706
133 0.0691316210848706
134 0.0691316210848706
135 0.0691316210848706
136 0.0691316210848706
137 0.0691316210848706
138 0.0691316210848706
139 0.0691316210848706
140 0.0691316210848706
141 0.0691316210848706
142 0.0691316210848706
143 0.0691316210848706
144 0.0691316210848706
145 0.0691316210848706
146 0.0639571996266709
147 0.0639571996266709
148 0.0639571996266709
149 0.0639571996266709
150 0.0639571996266709
151 0.0639571996266709
152 0.0639571996266709
153 0.0639571996266709
154 0.0639571996266709
155 0.0639571996266709
156 0.0639571996266709
157 0.0610235530801969
158 0.0610235530801969
159 0.0610235530801969
160 0.0610235530801969
161 0.0610235530801969
162 0.0610235530801969
163 0.0610235530801969
164 0.0610235530801969
165 0.0610235530801969
166 0.0610235530801969
167 0.0565308592561742
168 0.0565308592561742
169 0.0565308592561742
170 0.0565308592561742
171 0.0565308592561742
172 0.0565308592561742
173 0.0565308592561742
174 0.0565308592561742
175 0.0565308592561742
176 0.0565308592561742
177 0.0565308592561742
178 0.0565308592561742
179 0.0565308592561742
180 0.0484987702557144
181 0.0484987702557144
182 0.0484987702557144
183 0.0484987702557144
184 0.0484987702557144
185 0.0484987702557144
186 0.0484987702557144
187 0.0484987702557144
188 0.0484987702557144
189 0.0484987702557144
190 0.0484987702557144
191 0.0484987702557144
192 0.0484987702557144
193 0.0327418153890369
194 0.0327418153890369
195 0.0327418153890369
196 0.0327418153890369
197 0.026222378560047
198 0.026222378560047
199 0.026222378560047
200 0.026222378560047
};
\end{axis}

\end{tikzpicture}

==> selfish_routing_game.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
width=0.45\textwidth,
height=0.5\columnwidth,
%title={Effect of the MA on the social welfare},
xlabel={\textbf{d)} Inner loop (MARL) iterations},
ylabel={$R_{\rm ID}$ (social welfare)},
xmin=0, xmax=6000,
ymin=-3.73730443833483, ymax=-1.8041012767785,
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
legend cell align={left},
%legend columns=2, 
legend style={/tikz/column 2/.style={column sep=5pt,},draw=white!80.0!black, at={(0.8,0.02)}, anchor=south east},
legend entries={{with ID},{without ID}}
]
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\addplot [semithick, blue]
table {%
0 -3.03714531860583
1 -3.13635217116
2 -3.1829421029275
3 -3.19119571636
4 -3.19703787840333
5 -3.24468367616667
6 -3.17791382082333
7 -3.1846036452375
8 -3.16677327462083
9 -3.17949885510833
10 -3.27609542052417
11 -3.23748000826083
12 -3.28675569189167
13 -3.21098901086
14 -3.29159762857417
15 -3.27110943389667
16 -3.2367532033075
17 -3.31979570897333
18 -3.30661118701917
19 -3.36256161499417
20 -3.43132002514667
21 -3.424426977775
22 -3.44354032770667
23 -3.43532693011833
24 -3.39254663190333
25 -3.3735273196
26 -3.4477725392
27 -3.39733100593417
28 -3.39290813973167
29 -3.37277832523167
30 -3.41053960087083
31 -3.41387762245083
32 -3.41844505836167
33 -3.36205615601833
34 -3.36714546863167
35 -3.37039217747333
36 -3.28326131407917
37 -3.31404274529083
38 -3.3409114035375
39 -3.32578290671917
40 -3.29568695733333
41 -3.29575944784083
42 -3.29778295233333
43 -3.3438688030075
44 -3.294690820015
45 -3.2419901366175
46 -3.35705372479
47 -3.27271098580083
48 -3.2432248999325
49 -3.2240233356275
50 -3.20841370624583
51 -3.1922470971125
52 -3.16759959171583
53 -3.20941503429917
54 -3.16896508291
55 -3.20713137979417
56 -3.1803366855225
57 -3.1717279433225
58 -3.20024229303417
59 -3.26669909399583
60 -3.33141416493083
61 -3.29361050266167
62 -3.24394698101333
63 -3.31916914602583
64 -3.25951847866917
65 -3.24733095597833
66 -3.29110902744083
67 -3.228502273965
68 -3.18669268584833
69 -3.30349689981667
70 -3.31208935708417
71 -3.39983162152417
72 -3.34000343700917
73 -3.32643943838333
74 -3.34689230886583
75 -3.401792396795
76 -3.28769194232917
77 -3.49331288727167
78 -3.4964547354375
79 -3.61875568029
80 -3.56215968041417
81 -3.56693398141167
82 -3.60083530129583
83 -3.5442257816675
84 -3.61786666855
85 -3.6082961282975
86 -3.649431567355
87 -3.636640218305
88 -3.60603824542833
89 -3.579811329585
90 -3.483652110365
91 -3.49723425818583
92 -3.52622338768667
93 -3.45795235058583
94 -3.51454306603833
95 -3.47179972741583
96 -3.5562401012025
97 -3.5384809178025
98 -3.58322395943417
99 -3.52080088257917
100 -3.49544008737
101 -3.44069969317833
102 -3.49994864424333
103 -3.465066040385
104 -3.43773753923167
105 -3.46669515595083
106 -3.46562645697083
107 -3.28575099978667
108 -3.29439478174917
109 -3.16470189289333
110 -3.23575215071083
111 -3.2513317413
112 -3.2007912997875
113 -3.2656405111425
114 -3.21331225243667
115 -3.20838794277417
116 -3.16447329853
117 -3.17110648657
118 -3.2314677283825
119 -3.21039333428583
120 -3.24564925023583
121 -3.24993680118917
122 -3.31652908608083
123 -3.34461998298167
124 -3.39533554227333
125 -3.419956493705
126 -3.322331545575
127 -3.33696188318583
128 -3.3912915344975
129 -3.35100807644167
130 -3.3666424330325
131 -3.3497853781975
132 -3.34526804711083
133 -3.33961638217333
134 -3.36982166488667
135 -3.37539045100167
136 -3.40821100991667
137 -3.36713360900833
138 -3.35778884447083
139 -3.3822147099175
140 -3.28721121297583
141 -3.32867536963583
142 -3.39154469617
143 -3.34672104614083
144 -3.34560288197167
145 -3.41035738148167
146 -3.35965937236417
147 -3.4113774761
148 -3.369194673355
149 -3.3337708103675
150 -3.41475483337917
151 -3.412610047745
152 -3.40134824346
153 -3.36917338114917
154 -3.31729290315167
155 -3.396057924245
156 -3.37829573804417
157 -3.3900519133
158 -3.32235592472083
159 -3.39372668505667
160 -3.32002660394
161 -3.374635112785
162 -3.3971633818175
163 -3.42840895531917
164 -3.3755171787325
165 -3.31771376494917
166 -3.35471697143583
167 -3.37176673560583
168 -3.39115179526667
169 -3.33217285817667
170 -3.38210380560417
171 -3.36174400143417
172 -3.31084452033917
173 -3.32659807752667
174 -3.33394962539083
175 -3.32591450452333
176 -3.37611929532167
177 -3.29855055583583
178 -3.44640004999917
179 -3.47454990588917
180 -3.37627044737167
181 -3.347602292565
182 -3.30446099767333
183 -3.3749426686475
184 -3.44308938044583
185 -3.37078830050333
186 -3.34788703522333
187 -3.34999272174583
188 -3.37636496728167
189 -3.32177940457667
190 -3.4419184837575
191 -3.35850008465833
192 -3.32749178066667
193 -3.3356717020725
194 -3.3467254718025
195 -3.330467524135
196 -3.27828911860667
197 -3.28389348813917
198 -3.3419170866
199 -3.41522527169667
200 -3.427765375305
201 -3.37254977590583
202 -3.36040166356667
203 -3.36565038741667
204 -3.39137021839167
205 -3.391232748075
206 -3.34015522278833
207 -3.40290068117917
208 -3.29565665908333
209 -3.37408393009417
210 -3.35865758517667
211 -3.355682186185
212 -3.39772372361333
213 -3.36692137998
214 -3.29749522926583
215 -3.28221827465333
216 -3.42697149195833
217 -3.46356176411833
218 -3.44204619768583
219 -3.42423640565667
220 -3.31343846689
221 -3.38584992276833
222 -3.42762998723833
223 -3.4413131152425
224 -3.46107196574
225 -3.45785630492333
226 -3.48620941682917
227 -3.54372036591833
228 -3.4769310403675
229 -3.42256628513083
230 -3.45594670499917
231 -3.43194706327583
232 -3.45170601970833
233 -3.47755124699
234 -3.47966683373083
235 -3.42283566985083
236 -3.45064576825833
237 -3.418398640525
238 -3.39360203035167
239 -3.32780687116167
240 -3.37085550641
241 -3.38224807810583
242 -3.33480359461
243 -3.27976759383417
244 -3.309688125735
245 -3.35815854703417
246 -3.25832168314333
247 -3.2570166381375
248 -3.29430855841083
249 -3.28224434979167
250 -3.31967549073
251 -3.31960993534417
252 -3.22305518132583
253 -3.31560311313083
254 -3.30433927634917
255 -3.32565351813
256 -3.31826339746083
257 -3.30093594778833
258 -3.38740795843167
259 -3.34721642194083
260 -3.41885554494583
261 -3.44408702063333
262 -3.43164765242833
263 -3.42526548687833
264 -3.35591262233083
265 -3.37206395158417
266 -3.41934984164333
267 -3.4081105823725
268 -3.37953705123583
269 -3.438422281165
270 -3.4614330001775
271 -3.4429713748775
272 -3.48459573035
273 -3.47410785968583
274 -3.43448259070583
275 -3.40781660816583
276 -3.34896364789917
277 -3.38327022646667
278 -3.32005156691417
279 -3.32601263062167
280 -3.31334934895917
281 -3.285574707565
282 -3.30187757058667
283 -3.2365330391125
284 -3.26692590751167
285 -3.24413025502
286 -3.29147509875667
287 -3.23953059152917
288 -3.15302845160833
289 -3.15840849395333
290 -3.07968530205083
291 -3.088578726255
292 -3.0821206212675
293 -3.12621964933417
294 -3.20610214462917
295 -3.16620285495167
296 -3.16487754927417
297 -3.1909595998625
298 -3.164113975125
299 -3.11850692426833
300 -3.03244583903083
301 -3.0529187322425
302 -3.03323258092417
303 -3.1090541432775
304 -3.14370362549917
305 -3.12048808403833
306 -3.153852247175
307 -3.05616300067583
308 -3.11123708785917
309 -3.12987500496083
310 -3.13131893025833
311 -3.14973344848917
312 -3.15959038099833
313 -3.06568037351417
314 -3.07451588487083
315 -3.05135125451083
316 -3.02931416448917
317 -3.00850949048667
318 -3.03653359502833
319 -3.05395470282667
320 -3.01895918327417
321 -3.063497015165
322 -3.07894292642917
323 -3.01932754723
324 -3.00908874913667
325 -3.0071505421025
326 -2.99665897232667
327 -2.96191018119
328 -3.001450720395
329 -3.02582805975917
330 -3.05489752029667
331 -3.15024040849667
332 -3.10353649881833
333 -3.0538512740825
334 -3.05176292688167
335 -3.0752405966525
336 -3.17367428129167
337 -3.20384808736667
338 -3.22075283846917
339 -3.20945632109667
340 -3.23763005685917
341 -3.24671539465833
342 -3.27893337010917
343 -3.297345584615
344 -3.28514414484
345 -3.38651450458833
346 -3.34580508997333
347 -3.40728895771333
348 -3.4016024665725
349 -3.374223686665
350 -3.4411516559525
351 -3.4134754550125
352 -3.36157106425167
353 -3.41183894391583
354 -3.34062228804667
355 -3.38315990652917
356 -3.34198143042583
357 -3.43024043130167
358 -3.40625691371833
359 -3.35050658923167
360 -3.35501507309083
361 -3.25734441179833
362 -3.2492512864825
363 -3.28844419464417
364 -3.21440237188667
365 -3.27419198206667
366 -3.163286147005
367 -3.15752602131167
368 -3.0985586026675
369 -3.10147839238083
370 -3.08596577347083
371 -3.04049461097083
372 -2.98526138813583
373 -3.0040863947725
374 -2.99201044016083
375 -2.9301402609575
376 -2.94005615216
377 -2.89960423802583
378 -2.90181228897
379 -2.95303614527167
380 -2.89990663390583
381 -2.94190969388333
382 -2.96391958979333
383 -2.91546340052667
384 -2.96815905006917
385 -2.96186280376583
386 -2.9887599479
387 -2.9482110942875
388 -2.9762824308025
389 -2.97641149799583
390 -2.99320751160083
391 -3.00985397774583
392 -3.0755696915325
393 -3.0634020882325
394 -3.082036830835
395 -3.00332383281167
396 -3.08690633460167
397 -3.07654789282083
398 -3.07667572572583
399 -3.12398149851083
400 -3.10603866014833
401 -3.1360911203825
402 -3.17066211214667
403 -3.14618845965667
404 -3.15249613836
405 -3.18178235453667
406 -3.18582741318167
407 -3.18608343151583
408 -3.17305306493083
409 -3.1380158116
410 -3.14547757047417
411 -3.0761000653325
412 -3.0998328982725
413 -3.08424237547083
414 -3.09266597417
415 -3.06814083601333
416 -3.029373446195
417 -3.04979994124583
418 -3.03414402558417
419 -3.01883301850333
420 -3.11638569571
421 -3.08152850255583
422 -3.10352921632
423 -3.06580649082833
424 -3.15934304114
425 -3.1531455840575
426 -3.04834673460417
427 -3.08812672486417
428 -3.08674689894083
429 -3.03349384364083
430 -3.02764170638583
431 -3.01823684774083
432 -3.00619770163917
433 -3.02950248239667
434 -3.02865665152167
435 -3.00815096932333
436 -2.98906679510583
437 -2.9673329674475
438 -2.98513753613417
439 -2.99057831473167
440 -3.0021987399875
441 -2.98771418848583
442 -2.99275093391083
443 -2.99997137809833
444 -3.00150403380167
445 -3.03369800025
446 -3.03798013179
447 -2.99067274435167
448 -3.0024226033225
449 -3.01914838421583
450 -2.90169271454417
451 -2.93693348742833
452 -2.85352861322167
453 -2.90789291701917
454 -2.80648224537417
455 -2.84874554919917
456 -2.88978305283333
457 -2.83461411149083
458 -2.8511324083725
459 -2.87426584808917
460 -2.8788082956825
461 -2.890603455395
462 -2.89497930005167
463 -2.9154725417275
464 -2.88692593913917
465 -2.92170257408417
466 -2.90841405905583
467 -2.91923321745
468 -2.9065765134675
469 -3.10046404977917
470 -3.1215794599475
471 -3.1234352147075
472 -3.11177428696083
473 -3.114241997785
474 -3.11412388710417
475 -3.22959107012917
476 -3.21838579203583
477 -3.24197214807083
478 -3.2703650983825
479 -3.25310548159083
480 -3.23502397568
481 -3.26996378853917
482 -3.30102946508667
483 -3.34488049141917
484 -3.39683943056417
485 -3.35797021837
486 -3.35495870862167
487 -3.36517980260917
488 -3.3603579037125
489 -3.40385532183667
490 -3.39994332367667
491 -3.36950722195667
492 -3.43088465229583
493 -3.38400182652083
494 -3.448104327655
495 -3.41705707274917
496 -3.42075073885333
497 -3.50011015053667
498 -3.49150193143833
499 -3.32113849688
500 -3.29668025183
501 -3.35591003156583
502 -3.3359347254875
503 -3.37180931075417
504 -3.348075424935
505 -3.2488362964675
506 -3.27032725757583
507 -3.22194963014417
508 -3.28135838065917
509 -3.26531924496833
510 -3.30585529919333
511 -3.29713987493083
512 -3.34416859180583
513 -3.27046193355
514 -3.28081553715667
515 -3.28962413022833
516 -3.2553078179025
517 -3.30557903815
518 -3.3259202240075
519 -3.25294534226583
520 -3.23539819524917
521 -3.24044265829
522 -3.205296540615
523 -3.2227929208925
524 -3.1967165835125
525 -3.265702879995
526 -3.26881933102583
527 -3.19838779592333
528 -3.17155804753667
529 -3.17079279554083
530 -3.13508134791167
531 -3.08399977103333
532 -3.10096873078917
533 -3.06610885417333
534 -3.07948992204167
535 -3.05267992648417
536 -3.0449861775325
537 -3.11782912164917
538 -2.979425624295
539 -3.12601136654333
540 -3.0743210820775
541 -3.04148611707667
542 -2.98236587409833
543 -2.9987251754525
544 -2.9682429445075
545 -2.97065452545583
546 -3.02390730813583
547 -2.989914973645
548 -2.9538681498
549 -2.98121538396583
550 -3.03496477688417
551 -3.03461541384167
552 -3.057060376565
553 -3.0400056288575
554 -3.00598785348667
555 -2.9408541807025
556 -2.962002274765
557 -3.00252815249333
558 -3.01208657130167
559 -3.04986652886333
560 -3.03044105306833
561 -3.05667340988833
562 -3.07857220198583
563 -3.0587807297025
564 -3.05322898316833
565 -3.0609099049975
566 -3.09589993621
567 -3.05366325369
568 -3.07624644424667
569 -2.95488053016583
570 -3.00908252210333
571 -2.99651292220833
572 -3.02152055981333
573 -2.98085295131833
574 -3.02003614955667
575 -3.04282094023417
576 -2.9953511328
577 -3.0064710805475
578 -3.04821684928667
579 -3.0392815507525
580 -3.020761365245
581 -3.03245292648667
582 -3.019359877635
583 -3.00055941603
584 -3.07628622369917
585 -3.05811342844167
586 -3.04340631064833
587 -2.99732155284167
588 -3.05792997474583
589 -3.00631494180833
590 -3.0127489592875
591 -2.99616672024083
592 -2.98716658863
593 -2.99930839113083
594 -2.99912395369917
595 -2.97504491409417
596 -2.94256325536667
597 -2.95468377859167
598 -2.97818220443417
599 -2.9836131501425
600 -2.97226132020083
601 -2.95050789616833
602 -2.98660408803833
603 -2.9855904208275
604 -2.92384474405917
605 -2.96476321389083
606 -2.9586867638125
607 -2.99388309152333
608 -3.01327443526167
609 -2.96236688228083
610 -2.97600880582333
611 -2.96201942959167
612 -2.91466353063667
613 -2.94967218282667
614 -2.92995558897167
615 -2.93837769063833
616 -2.93056218347417
617 -2.94690371869333
618 -2.90738181904917
619 -2.91981357109667
620 -2.92960200580083
621 -2.919395883385
622 -2.93638194064583
623 -2.95404025787417
624 -2.93639137789
625 -2.941961126365
626 -2.94452147417667
627 -2.94669210778333
628 -2.94432939110917
629 -2.993524472105
630 -2.9820279318425
631 -3.00820268663833
632 -2.94437705995917
633 -3.02059420395833
634 -3.02455940632333
635 -2.951183480115
636 -2.95766252349833
637 -2.9555064621225
638 -2.9235896860925
639 -3.0156980442675
640 -3.0086301158925
641 -3.03698368268583
642 -3.02639603853333
643 -3.0265239075375
644 -2.9773311240725
645 -2.94942218773333
646 -2.9607041822375
647 -2.97456606820917
648 -2.95688555732083
649 -2.96749348384083
650 -2.96384947982583
651 -2.97715407448833
652 -2.97555293784083
653 -2.95871764723917
654 -2.94821992826333
655 -2.9484741084875
656 -3.01519315692333
657 -3.006690935595
658 -3.04954359838083
659 -3.0026131449175
660 -3.07650083235
661 -3.069734547715
662 -3.0805497672825
663 -3.01887838672083
664 -3.02495970113083
665 -3.03232952562083
666 -3.03134334431167
667 -3.0325531191675
668 -2.9954049830925
669 -2.93232430627583
670 -2.9347632898775
671 -2.96056985042167
672 -2.97686282717417
673 -2.96253293507583
674 -2.94645804033667
675 -3.011587789975
676 -3.0100884532575
677 -3.03351907711
678 -3.02397767686333
679 -2.9914181705825
680 -3.06696422721833
681 -3.05137296419167
682 -3.00422407673333
683 -3.02501542766
684 -3.03386775813417
685 -3.0354978747525
686 -2.958113815045
687 -2.95654274837083
688 -2.9081477252175
689 -2.9114914316575
690 -2.85312031823833
691 -2.85236423962583
692 -2.93539313708167
693 -2.93054262497583
694 -2.92725087022
695 -2.9266584248475
696 -2.93357617006667
697 -2.94264115847
698 -2.93410173176167
699 -2.931780132485
700 -2.91220695101583
701 -2.88817156474833
702 -2.87247574671083
703 -2.89862562221167
704 -2.90584765998167
705 -2.87347564364
706 -2.87128343493167
707 -2.89549567650667
708 -2.90505724682583
709 -2.96087951200417
710 -2.84823554126417
711 -2.85700161764333
712 -2.90945406573667
713 -2.87211225799917
714 -2.85803775904083
715 -2.90269093792
716 -2.88288695787417
717 -2.91728893546
718 -2.9020743579875
719 -2.93836080264333
720 -2.91529632084917
721 -2.90945838398833
722 -2.88080001592333
723 -2.90105810467417
724 -2.9015098832375
725 -2.89618500271083
726 -2.89279588260583
727 -2.82908814353167
728 -2.87139239410167
729 -2.8774063246975
730 -2.87224208357583
731 -2.85439326963083
732 -2.88219167806667
733 -2.85986765005667
734 -2.93437791944167
735 -2.91759384794417
736 -2.9026310717875
737 -2.846746937955
738 -2.82911846376667
739 -2.78920847930333
740 -2.81379028049917
741 -2.80662111984333
742 -2.7728529807825
743 -2.81597453211667
744 -2.88081695916917
745 -2.83757021613917
746 -2.84986790073833
747 -2.8024028414925
748 -2.84100282003583
749 -2.7963152083675
750 -2.825763893885
751 -2.81784680597333
752 -2.7928541275025
753 -2.82096543079
754 -2.79437550605417
755 -2.81047136139917
756 -2.80446535764667
757 -2.83347770764
758 -2.864651540025
759 -2.8482868951375
760 -2.8732983910925
761 -2.8472831033775
762 -2.83389219783667
763 -2.85065369916667
764 -2.78107319152833
765 -2.79409668371417
766 -2.81061440376333
767 -2.79121272570167
768 -2.81423342504667
769 -2.84713243027083
770 -2.8561531249425
771 -2.84356340331833
772 -2.87109505232833
773 -2.82677627257333
774 -2.78217770075667
775 -2.80417579781083
776 -2.81363376113333
777 -2.81203936950167
778 -2.84510423399083
779 -2.80980151193167
780 -2.7817633008025
781 -2.791594913585
782 -2.82316262193667
783 -2.76722024133417
784 -2.78377086678
785 -2.77090409250333
786 -2.77542235785583
787 -2.74906231880667
788 -2.69756651640333
789 -2.72138978866417
790 -2.73912115122583
791 -2.80043574213417
792 -2.81012968918
793 -2.7942545081575
794 -2.8651471370075
795 -2.83885380258833
796 -2.8321636393875
797 -2.86200679475
798 -2.93749463459667
799 -2.90308183484583
800 -2.88122300178
801 -2.92072590847167
802 -2.8911888713575
803 -2.91440833866167
804 -2.9022698104725
805 -2.8668115536225
806 -2.87598024168833
807 -2.93936780706583
808 -2.8679915672525
809 -2.87069637874833
810 -2.87791405704917
811 -2.89511257231917
812 -2.85751365890833
813 -2.87512782301083
814 -2.91533700237583
815 -2.917943163275
816 -2.90466233183667
817 -2.93702279324333
818 -2.93808524943417
819 -2.92787478326417
820 -2.88788268571
821 -2.87849721717333
822 -2.86735921170833
823 -2.882378676745
824 -2.81229631154333
825 -2.81179615295917
826 -2.83110647256417
827 -2.81211086071667
828 -2.786463648875
829 -2.78903649316333
830 -2.82441168855833
831 -2.80664937112083
832 -2.78060353764333
833 -2.81855257446917
834 -2.81381177254833
835 -2.84151789362917
836 -2.82221740525
837 -2.78514595974667
838 -2.78419573579
839 -2.8701624702375
840 -2.87990223825167
841 -2.8631711710475
842 -2.81543720090833
843 -2.851496925865
844 -2.79177174144417
845 -2.79229751989667
846 -2.83490417135667
847 -2.78266737311917
848 -2.787036252295
849 -2.84345677527667
850 -2.82647580061917
851 -2.81798300076667
852 -2.81191038470833
853 -2.84498528247917
854 -2.847565824945
855 -2.8608925285425
856 -2.89399951253083
857 -2.8703252630825
858 -2.819213595235
859 -2.84046028648417
860 -2.81815382378833
861 -2.80219696239583
862 -2.8525052499425
863 -2.81000322923167
864 -2.8212744271
865 -2.8378590388125
866 -2.85453842985083
867 -2.81515990293333
868 -2.82244046185917
869 -2.8024788897925
870 -2.80822925352333
871 -2.83017936136833
872 -2.85810456120333
873 -2.84142099229
874 -2.86547818306167
875 -2.961884627955
876 -2.92546870497
877 -2.92417388981417
878 -2.90961902918167
879 -2.87028252911667
880 -2.87826229889
881 -2.85781384072917
882 -2.85761184725833
883 -2.81132409177417
884 -2.84619458471583
885 -2.88056662919083
886 -2.82326265088917
887 -2.86403663759417
888 -2.85384680569167
889 -2.825710931625
890 -2.86103439546667
891 -2.89727075462833
892 -2.85940614300583
893 -2.90195976860167
894 -2.91322552286083
895 -2.87500886933
896 -2.86463374506917
897 -2.92962205383417
898 -2.9324269003075
899 -2.92084509381417
900 -2.90457428557417
901 -2.86374815137417
902 -2.904951449345
903 -2.88282311079333
904 -2.8737834274525
905 -2.7668724873725
906 -2.791423345865
907 -2.81716306323667
908 -2.83617737065333
909 -2.807500917065
910 -2.79523067414667
911 -2.78981574802833
912 -2.81784612644667
913 -2.85004252916167
914 -2.840884227505
915 -2.79890016036167
916 -2.83764955633917
917 -2.86736633855333
918 -2.90546364814917
919 -2.89441265469583
920 -2.85495806015167
921 -2.81065522214917
922 -2.846772918805
923 -2.8009243622925
924 -2.7791698992775
925 -2.84559864072917
926 -2.83526400604583
927 -2.80009655859167
928 -2.85751882417
929 -2.80748265572
930 -2.80200779916417
931 -2.85809878056583
932 -2.8157294301625
933 -2.9122486985125
934 -2.92137433034083
935 -2.95732007397417
936 -2.93859357951833
937 -2.969809476795
938 -2.960001466375
939 -2.9848385120375
940 -2.98782685803167
941 -2.99039486814667
942 -2.99080922830083
943 -2.9725780777525
944 -2.95808849156083
945 -2.95435009256833
946 -2.95424328881083
947 -2.88920703072333
948 -2.8539861800375
949 -2.92185666788917
950 -2.90739690285417
951 -2.92777891535667
952 -2.90163198743667
953 -2.89281109991167
954 -2.93191579985333
955 -2.89824744974
956 -2.88639177165583
957 -2.88099815692667
958 -2.81204432790083
959 -2.87046841131833
960 -2.85137502027417
961 -2.824148755735
962 -2.838961380485
963 -2.75045058053833
964 -2.76983957637917
965 -2.75421953007917
966 -2.7514825940625
967 -2.72223411850167
968 -2.70946880424917
969 -2.69156756296
970 -2.7130962366475
971 -2.70047415973083
972 -2.67179395757
973 -2.71288850381583
974 -2.73432501036417
975 -2.75181552803333
976 -2.72090472692917
977 -2.72236963422833
978 -2.72657873634
979 -2.68073661504
980 -2.71139098839917
981 -2.70845202761167
982 -2.7586611954625
983 -2.77224103758667
984 -2.77181556891667
985 -2.80749004820083
986 -2.81650413696917
987 -2.80316058726167
988 -2.84176015599167
989 -2.79611527493667
990 -2.82086774701667
991 -2.80475158293
992 -2.80557529963333
993 -2.780266462645
994 -2.7930557961
995 -2.7722098118075
996 -2.80186548209083
997 -2.778620116335
998 -2.8328525305525
999 -2.8494622535625
1000 -2.85543076507833
1001 -2.89194780063083
1002 -2.898486901885
1003 -2.85567826158917
1004 -2.859707913825
1005 -2.85666675157583
1006 -2.8842738854775
1007 -2.88066378943667
1008 -2.93404196416083
1009 -2.91031852472583
1010 -2.94440430947667
1011 -2.97570154758
1012 -2.91666186521167
1013 -2.9000395026825
1014 -2.93577485722
1015 -2.88986880747083
1016 -2.91046617654667
1017 -2.98974112316083
1018 -2.98296520525667
1019 -3.07045142645417
1020 -3.0620135793025
1021 -3.07455197332667
1022 -3.10130622387083
1023 -3.107243223
1024 -3.10571603632
1025 -3.12781470380833
1026 -3.1229651172825
1027 -3.126128081685
1028 -3.13293717293833
1029 -3.11620100907083
1030 -3.1079866006675
1031 -3.1046720500825
1032 -3.08717245545
1033 -3.0741899819375
1034 -3.03699306849583
1035 -3.04953282105333
1036 -3.021505155095
1037 -3.06152848985583
1038 -3.00350532842583
1039 -3.01674518782
1040 -2.97421785697667
1041 -2.924618441135
1042 -2.98910988227583
1043 -2.98932327963167
1044 -2.96529326901667
1045 -2.91967756439833
1046 -2.91750532401333
1047 -2.87890912179083
1048 -2.84355143824333
1049 -2.7891945082175
1050 -2.78400473916167
1051 -2.77582467100583
1052 -2.75330873974833
1053 -2.76009315966167
1054 -2.74332960422083
1055 -2.73329577617917
1056 -2.7097216400925
1057 -2.73542736188083
1058 -2.66662966362167
1059 -2.70498751780333
1060 -2.7011915679125
1061 -2.67181432089167
1062 -2.71364312559833
1063 -2.74660023827167
1064 -2.7827482118825
1065 -2.76370227181167
1066 -2.75990920311917
1067 -2.78969183461667
1068 -2.79941863238833
1069 -2.81494383272917
1070 -2.7975834706
1071 -2.83282451960833
1072 -2.772636769005
1073 -2.82892646494583
1074 -2.80017528694
1075 -2.83444196533917
1076 -2.88354336030333
1077 -2.85100426638667
1078 -2.8604949298275
1079 -2.839285878575
1080 -2.871697386865
1081 -2.89440237560417
1082 -2.875259095955
1083 -2.87889673797583
1084 -2.86836665770833
1085 -2.857575455205
1086 -2.85809066330333
1087 -2.849691280935
1088 -2.9504258278325
1089 -2.9363393445725
1090 -2.929785746895
1091 -2.9389581427825
1092 -2.94080162890167
1093 -2.94177398594583
1094 -2.95673145772583
1095 -2.9276448919375
1096 -2.91409969314583
1097 -2.90660337410917
1098 -2.92102270670583
1099 -2.89401563685
1100 -2.97176273027083
1101 -2.95417649008333
1102 -2.98172528062833
1103 -2.9202341524375
1104 -2.91788370478
1105 -2.90411701523083
1106 -2.86224379144
1107 -2.86017870372167
1108 -2.8308766538675
1109 -2.84936247478083
1110 -2.82175169170667
1111 -2.8162401351
1112 -2.8495141922925
1113 -2.8366404235
1114 -2.83871986311167
1115 -2.863993869235
1116 -2.90232462228583
1117 -2.909813432395
1118 -2.85756070669083
1119 -2.8458580545725
1120 -2.85436854201667
1121 -2.84833169608083
1122 -2.81429462973833
1123 -2.81269727106167
1124 -2.76393443394417
1125 -2.7921064121375
1126 -2.82769795222083
1127 -2.80376624662167
1128 -2.78412244858833
1129 -2.781516034885
1130 -2.79722956799333
1131 -2.77079147676167
1132 -2.7585738308475
1133 -2.77010281783333
1134 -2.74716935727417
1135 -2.7730154802875
1136 -2.7512544574275
1137 -2.77562994934667
1138 -2.80465897348667
1139 -2.8055988044375
1140 -2.83282045549417
1141 -2.83457741352667
1142 -2.81770026851
1143 -2.86421524553167
1144 -2.84931220482583
1145 -2.83731180859167
1146 -2.8409400590925
1147 -2.82360099529333
1148 -2.88709366550417
1149 -2.87264290003917
1150 -2.8643150122475
1151 -2.860108111125
1152 -2.87797421503917
1153 -2.88376859575417
1154 -2.87824463935583
1155 -2.89872959367667
1156 -2.89511636324333
1157 -2.87584379589917
1158 -2.87078635691167
1159 -2.90371941998083
1160 -2.85381935719917
1161 -2.85302264605667
1162 -2.8523346000825
1163 -2.84540151813417
1164 -2.87684999202583
1165 -2.91640110863667
1166 -2.9248270266425
1167 -2.8926394364575
1168 -2.9557914532775
1169 -2.93852032699667
1170 -2.90547280715667
1171 -2.99203894124167
1172 -2.94699584497417
1173 -2.94362096376583
1174 -2.946897929925
1175 -2.94519081691917
1176 -2.9798662250875
1177 -2.95904744720583
1178 -2.90446542972083
1179 -2.92012996149
1180 -2.99540005570083
1181 -3.011378518725
1182 -2.99260047602583
1183 -2.96547769103417
1184 -2.9699507870225
1185 -3.04615822487167
1186 -3.05675903055917
1187 -3.0357788449925
1188 -3.03175248166583
1189 -3.03696006536917
1190 -3.009294055845
1191 -3.04640884637083
1192 -3.05216900191
1193 -3.0884574998
1194 -3.07205617593833
1195 -3.02239883591083
1196 -3.01027606833667
1197 -3.01882843214333
1198 -2.98866472317583
1199 -2.96753576470083
1200 -2.97778121918333
1201 -2.8725818196325
1202 -2.91107371087583
1203 -2.901964132735
1204 -2.87420575948917
1205 -2.91854450794
1206 -2.86023454560667
1207 -2.9228548010925
1208 -2.89761633768583
1209 -2.91665180844083
1210 -2.836564322315
1211 -2.83856708508
1212 -2.83772918662417
1213 -2.85979818658667
1214 -2.86842070674167
1215 -2.7753898895325
1216 -2.72424374139333
1217 -2.79125494233083
1218 -2.79784946435
1219 -2.7630530028025
1220 -2.78696426331333
1221 -2.796986771995
1222 -2.7603176039825
1223 -2.74056659500167
1224 -2.71754817725667
1225 -2.7414523384325
1226 -2.736903152835
1227 -2.7290898660475
1228 -2.6903853987425
1229 -2.70328495301833
1230 -2.7093779668225
1231 -2.71419007162167
1232 -2.68812497312583
1233 -2.667088595585
1234 -2.6976390285575
1235 -2.66467624788083
1236 -2.66451497152167
1237 -2.66842228466917
1238 -2.64638000186833
1239 -2.65994599170917
1240 -2.66937223459917
1241 -2.68792440598167
1242 -2.71720633292333
1243 -2.69014889375917
1244 -2.71614809097417
1245 -2.72154171551083
1246 -2.76652781455917
1247 -2.7239977410175
1248 -2.7252560550875
1249 -2.73837229035167
1250 -2.71785557086167
1251 -2.74169788375
1252 -2.74348883325917
1253 -2.74613907489167
1254 -2.788274763685
1255 -2.78365963155417
1256 -2.78005179692583
1257 -2.84755499603667
1258 -2.8441808570725
1259 -2.8234340595725
1260 -2.855216255315
1261 -2.85428222477
1262 -2.902670096655
1263 -2.9005201338325
1264 -2.88770836089917
1265 -2.88020024628417
1266 -2.8775188273225
1267 -2.88396366678917
1268 -2.89407344608917
1269 -2.84703486963417
1270 -2.87317173940667
1271 -2.8183399071475
1272 -2.81677633092
1273 -2.84360559951917
1274 -2.8314514818025
1275 -2.81346855818
1276 -2.83784628854833
1277 -2.792323638065
1278 -2.86830478165583
1279 -2.86147286463083
1280 -2.87344557493
1281 -2.83510656909083
1282 -2.83993220041083
1283 -2.85055835565417
1284 -2.84877750434417
1285 -2.816013192655
1286 -2.80630787121167
1287 -2.75760849096333
1288 -2.76920728513417
1289 -2.80595710879417
1290 -2.7882407409425
1291 -2.79404719325083
1292 -2.7540507937525
1293 -2.80109604813667
1294 -2.80779683273583
1295 -2.80844731262917
1296 -2.79268197719917
1297 -2.73139111710083
1298 -2.73406127999917
1299 -2.72199264008917
1300 -2.7488611294575
1301 -2.78051100115
1302 -2.7527658749425
1303 -2.74920337208833
1304 -2.78699827508917
1305 -2.78905747487917
1306 -2.75621962580667
1307 -2.77084513943083
1308 -2.75667856144917
1309 -2.73143136759667
1310 -2.77742177501167
1311 -2.80647255228167
1312 -2.83247467274583
1313 -2.85696364181083
1314 -2.84327612113917
1315 -2.856878649175
1316 -2.87516496674
1317 -2.85696139742833
1318 -2.893261181305
1319 -2.86880446887333
1320 -2.85290452952167
1321 -2.83602943224667
1322 -2.8510922339225
1323 -2.7931588746575
1324 -2.88712402800583
1325 -2.86178903399583
1326 -2.85963973144333
1327 -2.88147186742083
1328 -2.9081822502775
1329 -2.90257659138417
1330 -2.88555740260417
1331 -2.86510324126917
1332 -2.91154820335833
1333 -2.8770764341975
1334 -2.81490823542083
1335 -2.83055036958333
1336 -2.82239817564583
1337 -2.8329753782
1338 -2.81079140925083
1339 -2.87102840908917
1340 -2.78422050819833
1341 -2.765208621355
1342 -2.7754685847025
1343 -2.71161118951667
1344 -2.69891475867083
1345 -2.682183919555
1346 -2.7051095834
1347 -2.72960336925
1348 -2.70963361112
1349 -2.719319831495
1350 -2.749677588275
1351 -2.77181537078917
1352 -2.76261239920417
1353 -2.88265802760333
1354 -2.770523562715
1355 -2.77294309121
1356 -2.77357766623083
1357 -2.80472095815417
1358 -2.74935563267417
1359 -2.79659854316833
1360 -2.7819463040425
1361 -2.81373137148083
1362 -2.77155693630083
1363 -2.77700122893
1364 -2.80901788449
1365 -2.80471561408917
1366 -2.79574155278083
1367 -2.83953130900833
1368 -2.800115373815
1369 -2.75727431659833
1370 -2.75248480682333
1371 -2.81441682501417
1372 -2.7835465377125
1373 -2.81336074558667
1374 -2.8425184090425
1375 -2.84090915731667
1376 -2.82830797213583
1377 -2.7845210411825
1378 -2.8776013782925
1379 -2.87426958667667
1380 -2.84276729511083
1381 -2.82363248741917
1382 -2.81554251169417
1383 -2.7076545964875
1384 -2.74767065524333
1385 -2.75011997297417
1386 -2.74514737164417
1387 -2.71676592500167
1388 -2.74029771714667
1389 -2.7087823843225
1390 -2.71831171063
1391 -2.70392577504917
1392 -2.72953738849
1393 -2.73283009664333
1394 -2.6952638823975
1395 -2.7012249224
1396 -2.7130589073575
1397 -2.71550114656
1398 -2.70257707011417
1399 -2.77691959492583
1400 -2.78790748573333
1401 -2.7224517745275
1402 -2.72239922705667
1403 -2.74734551840083
1404 -2.753305205665
1405 -2.74731978685417
1406 -2.74568022934417
1407 -2.79082632084417
1408 -2.68068815460833
1409 -2.66129415038333
1410 -2.66444131132167
1411 -2.68569799667583
1412 -2.68976866013417
1413 -2.68974398048667
1414 -2.67479377646417
1415 -2.69299990095667
1416 -2.7518265376775
1417 -2.75401711459667
1418 -2.79003592925417
1419 -2.78102438554583
1420 -2.736449846135
1421 -2.7503015240175
1422 -2.7746536212925
1423 -2.7526873295675
1424 -2.75823268323833
1425 -2.73487472320333
1426 -2.76528351736667
1427 -2.74903330081667
1428 -2.73796977911583
1429 -2.68662509994833
1430 -2.68959296055583
1431 -2.7277570214925
1432 -2.73304340397083
1433 -2.70366411932167
1434 -2.67667898468917
1435 -2.69620691893083
1436 -2.76328529228
1437 -2.7429264473
1438 -2.77633213608083
1439 -2.8507450358325
1440 -2.82927655401917
1441 -2.81025541187667
1442 -2.81311805444667
1443 -2.85351889079417
1444 -2.84137229301333
1445 -2.86681379481167
1446 -2.84925554184833
1447 -2.8111917749875
1448 -2.75614909464333
1449 -2.84463113067
1450 -2.84336608023667
1451 -2.82838133534333
1452 -2.8114654553725
1453 -2.87890096054583
1454 -2.90233451642583
1455 -2.94261319966167
1456 -2.9063416127775
1457 -2.8857109307525
1458 -2.89977871250583
1459 -2.89117503668167
1460 -2.92859496953417
1461 -2.91883910083167
1462 -2.91223386426
1463 -2.91172173332583
1464 -2.96174489069333
1465 -2.936666356515
1466 -2.90717491490917
1467 -2.90598374311833
1468 -2.86922837078833
1469 -2.810564915465
1470 -2.84781201280833
1471 -2.86351514646917
1472 -2.86990892511833
1473 -2.88727694514083
1474 -2.89688313740917
1475 -2.895741052735
1476 -2.856116444365
1477 -2.92134190087
1478 -2.94266796793917
1479 -2.86548245798833
1480 -2.90192402644667
1481 -2.87094911271833
1482 -2.83449792823833
1483 -2.84201869217917
1484 -2.80680720785417
1485 -2.765568325195
1486 -2.76681199042333
1487 -2.75052151579333
1488 -2.7638440943225
1489 -2.77686809047833
1490 -2.7669188116625
1491 -2.74911024668
1492 -2.73311269446417
1493 -2.746277532455
1494 -2.68597727116
1495 -2.71415310615083
1496 -2.66022844509417
1497 -2.69053018813333
1498 -2.66109599971583
1499 -2.66812843615917
1500 -2.65491281513083
1501 -2.65333700002083
1502 -2.6721743616625
1503 -2.6095866532675
1504 -2.63331954081167
1505 -2.62878815090917
1506 -2.662965122255
1507 -2.67581395760917
1508 -2.66073921754833
1509 -2.66856400720583
1510 -2.6379407686825
1511 -2.71921836433667
1512 -2.73036917383583
1513 -2.6714187843275
1514 -2.73314329421417
1515 -2.75124349531583
1516 -2.76874991716833
1517 -2.78415491490417
1518 -2.78602968472833
1519 -2.8027521367075
1520 -2.7955666014425
1521 -2.82668261912583
1522 -2.8460174811725
1523 -2.82631900134083
1524 -2.845324841855
1525 -2.82247573047167
1526 -2.8530239933875
1527 -2.837107342365
1528 -2.89512293016083
1529 -2.90429283641
1530 -2.91084312774333
1531 -2.92460103446
1532 -2.93550774651333
1533 -2.90370294601083
1534 -3.0052118681625
1535 -2.98033107010333
1536 -2.97551702164167
1537 -2.933475848625
1538 -2.99504330614333
1539 -2.9871005437675
1540 -3.01300798847917
1541 -2.97671456206583
1542 -2.9667510078275
1543 -3.01459511048917
1544 -2.98002097924083
1545 -2.96207673549333
1546 -2.95046248002
1547 -2.97018732846
1548 -2.95548126355333
1549 -2.930616707525
1550 -2.93921072024417
1551 -2.8804097475025
1552 -2.88509596415
1553 -2.89105674664
1554 -2.86925358247167
1555 -2.89348673277083
1556 -2.89727870786167
1557 -2.89076251062417
1558 -2.84262202613917
1559 -2.85396877578833
1560 -2.82800190387167
1561 -2.82328918529
1562 -2.79177009357333
1563 -2.8857602783225
1564 -2.76322524465833
1565 -2.78158909468417
1566 -2.75085946595083
1567 -2.71573626466333
1568 -2.68298677328167
1569 -2.72693301720583
1570 -2.7260891314375
1571 -2.7219627679175
1572 -2.73073577351583
1573 -2.76671547018417
1574 -2.74781980217
1575 -2.74779451096333
1576 -2.76527518295583
1577 -2.73684766911083
1578 -2.75600141468167
1579 -2.76427280739333
1580 -2.7514241741675
1581 -2.76010257359333
1582 -2.75934832349833
1583 -2.74324741113083
1584 -2.75442337903667
1585 -2.7888630593675
1586 -2.75332492081083
1587 -2.763411174605
1588 -2.85041784259583
1589 -2.81887034974
1590 -2.815343420985
1591 -2.84561853916333
1592 -2.83080906956917
1593 -2.77014958853667
1594 -2.76565978779917
1595 -2.73999548771333
1596 -2.79762922477167
1597 -2.81881348800417
1598 -2.8091158854325
1599 -2.76579356275167
1600 -2.80373625842333
1601 -2.7930716811775
1602 -2.77160852935583
1603 -2.78878114037167
1604 -2.79546461773833
1605 -2.7785426576025
1606 -2.76745604077333
1607 -2.75164303265417
1608 -2.83072440361333
1609 -2.79548940084167
1610 -2.8334340949425
1611 -2.84610559787917
1612 -2.8406782620825
1613 -2.83295636895667
1614 -2.9792300469375
1615 -2.8981502934025
1616 -2.95938300458667
1617 -2.93374210941
1618 -2.84233261097333
1619 -2.89635949647333
1620 -2.8893429640825
1621 -2.86695707847917
1622 -2.87012701534167
1623 -2.85970667782167
1624 -2.85495900183917
1625 -2.86959469979667
1626 -2.84596046490167
1627 -2.85618322732083
1628 -2.83602556071583
1629 -2.84371565133083
1630 -2.79139622290333
1631 -2.78878129296667
1632 -2.80762487128917
1633 -2.73507991420667
1634 -2.75175866926917
1635 -2.77124955525
1636 -2.75255999973833
1637 -2.8099630591625
1638 -2.72246115187833
1639 -2.74147791653333
1640 -2.75145315767333
1641 -2.75303288393167
1642 -2.7600381777575
1643 -2.79881720998917
1644 -2.67525714285833
1645 -2.73595854718833
1646 -2.6721902381475
1647 -2.71392964047
1648 -2.73002029426417
1649 -2.68318805551333
1650 -2.71269027252083
1651 -2.68111281338667
1652 -2.69848442572833
1653 -2.7750715062725
1654 -2.75811906420833
1655 -2.78518573100917
1656 -2.75860337908667
1657 -2.74266284846667
1658 -2.7718924826025
1659 -2.771368438475
1660 -2.8006024577375
1661 -2.808775642605
1662 -2.8108170030375
1663 -2.79210752795417
1664 -2.77249572180583
1665 -2.7863898910975
1666 -2.7952217451225
1667 -2.75741927450583
1668 -2.74049962269917
1669 -2.78598253195333
1670 -2.72027510666583
1671 -2.76407784500667
1672 -2.786998403475
1673 -2.79803760263833
1674 -2.75211624173417
1675 -2.71614275304083
1676 -2.72315451964083
1677 -2.73881384491667
1678 -2.75254275066917
1679 -2.73670658905
1680 -2.76346291863833
1681 -2.75426526426167
1682 -2.73272012594833
1683 -2.69215818078083
1684 -2.72312218175
1685 -2.69917142768833
1686 -2.68854067099583
1687 -2.70653769254667
1688 -2.72930995173833
1689 -2.71183116351833
1690 -2.69885930510917
1691 -2.66545431683583
1692 -2.67926379600167
1693 -2.7480048301525
1694 -2.79253095868833
1695 -2.78052434723833
1696 -2.76892016560167
1697 -2.7544668958775
1698 -2.78781207893167
1699 -2.74221433486417
1700 -2.74864473508167
1701 -2.69662610968833
1702 -2.67578429967333
1703 -2.65578549252833
1704 -2.67689467943083
1705 -2.70202274797417
1706 -2.72704074138167
1707 -2.694854834405
1708 -2.6686504709275
1709 -2.71812816054917
1710 -2.66097939661
1711 -2.69059436309417
1712 -2.7091637845625
1713 -2.70762990933583
1714 -2.69220830546
1715 -2.67386264889167
1716 -2.7032985143775
1717 -2.75993518469667
1718 -2.76565962533667
1719 -2.773430330125
1720 -2.7546393788625
1721 -2.78053210630083
1722 -2.78914839975917
1723 -2.7057919954525
1724 -2.67833957287333
1725 -2.69907414369333
1726 -2.6935547472
1727 -2.71196355838333
1728 -2.72502462191917
1729 -2.75279454352167
1730 -2.74674541470917
1731 -2.79556813780083
1732 -2.78630891459583
1733 -2.769622429975
1734 -2.75942991023583
1735 -2.7523231360125
1736 -2.73205780153417
1737 -2.73441532953417
1738 -2.75400173212583
1739 -2.7700319003175
1740 -2.80075438806417
1741 -2.79733347742667
1742 -2.7980032444075
1743 -2.75949817919333
1744 -2.768914765025
1745 -2.78799863165417
1746 -2.81776647331167
1747 -2.73716996449
1748 -2.69313050187583
1749 -2.68453281428083
1750 -2.73120240651333
1751 -2.71835534034917
1752 -2.6835001304325
1753 -2.73106988289333
1754 -2.6902914910275
1755 -2.68017979093167
1756 -2.6862908535175
1757 -2.67199906981083
1758 -2.71021377243667
1759 -2.66385650574417
1760 -2.67966905387917
1761 -2.6408374109075
1762 -2.65016941283333
1763 -2.71063791126333
1764 -2.70068818750167
1765 -2.7462527926
1766 -2.74990432532917
1767 -2.80482858068583
1768 -2.80627279457
1769 -2.74172456825417
1770 -2.756231450535
1771 -2.7491486913275
1772 -2.73947262079583
1773 -2.76435104470167
1774 -2.73491540388667
1775 -2.73602635137333
1776 -2.6967925874275
1777 -2.71046352751
1778 -2.69942075507
1779 -2.74318553999583
1780 -2.70484211203333
1781 -2.7010930054175
1782 -2.74372891583417
1783 -2.68692118798583
1784 -2.706181474145
1785 -2.71571336806083
1786 -2.717515379455
1787 -2.73725992410667
1788 -2.70105409945667
1789 -2.74731010229167
1790 -2.76185919979917
1791 -2.73508250266333
1792 -2.7935442252525
1793 -2.7310551259475
1794 -2.7709708638175
1795 -2.70570401103333
1796 -2.72212034082417
1797 -2.62181281556417
1798 -2.66872121714
1799 -2.68354899724583
1800 -2.70013667174167
1801 -2.69249148585333
1802 -2.66981797657667
1803 -2.66273287314917
1804 -2.73527124056
1805 -2.720726778495
1806 -2.69281869292833
1807 -2.68482536396667
1808 -2.72549669446083
1809 -2.71280130626917
1810 -2.70326738123167
1811 -2.70895303312667
1812 -2.699179853395
1813 -2.71238781605667
1814 -2.714886833685
1815 -2.69136001210833
1816 -2.71841364996583
1817 -2.688930128275
1818 -2.6760177142825
1819 -2.64898898000917
1820 -2.62662797573083
1821 -2.61633094022667
1822 -2.58230722752083
1823 -2.59724947618583
1824 -2.58021108802833
1825 -2.64299206193167
1826 -2.70001556305583
1827 -2.71419173042083
1828 -2.66036555287167
1829 -2.6761772058125
1830 -2.61139310868083
1831 -2.64988713974667
1832 -2.67437615064917
1833 -2.71434457015083
1834 -2.660865066185
1835 -2.71330535886917
1836 -2.74290704918417
1837 -2.7578584743075
1838 -2.7786814019825
1839 -2.78734906379
1840 -2.79928561555333
1841 -2.84084178406417
1842 -2.82113912703333
1843 -2.82794388298333
1844 -2.892993403795
1845 -2.89420331641
1846 -2.87365071110083
1847 -2.92515764851
1848 -2.88932115940333
1849 -2.92632759934917
1850 -2.92520652361583
1851 -2.95282823821833
1852 -2.9878949630225
1853 -3.01349655384333
1854 -3.03159778450833
1855 -2.98722120287917
1856 -2.94739506794667
1857 -2.9331724665025
1858 -2.9799984631425
1859 -2.9630828660075
1860 -3.07001414151667
1861 -3.03366743123833
1862 -3.0124855034375
1863 -2.96820248849417
1864 -2.9770519305725
1865 -2.90400503297417
1866 -2.92227553356833
1867 -2.90630825307667
1868 -2.8954074335675
1869 -2.903952111365
1870 -2.93734755751667
1871 -2.88577269476667
1872 -2.91450541717583
1873 -2.90969553850083
1874 -2.8524976781075
1875 -2.88115457192417
1876 -2.90097385342417
1877 -2.84455786898417
1878 -2.92740033935583
1879 -2.89245005753083
1880 -2.89456506794583
1881 -2.87458696144167
1882 -2.84223236231833
1883 -2.78816111896583
1884 -2.81878176624583
1885 -2.81076906423583
1886 -2.820867340605
1887 -2.8219769609
1888 -2.81446245522917
1889 -2.82035666525
1890 -2.71779286631917
1891 -2.74005545269583
1892 -2.747903094665
1893 -2.76961790438833
1894 -2.7653192727475
1895 -2.81849101141417
1896 -2.78798104740167
1897 -2.82951997028333
1898 -2.8135112071525
1899 -2.76388161255167
1900 -2.7230221350675
1901 -2.73381941619083
1902 -2.70317633776083
1903 -2.69207493602417
1904 -2.66795735918083
1905 -2.64572717776917
1906 -2.65624431765083
1907 -2.65081222758083
1908 -2.61535434387583
1909 -2.65184044921667
1910 -2.66949247526417
1911 -2.66303975213333
1912 -2.61502321430667
1913 -2.64145353429333
1914 -2.64672963619
1915 -2.64136026783083
1916 -2.61616377425833
1917 -2.627289128085
1918 -2.61149803774333
1919 -2.5932635341825
1920 -2.6297394102425
1921 -2.5993193849375
1922 -2.60576627384167
1923 -2.59639914844583
1924 -2.58610442151667
1925 -2.5690145373925
1926 -2.573312226535
1927 -2.542298852135
1928 -2.56150063013167
1929 -2.57610024196833
1930 -2.55995341865417
1931 -2.624512101785
1932 -2.62205030513417
1933 -2.64386976782417
1934 -2.65219094616917
1935 -2.67387433309167
1936 -2.6340640772775
1937 -2.70404370912583
1938 -2.67946860064333
1939 -2.65356438388333
1940 -2.64653389450167
1941 -2.67647088910167
1942 -2.71623121795333
1943 -2.71346157465667
1944 -2.66275433604583
1945 -2.666468261485
1946 -2.666203354875
1947 -2.68599077925833
1948 -2.68016993253917
1949 -2.72259755529417
1950 -2.694287477895
1951 -2.7098991860275
1952 -2.70515467294333
1953 -2.74207916282083
1954 -2.74319131593083
1955 -2.72397573787083
1956 -2.69475464305667
1957 -2.73152896346
1958 -2.68544972771417
1959 -2.71070897854167
1960 -2.73851315608417
1961 -2.655540969325
1962 -2.65553768170583
1963 -2.6600257073775
1964 -2.67435119831
1965 -2.67403840514333
1966 -2.6685813465575
1967 -2.6381521881725
1968 -2.66629871085
1969 -2.73846935795667
1970 -2.7274609796725
1971 -2.71004622259917
1972 -2.70182043893917
1973 -2.70786301352
1974 -2.71191664723
1975 -2.69497365309083
1976 -2.70406663196583
1977 -2.68849293489583
1978 -2.68868276883833
1979 -2.679659820115
1980 -2.68586595329917
1981 -2.6877208622325
1982 -2.692002821155
1983 -2.637482121705
1984 -2.64189007103917
1985 -2.67554422914333
1986 -2.68875690591167
1987 -2.62258838468417
1988 -2.67035508234583
1989 -2.67156241227083
1990 -2.62685138145083
1991 -2.66117495143083
1992 -2.628380652595
1993 -2.62573265069333
1994 -2.65861709702
1995 -2.62627165562417
1996 -2.65129628458833
1997 -2.676537762045
1998 -2.658479556115
1999 -2.57553025138333
2000 -2.60582068420083
2001 -2.5904636284225
2002 -2.60810310213167
2003 -2.60321572800583
2004 -2.599840284275
2005 -2.64769266533917
2006 -2.65064901845
2007 -2.64256668060917
2008 -2.64771499944
2009 -2.62979122048
2010 -2.66604894915917
2011 -2.6380360838525
2012 -2.6653562536275
2013 -2.70933256610167
2014 -2.71729122954583
2015 -2.6814124043925
2016 -2.68460351217083
2017 -2.71038772945167
2018 -2.693748859575
2019 -2.6467246940275
2020 -2.6876735174575
2021 -2.64363716022667
2022 -2.67726945607917
2023 -2.64204763069083
2024 -2.63059786010333
2025 -2.65156937145083
2026 -2.62844811829167
2027 -2.57347070777583
2028 -2.53446251654667
2029 -2.57487242682417
2030 -2.52550395225333
2031 -2.5546708151975
2032 -2.4997320672725
2033 -2.54128864606667
2034 -2.54468847921417
2035 -2.5078261069725
2036 -2.52134862124667
2037 -2.51422760608
2038 -2.52969854608167
2039 -2.52494414675667
2040 -2.47864910616333
2041 -2.536667342205
2042 -2.5387793867525
2043 -2.524840670245
2044 -2.51919708914833
2045 -2.51425076302583
2046 -2.50758747014417
2047 -2.52647644270083
2048 -2.52601276089
2049 -2.54172805401083
2050 -2.54470422239167
2051 -2.58497114239333
2052 -2.56042148654583
2053 -2.59412027520167
2054 -2.57402369646917
2055 -2.5553307974475
2056 -2.58409909448667
2057 -2.59614850693917
2058 -2.6278634428325
2059 -2.56788022702833
2060 -2.6054924122825
2061 -2.58776245612167
2062 -2.618859463265
2063 -2.60281453235417
2064 -2.59248178562333
2065 -2.58443607506
2066 -2.54606924648167
2067 -2.60694855788167
2068 -2.5854258144475
2069 -2.62071435382667
2070 -2.61986558108667
2071 -2.61466483963333
2072 -2.615147718665
2073 -2.62388941178333
2074 -2.619931778175
2075 -2.64379660807167
2076 -2.66255340515917
2077 -2.63587152391417
2078 -2.60670357795083
2079 -2.62302494105
2080 -2.62955229363667
2081 -2.64927392719917
2082 -2.70536939259583
2083 -2.71844856900583
2084 -2.715546824705
2085 -2.74884474133333
2086 -2.73845424723083
2087 -2.7359791647975
2088 -2.70307564450083
2089 -2.7539505152425
2090 -2.73436453222083
2091 -2.7602378970575
2092 -2.73518238200917
2093 -2.71281025128167
2094 -2.70382399752
2095 -2.72246587413583
2096 -2.70197716857417
2097 -2.72035111488917
2098 -2.70528595736917
2099 -2.70278027159
2100 -2.697935378155
2101 -2.65211916739583
2102 -2.65536358361917
2103 -2.62280308074167
2104 -2.60672874642583
2105 -2.6347129477575
2106 -2.64942685220667
2107 -2.65781293325583
2108 -2.68769146897583
2109 -2.68890291763333
2110 -2.65643009587833
2111 -2.6209593276975
2112 -2.57959690357667
2113 -2.58641202605583
2114 -2.568039615865
2115 -2.55225007048
2116 -2.54757128007083
2117 -2.56240149177917
2118 -2.64330010561667
2119 -2.58874849069083
2120 -2.61196165887333
2121 -2.59479523550333
2122 -2.62699605891833
2123 -2.62467196327
2124 -2.62171544944
2125 -2.67426973560333
2126 -2.69106112240583
2127 -2.63339203284833
2128 -2.65527062141
2129 -2.6231531621875
2130 -2.68147203388
2131 -2.70550860252583
2132 -2.680452916295
2133 -2.69467772901
2134 -2.7279700957
2135 -2.69144746589333
2136 -2.66913396575
2137 -2.73187360098917
2138 -2.70947399528667
2139 -2.69864895214583
2140 -2.70874929272417
2141 -2.73806580048
2142 -2.72379202064833
2143 -2.7147235467075
2144 -2.72874781675333
2145 -2.76862194192667
2146 -2.76493820291833
2147 -2.77392894021083
2148 -2.75215261621
2149 -2.75788923978667
2150 -2.71573415266583
2151 -2.75333749214583
2152 -2.72638935105833
2153 -2.72083260593583
2154 -2.75807616633167
2155 -2.699559916095
2156 -2.72100554916667
2157 -2.78147916779417
2158 -2.75865539544167
2159 -2.7557315245025
2160 -2.75056098308833
2161 -2.75373181322417
2162 -2.7762238559325
2163 -2.8062810641925
2164 -2.77691775484667
2165 -2.79221572322417
2166 -2.78939449882
2167 -2.71610285810333
2168 -2.70565534308583
2169 -2.71560542055833
2170 -2.72255770594583
2171 -2.70680051999083
2172 -2.74787541504917
2173 -2.72996240975667
2174 -2.74077719636583
2175 -2.67871301507083
2176 -2.7431843604175
2177 -2.70281720475417
2178 -2.69867651210833
2179 -2.70713359711833
2180 -2.74083872589333
2181 -2.72066092805917
2182 -2.8155376198475
2183 -2.81550889274667
2184 -2.78370383018833
2185 -2.76947934664417
2186 -2.75947126966
2187 -2.70928582007167
2188 -2.75949614440167
2189 -2.75474350834333
2190 -2.73020688123583
2191 -2.69791504365167
2192 -2.67575651728833
2193 -2.66902639639917
2194 -2.65554731410417
2195 -2.62808603302083
2196 -2.63599524100583
2197 -2.62930719975667
2198 -2.614924688195
2199 -2.6208917617925
2200 -2.59954645720667
2201 -2.60252050816833
2202 -2.581592351495
2203 -2.57778768908917
2204 -2.59209706622667
2205 -2.61432389744333
2206 -2.58688044522083
2207 -2.60111803824417
2208 -2.57435433941
2209 -2.56704898253667
2210 -2.58863058437667
2211 -2.572235471685
2212 -2.468301555565
2213 -2.47767321382667
2214 -2.53934977134333
2215 -2.54939510056833
2216 -2.558608957515
2217 -2.550299772475
2218 -2.49727274087833
2219 -2.51396904183917
2220 -2.49573459469333
2221 -2.5591027549525
2222 -2.56308056028417
2223 -2.50893346673417
2224 -2.55069993602583
2225 -2.55648403824167
2226 -2.55997314062833
2227 -2.55785202518417
2228 -2.61021752733083
2229 -2.57359423211333
2230 -2.62213647751
2231 -2.620331321185
2232 -2.61972085060917
2233 -2.68887630048417
2234 -2.64634829457583
2235 -2.68385429906167
2236 -2.64364421762667
2237 -2.6538284118
2238 -2.63955771905417
2239 -2.64799413558167
2240 -2.6397170764775
2241 -2.6163590969325
2242 -2.62580777234167
2243 -2.618290175995
2244 -2.5986500393025
2245 -2.66490202097333
2246 -2.63956886353333
2247 -2.66978741691917
2248 -2.68066654642417
2249 -2.69071892581833
2250 -2.70903263706583
2251 -2.66069700179667
2252 -2.65862811736083
2253 -2.69126182355333
2254 -2.66661548517083
2255 -2.70558109298833
2256 -2.71086695446833
2257 -2.72821658295833
2258 -2.70820880389
2259 -2.71525310182333
2260 -2.67171042615667
2261 -2.69820084601
2262 -2.718454561275
2263 -2.63155550891
2264 -2.68305929974
2265 -2.61583715441167
2266 -2.6108285495875
2267 -2.61624027055
2268 -2.61974306402833
2269 -2.61879659773167
2270 -2.59341864112667
2271 -2.63329031800583
2272 -2.6778755532975
2273 -2.6739258828225
2274 -2.650627643375
2275 -2.58161899038583
2276 -2.59282074071083
2277 -2.58032770545417
2278 -2.56993393202167
2279 -2.60695171857083
2280 -2.63081517389
2281 -2.62319886661917
2282 -2.63685162766
2283 -2.61696104789083
2284 -2.61327053993167
2285 -2.58939003645417
2286 -2.5758997188975
2287 -2.59216024667583
2288 -2.56605640614667
2289 -2.56443899125833
2290 -2.604500066705
2291 -2.58025001498167
2292 -2.54184400147583
2293 -2.58567670948167
2294 -2.55744950194667
2295 -2.55419695606833
2296 -2.58043654183167
2297 -2.54544781045083
2298 -2.57904222164
2299 -2.58581372343833
2300 -2.58480108876083
2301 -2.60283436496417
2302 -2.54839501299917
2303 -2.55661908751083
2304 -2.528904906665
2305 -2.61518208937583
2306 -2.60109418087
2307 -2.57720370912917
2308 -2.583022155235
2309 -2.5171333850675
2310 -2.49472424463833
2311 -2.51809830694583
2312 -2.49694432253667
2313 -2.5200001995125
2314 -2.56004713635333
2315 -2.5316512537475
2316 -2.56249349865083
2317 -2.52440829594917
2318 -2.55805045839
2319 -2.57521562321667
2320 -2.5304659269
2321 -2.5302299019575
2322 -2.5392120744825
2323 -2.51918953064083
2324 -2.5115450427575
2325 -2.54249900296917
2326 -2.528344936
2327 -2.57186496630333
2328 -2.55607357494
2329 -2.55304152907917
2330 -2.54706388036833
2331 -2.54303986062917
2332 -2.56464625436583
2333 -2.5501729863875
2334 -2.61637671802083
2335 -2.54669908804583
2336 -2.56670431349
2337 -2.54409195396583
2338 -2.52543167516667
2339 -2.57743971125833
2340 -2.56830782839083
2341 -2.5692987235325
2342 -2.58459437233667
2343 -2.56681157680417
2344 -2.57347842909917
2345 -2.5944477403775
2346 -2.54908186083
2347 -2.59435288585667
2348 -2.59016263542417
2349 -2.59893240285417
2350 -2.6047432969225
2351 -2.57000300122167
2352 -2.66460512216167
2353 -2.63183976682333
2354 -2.63223150488
2355 -2.63008759681
2356 -2.63087399179667
2357 -2.63062196849917
2358 -2.63804958388
2359 -2.63409303135417
2360 -2.66500231307083
2361 -2.64928784439417
2362 -2.65541932976583
2363 -2.648523635155
2364 -2.63043899933333
2365 -2.60905090075417
2366 -2.63360131952667
2367 -2.64950249390833
2368 -2.66700551380583
2369 -2.64417638016667
2370 -2.63784923262667
2371 -2.63852462253917
2372 -2.62953767311583
2373 -2.61265790337583
2374 -2.58784365378083
2375 -2.56366707844833
2376 -2.627514549295
2377 -2.62930464236083
2378 -2.5852449221275
2379 -2.60872895722667
2380 -2.6101384430425
2381 -2.62149674501
2382 -2.54661797341917
2383 -2.57932261679667
2384 -2.62850164168917
2385 -2.60224477120083
2386 -2.60233906805333
2387 -2.58287869787917
2388 -2.56860773363667
2389 -2.58978174399083
2390 -2.56083431317833
2391 -2.537478948325
2392 -2.558559418855
2393 -2.5693923117675
2394 -2.52563977979417
2395 -2.55196745996917
2396 -2.5096739456075
2397 -2.52402408007583
2398 -2.57423749533833
2399 -2.5497456637375
2400 -2.5385853944325
2401 -2.50313233620167
2402 -2.5265817653075
2403 -2.52022520239833
2404 -2.49663877952333
2405 -2.51146434003
2406 -2.49963765255167
2407 -2.4746527780975
2408 -2.51222302954
2409 -2.4818530545025
2410 -2.49268212533
2411 -2.49648542676667
2412 -2.47636566398417
2413 -2.47518488635917
2414 -2.47702633645
2415 -2.47322736191333
2416 -2.467260194495
2417 -2.487581753575
2418 -2.47028077801
2419 -2.4651248816875
2420 -2.47569428654
2421 -2.49966033723417
2422 -2.44509891215667
2423 -2.46051263707583
2424 -2.50293589178583
2425 -2.494660232465
2426 -2.50556822986083
2427 -2.55516221799833
2428 -2.49292877316167
2429 -2.49989783867917
2430 -2.49311909304167
2431 -2.59306629638917
2432 -2.54583011667083
2433 -2.62334166823167
2434 -2.62102815334417
2435 -2.62194209134833
2436 -2.576722223805
2437 -2.56031082829167
2438 -2.58983258177417
2439 -2.57775628294833
2440 -2.55252603860833
2441 -2.57673342509667
2442 -2.6236183631725
2443 -2.62569822628833
2444 -2.58014333436667
2445 -2.6208901317525
2446 -2.596046173705
2447 -2.61226183010833
2448 -2.60603420339
2449 -2.5917611460475
2450 -2.62189862979667
2451 -2.6011984324
2452 -2.60779550055
2453 -2.6107114042075
2454 -2.5987437416575
2455 -2.608589953575
2456 -2.59962622302667
2457 -2.53529225395833
2458 -2.55972410064333
2459 -2.55104477032917
2460 -2.59275003165667
2461 -2.48900352059
2462 -2.52742005746167
2463 -2.4890182745325
2464 -2.52141833746167
2465 -2.5217215730325
2466 -2.53135432790667
2467 -2.57371221654583
2468 -2.52337702910833
2469 -2.525200367225
2470 -2.55913002303167
2471 -2.53805541791167
2472 -2.509555348295
2473 -2.50060870369
2474 -2.51580535329083
2475 -2.4918519851575
2476 -2.50620911869917
2477 -2.52636826430917
2478 -2.52402055436333
2479 -2.5155590297425
2480 -2.47943785010833
2481 -2.49287691869667
2482 -2.49719472041
2483 -2.50775374014083
2484 -2.4880249801775
2485 -2.48244733324917
2486 -2.48158255092417
2487 -2.47972047409667
2488 -2.45458492407667
2489 -2.481870529605
2490 -2.43860317265583
2491 -2.4816899381325
2492 -2.46648757125417
2493 -2.4251770154425
2494 -2.41365760290417
2495 -2.40946174234667
2496 -2.42264971641417
2497 -2.391734134145
2498 -2.40319740249667
2499 -2.43576276364833
2500 -2.41950549074917
2501 -2.46908715475167
2502 -2.48826632490083
2503 -2.46321799548833
2504 -2.43072671197833
2505 -2.486344920645
2506 -2.48399190921083
2507 -2.43137931349167
2508 -2.46805155673417
2509 -2.46077172545583
2510 -2.50799170649917
2511 -2.4825563537175
2512 -2.51652237075917
2513 -2.49189897530167
2514 -2.4888444836575
2515 -2.4683858121025
2516 -2.46891694645917
2517 -2.46937808692333
2518 -2.490608504115
2519 -2.47941278405417
2520 -2.47594198516583
2521 -2.47948560156583
2522 -2.4858456478575
2523 -2.48880604245917
2524 -2.49759936583333
2525 -2.49028785079167
2526 -2.51568552029917
2527 -2.49819498998417
2528 -2.48194551095083
2529 -2.459845950245
2530 -2.456108846475
2531 -2.40834036942833
2532 -2.3886932472025
2533 -2.41096845638667
2534 -2.42835243917083
2535 -2.4011984073675
2536 -2.40745492466167
2537 -2.41421970403333
2538 -2.3704343582425
2539 -2.3849257994425
2540 -2.32870302638583
2541 -2.34573466294833
2542 -2.34589463175917
2543 -2.3477211217825
2544 -2.35589732164417
2545 -2.38141721680667
2546 -2.39285568819833
2547 -2.39149353859167
2548 -2.36465644135917
2549 -2.39368902967083
2550 -2.38937775286833
2551 -2.3622665125575
2552 -2.36817889294333
2553 -2.40334627632417
2554 -2.3782214699175
2555 -2.41491220694917
2556 -2.36443704876333
2557 -2.3633429630625
2558 -2.3935739126925
2559 -2.37221675916667
2560 -2.4124973714525
2561 -2.50014504247417
2562 -2.48090195539417
2563 -2.45932533035833
2564 -2.48452287595333
2565 -2.44736363443333
2566 -2.46931301183667
2567 -2.447535201735
2568 -2.47675165097083
2569 -2.48397201825917
2570 -2.51236290582083
2571 -2.52125613724083
2572 -2.50449467593417
2573 -2.4850126649875
2574 -2.45983556080833
2575 -2.45016123467917
2576 -2.428711214795
2577 -2.45196948491583
2578 -2.47797300794583
2579 -2.43523979165
2580 -2.49329003574917
2581 -2.47631975565917
2582 -2.48111922360833
2583 -2.46786074783417
2584 -2.498973467885
2585 -2.50882646001083
2586 -2.52448495378333
2587 -2.590283362545
2588 -2.5782044022025
2589 -2.57468446009083
2590 -2.55966640594583
2591 -2.49396043926583
2592 -2.51855468373333
2593 -2.52368743528583
2594 -2.49776937128833
2595 -2.5118135520825
2596 -2.5070379429625
2597 -2.5446861835075
2598 -2.5217571725675
2599 -2.50955948381083
2600 -2.4972563837675
2601 -2.47742876255833
2602 -2.47184386730917
2603 -2.47958763227917
2604 -2.52484874632667
2605 -2.49894062064
2606 -2.5193556388775
2607 -2.50180737215333
2608 -2.48449101696833
2609 -2.48246359652083
2610 -2.46286938107833
2611 -2.46901978241
2612 -2.45429836021417
2613 -2.474300157845
2614 -2.44090430649583
2615 -2.3914119856825
2616 -2.39485985259583
2617 -2.33477211561917
2618 -2.3328843877075
2619 -2.39583119239417
2620 -2.37273238053917
2621 -2.326995578435
2622 -2.31206598269917
2623 -2.36549063392667
2624 -2.3622718761375
2625 -2.388054394915
2626 -2.36051560033167
2627 -2.33509074071583
2628 -2.37403290676333
2629 -2.371716144155
2630 -2.34266392211583
2631 -2.35091846344167
2632 -2.33004384295083
2633 -2.4121319523625
2634 -2.37247963825333
2635 -2.37506621335583
2636 -2.3844483595925
2637 -2.43109558583167
2638 -2.4558411263325
2639 -2.43881613512333
2640 -2.42416591836083
2641 -2.44305901428083
2642 -2.42075841512
2643 -2.41002073622167
2644 -2.451079536465
2645 -2.48095481331167
2646 -2.46909674874083
2647 -2.47113179981083
2648 -2.49541293073083
2649 -2.469927112615
2650 -2.4768407229325
2651 -2.48301319722
2652 -2.51000095556833
2653 -2.48386335394083
2654 -2.48000017179667
2655 -2.46924295566083
2656 -2.48797337394083
2657 -2.49310914190917
2658 -2.47069576996417
2659 -2.507775314635
2660 -2.5341342491825
2661 -2.55164757072417
2662 -2.58988661550167
2663 -2.54254243993833
2664 -2.5421229079475
2665 -2.65032724810167
2666 -2.630039875595
2667 -2.62133967659917
2668 -2.6054294468675
2669 -2.6531930024475
2670 -2.6462178427925
2671 -2.61553156666333
2672 -2.62648210592333
2673 -2.62571736471917
2674 -2.60491102432667
2675 -2.57142029911083
2676 -2.61734942322667
2677 -2.6345478109875
2678 -2.61678297721083
2679 -2.6141762831425
2680 -2.64232769597417
2681 -2.7083608875125
2682 -2.6763464373375
2683 -2.65604483362417
2684 -2.68608133220833
2685 -2.66031136087333
2686 -2.6473774062025
2687 -2.64523010173
2688 -2.66298496962083
2689 -2.62442364168167
2690 -2.64227717399167
2691 -2.637113460545
2692 -2.66123454846917
2693 -2.61868151001167
2694 -2.62267013571167
2695 -2.54232338768167
2696 -2.53408490436167
2697 -2.51834791430417
2698 -2.52018842268333
2699 -2.5148840959825
2700 -2.51097778303583
2701 -2.5616248049975
2702 -2.58927029684417
2703 -2.5688703208975
2704 -2.55297621345917
2705 -2.60670634561667
2706 -2.5844114508975
2707 -2.5989274043775
2708 -2.56630890268083
2709 -2.53933599873833
2710 -2.50180201734667
2711 -2.43976073326
2712 -2.4266743889075
2713 -2.45196668407417
2714 -2.40935117605833
2715 -2.42017389179167
2716 -2.41741590853
2717 -2.424627405095
2718 -2.39054560055917
2719 -2.42813607656917
2720 -2.41888145400583
2721 -2.40356323736917
2722 -2.36672254781833
2723 -2.38040188009667
2724 -2.37804095533833
2725 -2.40545318277417
2726 -2.42170998055
2727 -2.42016095336917
2728 -2.42138358469333
2729 -2.40132881747
2730 -2.4212529447175
2731 -2.38328477281
2732 -2.35789788426833
2733 -2.37190126712667
2734 -2.41102605667917
2735 -2.36969049096083
2736 -2.32340172152417
2737 -2.3776880464025
2738 -2.40437563226667
2739 -2.39912539869667
2740 -2.4211638479625
2741 -2.43038269037667
2742 -2.44929167194833
2743 -2.4519879920575
2744 -2.48595638147333
2745 -2.510693666865
2746 -2.51821461424417
2747 -2.50849333714417
2748 -2.551982666335
2749 -2.50777527894417
2750 -2.49062988177333
2751 -2.48028309096917
2752 -2.48339874300333
2753 -2.49203765424083
2754 -2.54607208291417
2755 -2.5170020966575
2756 -2.50828827334167
2757 -2.48780521719833
2758 -2.47160872632
2759 -2.49207472248667
2760 -2.47193775697667
2761 -2.48625349604833
2762 -2.488914232885
2763 -2.46801873157167
2764 -2.46853323728333
2765 -2.47347319260667
2766 -2.499688747085
2767 -2.44387194253583
2768 -2.42100839698667
2769 -2.44902978234083
2770 -2.42759245493333
2771 -2.42173505177583
2772 -2.42764572406167
2773 -2.40526269661333
2774 -2.3843627242125
2775 -2.35383155520667
2776 -2.36278786197
2777 -2.40397062013417
2778 -2.39714161413417
2779 -2.4421794597075
2780 -2.43153428917583
2781 -2.4433729584025
2782 -2.4531900851825
2783 -2.44452908865417
2784 -2.39694768047167
2785 -2.39202430389833
2786 -2.40427062516583
2787 -2.3830199303725
2788 -2.38730253366917
2789 -2.39595051914167
2790 -2.38238235399917
2791 -2.44268681590667
2792 -2.41740737195833
2793 -2.46209179990083
2794 -2.43693875520417
2795 -2.43118125350917
2796 -2.41769093418833
2797 -2.4089478929125
2798 -2.44331053808
2799 -2.42822565448667
2800 -2.43072899298917
2801 -2.42171247378
2802 -2.3952221109875
2803 -2.41931864005167
2804 -2.42157418241083
2805 -2.43852745222833
2806 -2.49339330591667
2807 -2.4428864787575
2808 -2.43296373200583
2809 -2.48515738943583
2810 -2.48897080199833
2811 -2.4950389478475
2812 -2.4633441202925
2813 -2.46748366937833
2814 -2.46557096202167
2815 -2.4713567034175
2816 -2.48552631870333
2817 -2.541033398005
2818 -2.53711227978417
2819 -2.51433065092667
2820 -2.571389674695
2821 -2.50961051879417
2822 -2.5917863871325
2823 -2.57194220613083
2824 -2.55829615591417
2825 -2.5601957466475
2826 -2.57339015148333
2827 -2.57249527605
2828 -2.56614671211917
2829 -2.58954592365667
2830 -2.57044678061417
2831 -2.58091098111083
2832 -2.59564685267167
2833 -2.611551537925
2834 -2.59700067418167
2835 -2.60128178758333
2836 -2.5347174051975
2837 -2.55356500388333
2838 -2.53454261947583
2839 -2.46473640549583
2840 -2.47768860239833
2841 -2.45438881239083
2842 -2.48146932757667
2843 -2.47324583853083
2844 -2.4642352726675
2845 -2.46855718902583
2846 -2.47282345158917
2847 -2.45438217174583
2848 -2.4397238165775
2849 -2.451753815265
2850 -2.40696691970917
2851 -2.428555334185
2852 -2.36859472293583
2853 -2.40302546505667
2854 -2.40410641517083
2855 -2.39283056525167
2856 -2.37450132534417
2857 -2.37227724593
2858 -2.36243663416917
2859 -2.36711960152667
2860 -2.37587614830917
2861 -2.4040092674125
2862 -2.39803347338083
2863 -2.4103058114
2864 -2.45048348500333
2865 -2.42303259989917
2866 -2.41705930724917
2867 -2.3999789973975
2868 -2.41330704841083
2869 -2.4064786278575
2870 -2.41301396491
2871 -2.41797483838917
2872 -2.43041146723917
2873 -2.41431099757333
2874 -2.47037385548833
2875 -2.47508685171667
2876 -2.4517963828375
2877 -2.49988839011417
2878 -2.52192407296333
2879 -2.50137398295917
2880 -2.51665965698167
2881 -2.52325036675167
2882 -2.54219108167083
2883 -2.49155145272917
2884 -2.50591634785583
2885 -2.52944247346917
2886 -2.60396171293
2887 -2.58816784342667
2888 -2.56398622977583
2889 -2.55067797245417
2890 -2.55575219478917
2891 -2.5643817930075
2892 -2.56071135546
2893 -2.50149315115583
2894 -2.47225354511
2895 -2.52061951053667
2896 -2.52532848400583
2897 -2.52597502912417
2898 -2.51498139714833
2899 -2.516182950105
2900 -2.510987698115
2901 -2.51365178412167
2902 -2.48941191270333
2903 -2.52920158888833
2904 -2.52597957168917
2905 -2.49813481624167
2906 -2.48790907607083
2907 -2.408345376915
2908 -2.4155351833125
2909 -2.43112332553583
2910 -2.430111647365
2911 -2.37832277568
2912 -2.37979676640917
2913 -2.3871214843625
2914 -2.37434039951917
2915 -2.358291114235
2916 -2.35088288827833
2917 -2.32999575328583
2918 -2.3832208915975
2919 -2.38340416002583
2920 -2.36683960076833
2921 -2.39023149445333
2922 -2.39066236348583
2923 -2.45050558249167
2924 -2.44442502435667
2925 -2.40954197555
2926 -2.40695344804583
2927 -2.4606714603325
2928 -2.45865428796417
2929 -2.4384123311275
2930 -2.43830374410083
2931 -2.47810417352667
2932 -2.47564652170167
2933 -2.46619306021417
2934 -2.42746964516
2935 -2.43002203655083
2936 -2.4396845685775
2937 -2.44425367793833
2938 -2.44998180223917
2939 -2.44105181598333
2940 -2.43075776390833
2941 -2.477866040035
2942 -2.475466813845
2943 -2.47545481654083
2944 -2.50016062381333
2945 -2.51567854516583
2946 -2.46538904084583
2947 -2.50577355176917
2948 -2.47148118070333
2949 -2.4803488443175
2950 -2.52218941542833
2951 -2.44559504844333
2952 -2.46347227378833
2953 -2.400285839075
2954 -2.44930485391333
2955 -2.47573453655833
2956 -2.46613257093667
2957 -2.41752737931417
2958 -2.47609675879
2959 -2.5196656853625
2960 -2.52341879729833
2961 -2.4929582443425
2962 -2.50326916655333
2963 -2.501482792255
2964 -2.55549336484167
2965 -2.63854271136167
2966 -2.63700423840667
2967 -2.66416037125583
2968 -2.64091738806667
2969 -2.66033694886583
2970 -2.64962027032917
2971 -2.63189962464333
2972 -2.61193494602667
2973 -2.609907072365
2974 -2.59314332205667
2975 -2.5762335041475
2976 -2.5745882539925
2977 -2.5598785967675
2978 -2.57018386892917
2979 -2.52638119335833
2980 -2.49947690289083
2981 -2.5291006475525
2982 -2.52223299706667
2983 -2.55105793659333
2984 -2.532431979735
2985 -2.5118754910925
2986 -2.54293756370667
2987 -2.54708369389167
2988 -2.51191515210667
2989 -2.49278378353833
2990 -2.50879754281667
2991 -2.51481202775917
2992 -2.49469578522667
2993 -2.51161888109667
2994 -2.43937494573
2995 -2.36201244158167
2996 -2.3460399660925
2997 -2.33619639765333
2998 -2.342259515145
2999 -2.33251986736083
3000 -2.34524235263917
3001 -2.34725539422917
3002 -2.3908810826125
3003 -2.393707876755
3004 -2.3873981765875
3005 -2.38058432519833
3006 -2.38910702262
3007 -2.39744468413417
3008 -2.37328282509167
3009 -2.4323475798925
3010 -2.41874140814417
3011 -2.42288534328333
3012 -2.4463007055625
3013 -2.435563076365
3014 -2.4417193941625
3015 -2.46766163905167
3016 -2.4673078363
3017 -2.48739420988417
3018 -2.50148065361333
3019 -2.49124410089667
3020 -2.460376527335
3021 -2.44703166240083
3022 -2.459863632475
3023 -2.42370751064917
3024 -2.46854999252
3025 -2.49160082249417
3026 -2.4966710198525
3027 -2.48898264592583
3028 -2.50904938018083
3029 -2.4872025502625
3030 -2.4927036580125
3031 -2.49000159985167
3032 -2.43829742819333
3033 -2.43483560091667
3034 -2.42883734125167
3035 -2.4791897897925
3036 -2.4680188689075
3037 -2.49218829882583
3038 -2.52230172384333
3039 -2.4724726084175
3040 -2.51870612997
3041 -2.50995451338917
3042 -2.48116448613833
3043 -2.49631152778333
3044 -2.46979294403583
3045 -2.4420043702825
3046 -2.44189205696083
3047 -2.44831180061583
3048 -2.42595454797667
3049 -2.4202679472625
3050 -2.46574711921417
3051 -2.4487566123575
3052 -2.47059381195833
3053 -2.4736007039375
3054 -2.48613599288833
3055 -2.45545047181083
3056 -2.4634338174575
3057 -2.46624542786417
3058 -2.48522622120417
3059 -2.49865644341083
3060 -2.48948961257333
3061 -2.46888993895333
3062 -2.46930463561
3063 -2.46311441210583
3064 -2.49285995031917
3065 -2.45151259259417
3066 -2.45887416967917
3067 -2.42524206147833
3068 -2.44303147842833
3069 -2.4421884822975
3070 -2.49244670578667
3071 -2.4896026975475
3072 -2.50782006712833
3073 -2.50329126802417
3074 -2.49096537271833
3075 -2.48547486121667
3076 -2.46364683571167
3077 -2.48314716752083
3078 -2.46767413282583
3079 -2.50417916499833
3080 -2.4484960328425
3081 -2.49058303987
3082 -2.47859983681417
3083 -2.51349500013333
3084 -2.47374112746083
3085 -2.54963455859833
3086 -2.53450467688167
3087 -2.51870246746917
3088 -2.5049170533025
3089 -2.48900847986333
3090 -2.50624172085583
3091 -2.5225324160725
3092 -2.506382861625
3093 -2.52732401776
3094 -2.50031016584917
3095 -2.496640542725
3096 -2.48321571365167
3097 -2.5113587322225
3098 -2.47714753384083
3099 -2.48659868449833
3100 -2.39083753093583
3101 -2.41441531106583
3102 -2.3927336523175
3103 -2.36846724759333
3104 -2.39919559358833
3105 -2.40191469779167
3106 -2.4511710231275
3107 -2.38103096232667
3108 -2.40335083567167
3109 -2.35557711468667
3110 -2.37376247661917
3111 -2.3308883848075
3112 -2.3174073789925
3113 -2.26705975830083
3114 -2.27348752113833
3115 -2.2004861047425
3116 -2.21638055060917
3117 -2.23446376433
3118 -2.23496742558333
3119 -2.24303397883
3120 -2.25041301057917
3121 -2.2486102101025
3122 -2.27509443027
3123 -2.26833444593083
3124 -2.28096824689917
3125 -2.283922105135
3126 -2.32046310978833
3127 -2.30362056245667
3128 -2.30090189840833
3129 -2.3240803546075
3130 -2.33107323886917
3131 -2.29623994080417
3132 -2.29289915326833
3133 -2.3349201190575
3134 -2.29583074786333
3135 -2.31922570338417
3136 -2.2997661525925
3137 -2.30354518337833
3138 -2.29992385621417
3139 -2.317014105865
3140 -2.34292105338833
3141 -2.382339059925
3142 -2.36797344315333
3143 -2.40621117427
3144 -2.38737675723917
3145 -2.42117210341917
3146 -2.40262046692417
3147 -2.41797373719667
3148 -2.39600528802333
3149 -2.41439034852083
3150 -2.4074843785825
3151 -2.42821850188833
3152 -2.42655889765083
3153 -2.39489848636917
3154 -2.40336341428833
3155 -2.41699466356167
3156 -2.44631564925167
3157 -2.45203714792
3158 -2.47008556152083
3159 -2.44547916110833
3160 -2.44704114336333
3161 -2.44663769194667
3162 -2.4622829853275
3163 -2.42824722447417
3164 -2.47488243538167
3165 -2.41931372946333
3166 -2.42121904846667
3167 -2.44362953282
3168 -2.40580719211417
3169 -2.40053751744333
3170 -2.38153364119333
3171 -2.36305031106167
3172 -2.39782835095167
3173 -2.37343112316417
3174 -2.37795568961833
3175 -2.34329311418667
3176 -2.34620030426417
3177 -2.31518259250917
3178 -2.3522325689725
3179 -2.31785630395083
3180 -2.35483595015
3181 -2.31648856817917
3182 -2.34853938504917
3183 -2.38083738321833
3184 -2.3896804477275
3185 -2.39913651561417
3186 -2.33661778008167
3187 -2.30265886503583
3188 -2.3030489496
3189 -2.32274743034583
3190 -2.34808088528833
3191 -2.34899689053333
3192 -2.35897113927417
3193 -2.3524716127225
3194 -2.32151756187167
3195 -2.34302425799833
3196 -2.33556753372333
3197 -2.34990164670667
3198 -2.3789249733625
3199 -2.381270572935
3200 -2.349471873285
3201 -2.376901701865
3202 -2.36712095486667
3203 -2.41428763397917
3204 -2.40670126957667
3205 -2.43198432156167
3206 -2.4550848920575
3207 -2.48099528567083
3208 -2.44900334913333
3209 -2.50042522077917
3210 -2.51138022056917
3211 -2.52241309715833
3212 -2.47927519431833
3213 -2.46569967278667
3214 -2.48923656243
3215 -2.46492781436083
3216 -2.46218222067
3217 -2.476277651965
3218 -2.50177433544667
3219 -2.4942074155975
3220 -2.47039309363167
3221 -2.48365106638167
3222 -2.47517258632083
3223 -2.48308431504083
3224 -2.4805758801
3225 -2.4902273676875
3226 -2.459548218875
3227 -2.43600692366667
3228 -2.41889291557
3229 -2.46972318266833
3230 -2.4933061590125
3231 -2.4887805772
3232 -2.50111799931583
3233 -2.45358870736833
3234 -2.4685922546575
3235 -2.45092655397
3236 -2.44499979913833
3237 -2.42559413584333
3238 -2.4147696868275
3239 -2.37393218225
3240 -2.34282272598417
3241 -2.34043855706917
3242 -2.35198255337083
3243 -2.38620180622333
3244 -2.33472609638583
3245 -2.37216657394583
3246 -2.37204300329917
3247 -2.37438723685417
3248 -2.32082104851
3249 -2.3436626056775
3250 -2.34119598135583
3251 -2.3510748944275
3252 -2.343704533135
3253 -2.35842968707583
3254 -2.346801584905
3255 -2.34908927319
3256 -2.39847737135083
3257 -2.37782988626667
3258 -2.39188845036583
3259 -2.3239198658575
3260 -2.2994534392625
3261 -2.2962575870425
3262 -2.25958580903083
3263 -2.249401229345
3264 -2.2699471828225
3265 -2.26942691903083
3266 -2.28651189271083
3267 -2.27866125301
3268 -2.31838717062
3269 -2.31724657647333
3270 -2.25828692310917
3271 -2.28473740700583
3272 -2.2808537710625
3273 -2.23919145639333
3274 -2.2270950149725
3275 -2.24160347659583
3276 -2.24778652378917
3277 -2.24350210148
3278 -2.25134413299333
3279 -2.24232282075167
3280 -2.26714847271667
3281 -2.32055856938583
3282 -2.31229426373167
3283 -2.31160483797833
3284 -2.32593721038917
3285 -2.314142344265
3286 -2.31204534795833
3287 -2.32236471318083
3288 -2.3252108141625
3289 -2.332649244915
3290 -2.36731653141333
3291 -2.34044720306583
3292 -2.35326847981667
3293 -2.39381891204417
3294 -2.40115605944417
3295 -2.39748075334417
3296 -2.3875139599425
3297 -2.42385750182333
3298 -2.4004937205975
3299 -2.39412208518583
3300 -2.41680551041917
3301 -2.40404623057
3302 -2.40024850337917
3303 -2.41015509937833
3304 -2.423257330245
3305 -2.3738372082025
3306 -2.41767315821167
3307 -2.42225191294417
3308 -2.45745516231167
3309 -2.46579785885667
3310 -2.4310509699175
3311 -2.37989266953667
3312 -2.40167441060083
3313 -2.372891064435
3314 -2.39640659013917
3315 -2.387415708955
3316 -2.36210161475667
3317 -2.37442583331917
3318 -2.38578516125583
3319 -2.40071407682917
3320 -2.38730896939417
3321 -2.38438150101083
3322 -2.42032382812917
3323 -2.383968661125
3324 -2.36779259855
3325 -2.34977844990917
3326 -2.32734465795583
3327 -2.313162275115
3328 -2.30007106147917
3329 -2.30644075656417
3330 -2.33757322841583
3331 -2.31125143386667
3332 -2.33542294468333
3333 -2.344888680735
3334 -2.32795304649833
3335 -2.35953338274833
3336 -2.32356394808833
3337 -2.329294817055
3338 -2.32782301894667
3339 -2.27839608278
3340 -2.36497941401917
3341 -2.3430207053875
3342 -2.3573207104075
3343 -2.35833205160417
3344 -2.365230638025
3345 -2.42089977355667
3346 -2.40381506804917
3347 -2.38446770497917
3348 -2.3591229660875
3349 -2.35847667980833
3350 -2.33939907643417
3351 -2.35692647433333
3352 -2.3377404777475
3353 -2.335001656155
3354 -2.318822957995
3355 -2.35853055167833
3356 -2.34355748635
3357 -2.34505519776167
3358 -2.34297516739583
3359 -2.34135763736833
3360 -2.36467657456
3361 -2.36326124008833
3362 -2.32974850994
3363 -2.33626954091333
3364 -2.34846507649917
3365 -2.3222323609475
3366 -2.3214435542625
3367 -2.33165124134917
3368 -2.30296424853917
3369 -2.31831051456667
3370 -2.28075935149917
3371 -2.2739131244575
3372 -2.25109181020167
3373 -2.2707593002225
3374 -2.23577080814583
3375 -2.19695678037
3376 -2.21777390428167
3377 -2.23962802070417
3378 -2.26458386376583
3379 -2.24753099189
3380 -2.267675290595
3381 -2.269566423965
3382 -2.233965249225
3383 -2.29313729561667
3384 -2.2858951358775
3385 -2.25654732473833
3386 -2.31692738603917
3387 -2.28929445186333
3388 -2.29744335686333
3389 -2.29284003911917
3390 -2.2297084989675
3391 -2.27368182423667
3392 -2.2664636466575
3393 -2.25019548831
3394 -2.26288576424583
3395 -2.2392757890025
3396 -2.23213924786417
3397 -2.23787136626833
3398 -2.21070086249167
3399 -2.24693263438333
3400 -2.1958723087025
3401 -2.21666112856333
3402 -2.24978656146667
3403 -2.233950830865
3404 -2.25969696648833
3405 -2.24077839348667
3406 -2.20496573358417
3407 -2.2153205387425
3408 -2.20483388221333
3409 -2.2331451987425
3410 -2.2077878436525
3411 -2.233527513245
3412 -2.23783335232167
3413 -2.20298254597833
3414 -2.20813946913917
3415 -2.22482527081167
3416 -2.19655265687667
3417 -2.21677218929833
3418 -2.20763925517833
3419 -2.20726659159833
3420 -2.23177687477583
3421 -2.19322541239417
3422 -2.232752499885
3423 -2.2112666434075
3424 -2.2570121350125
3425 -2.27374977491083
3426 -2.26904348950667
3427 -2.26270891973917
3428 -2.27093688833
3429 -2.2286056501875
3430 -2.25297143121667
3431 -2.27225738948833
3432 -2.21576000880917
3433 -2.23003156491167
3434 -2.20803859330333
3435 -2.23659556102917
3436 -2.2514763521025
3437 -2.24003247350667
3438 -2.25069571311917
3439 -2.2259069838825
3440 -2.26959847344417
3441 -2.24450801697
3442 -2.231522938665
3443 -2.24121168977167
3444 -2.22377034448917
3445 -2.25031946641583
3446 -2.25413912387
3447 -2.2564825310425
3448 -2.27545441289167
3449 -2.26654467434417
3450 -2.274833642805
3451 -2.3007389192825
3452 -2.27625582723667
3453 -2.29801752145667
3454 -2.26179524855
3455 -2.24291101825417
3456 -2.27317156799583
3457 -2.25493692874417
3458 -2.27012137386083
3459 -2.28949527863
3460 -2.29664821921583
3461 -2.24308186023583
3462 -2.2727202730325
3463 -2.26141845893
3464 -2.29183324773
3465 -2.28226792200417
3466 -2.27353174916333
3467 -2.26907639854833
3468 -2.2419307570675
3469 -2.2573082206725
3470 -2.25988948616417
3471 -2.22614002137667
3472 -2.27801312361
3473 -2.26328805543667
3474 -2.27079198939667
3475 -2.22831942595083
3476 -2.200193287555
3477 -2.20474770065167
3478 -2.18496125253333
3479 -2.24632947315583
3480 -2.23326724659083
3481 -2.25205679333083
3482 -2.25550995119
3483 -2.26666785502833
3484 -2.24281638604417
3485 -2.31489781039
3486 -2.28210563848667
3487 -2.28780578749583
3488 -2.32052967746333
3489 -2.29385905588
3490 -2.30775089911083
3491 -2.33646738553083
3492 -2.32288150836333
3493 -2.34486920651667
3494 -2.3350915428575
3495 -2.31440614869667
3496 -2.3271583530375
3497 -2.3300157895225
3498 -2.3242339005775
3499 -2.3483808621
3500 -2.3432577644625
3501 -2.35218439886667
3502 -2.3634149778675
3503 -2.33847963651917
3504 -2.35470996720417
3505 -2.3672271498475
3506 -2.42394306277667
3507 -2.40790176206417
3508 -2.388974878425
3509 -2.370558918785
3510 -2.363244771615
3511 -2.3158007327725
3512 -2.33448269117917
3513 -2.31479684494917
3514 -2.33377700213583
3515 -2.26265095320083
3516 -2.26439413288083
3517 -2.27231681775833
3518 -2.24297356849833
3519 -2.2519611718825
3520 -2.22364763480667
3521 -2.20823027122417
3522 -2.20333295876583
3523 -2.19627481966083
3524 -2.18925134793583
3525 -2.22930420156917
3526 -2.2191812938975
3527 -2.20902246998833
3528 -2.25032805558083
3529 -2.20020769641083
3530 -2.18144585201333
3531 -2.21715245530583
3532 -2.17654237334833
3533 -2.18839436250333
3534 -2.21163750633
3535 -2.21733093862833
3536 -2.18728632202167
3537 -2.20918768176833
3538 -2.24082919302083
3539 -2.20477637311167
3540 -2.20413788922583
3541 -2.240874469335
3542 -2.2353856979325
3543 -2.263112371105
3544 -2.26951147828083
3545 -2.32115054420417
3546 -2.30432853424917
3547 -2.295066580715
3548 -2.29078835416417
3549 -2.29597830948167
3550 -2.31658282931833
3551 -2.30693439929167
3552 -2.31604369704583
3553 -2.32643129495333
3554 -2.3078717479225
3555 -2.300659928065
3556 -2.28841896136
3557 -2.28108098529083
3558 -2.26570437069667
3559 -2.27825251695583
3560 -2.27091360236833
3561 -2.23465728081583
3562 -2.24805960042417
3563 -2.2488066918075
3564 -2.243495928385
3565 -2.21246678012583
3566 -2.2029710456325
3567 -2.17177068490583
3568 -2.174115733585
3569 -2.19644820709417
3570 -2.18246438214917
3571 -2.17755237394167
3572 -2.16439974406083
3573 -2.15417703769833
3574 -2.151778023605
3575 -2.09829912306917
3576 -2.14183937005
3577 -2.130940202735
3578 -2.15495114538167
3579 -2.17255866382417
3580 -2.14629457168417
3581 -2.1872760096175
3582 -2.18714683522583
3583 -2.21786282719167
3584 -2.2257786572225
3585 -2.20785965603
3586 -2.23156954324167
3587 -2.24788634449583
3588 -2.2589007121925
3589 -2.28710591905583
3590 -2.29024428741667
3591 -2.34365053667917
3592 -2.33859545350833
3593 -2.34341126022167
3594 -2.314149829025
3595 -2.33715217154667
3596 -2.3155662941475
3597 -2.33024344138
3598 -2.35256276078583
3599 -2.33908324043667
3600 -2.36482577137417
3601 -2.3183728641325
3602 -2.316486822225
3603 -2.305797546245
3604 -2.27755109914667
3605 -2.30841364354083
3606 -2.30379044448167
3607 -2.31149552834083
3608 -2.29935667575
3609 -2.29610263239167
3610 -2.3341597860225
3611 -2.30467632972167
3612 -2.29573421363167
3613 -2.24404243318833
3614 -2.24137202703167
3615 -2.23767579547083
3616 -2.24334201172583
3617 -2.23130817194
3618 -2.20731215723333
3619 -2.20600630880583
3620 -2.19963378400417
3621 -2.16731484609083
3622 -2.1588684662375
3623 -2.150395292655
3624 -2.17285111422917
3625 -2.19051528463583
3626 -2.230261122415
3627 -2.23481904274583
3628 -2.19135698305333
3629 -2.18159575095667
3630 -2.20074007894
3631 -2.21099084426417
3632 -2.23943188217583
3633 -2.24508674741333
3634 -2.26105004150833
3635 -2.27415436623833
3636 -2.24903479108417
3637 -2.2485773376875
3638 -2.23351358996333
3639 -2.23313550152167
3640 -2.20792992865083
3641 -2.19984778715083
3642 -2.2427737609375
3643 -2.22601175199333
3644 -2.22141277247833
3645 -2.22156670226833
3646 -2.2277102035075
3647 -2.25861116314083
3648 -2.27320328958
3649 -2.2380833436425
3650 -2.25250112771667
3651 -2.246099788045
3652 -2.23148670497583
3653 -2.29258304430833
3654 -2.2837811682075
3655 -2.26996822035
3656 -2.26273780948
3657 -2.25999430652833
3658 -2.28039612601333
3659 -2.29830513281083
3660 -2.27107843837583
3661 -2.28657113555583
3662 -2.2628133313
3663 -2.2469066178675
3664 -2.25712904193833
3665 -2.21919972852
3666 -2.2366942753575
3667 -2.2449095399675
3668 -2.288581656535
3669 -2.26717165516083
3670 -2.28375035715083
3671 -2.29113891360833
3672 -2.27096552662833
3673 -2.301991626975
3674 -2.30084577676083
3675 -2.28732981891333
3676 -2.31618285181167
3677 -2.3017292938225
3678 -2.28524290226
3679 -2.32777367847667
3680 -2.33466844718417
3681 -2.3394320098025
3682 -2.3755322494575
3683 -2.31403581852333
3684 -2.30427620079583
3685 -2.29621428493
3686 -2.30816861040167
3687 -2.30774334603333
3688 -2.3073841949825
3689 -2.32767275156667
3690 -2.33640828093
3691 -2.342576515665
3692 -2.34192168414917
3693 -2.3577091161975
3694 -2.35178099956167
3695 -2.37096328736917
3696 -2.36786286348833
3697 -2.3632826255125
3698 -2.34408832738167
3699 -2.336666739585
3700 -2.3346241276775
3701 -2.34988192625833
3702 -2.3871489652425
3703 -2.3845964905075
3704 -2.38292364512917
3705 -2.43665366528
3706 -2.39778997082083
3707 -2.427328489775
3708 -2.43955845781
3709 -2.4060889931025
3710 -2.3813015640125
3711 -2.39999986086583
3712 -2.36639922608667
3713 -2.39153172493083
3714 -2.38140029743333
3715 -2.40434845857333
3716 -2.39097294704333
3717 -2.41888447788917
3718 -2.4360530604775
3719 -2.38224885842333
3720 -2.4248850713125
3721 -2.4048913869825
3722 -2.40166153171583
3723 -2.42707758707
3724 -2.42039853378917
3725 -2.407094097115
3726 -2.41181876696333
3727 -2.39911042946333
3728 -2.39624939971917
3729 -2.41543379163667
3730 -2.40224561315083
3731 -2.38417684571917
3732 -2.33621128661833
3733 -2.32599643110083
3734 -2.31961316142083
3735 -2.279471591215
3736 -2.29690308599917
3737 -2.23770425125083
3738 -2.24334692656333
3739 -2.27254048646
3740 -2.29560204685333
3741 -2.27601643400583
3742 -2.31182811093417
3743 -2.31119013723917
3744 -2.30331832747667
3745 -2.30607833179167
3746 -2.31352049581333
3747 -2.2983861111975
3748 -2.25552836365833
3749 -2.30768329520833
3750 -2.25079995913583
3751 -2.27333933959667
3752 -2.26122554112333
3753 -2.2615007341025
3754 -2.2549317538
3755 -2.269331375915
3756 -2.25693351359917
3757 -2.25954264647917
3758 -2.23826508337333
3759 -2.23998067326833
3760 -2.21906441385417
3761 -2.21798600163333
3762 -2.25291002355167
3763 -2.27131795495083
3764 -2.28560014151083
3765 -2.29189333068083
3766 -2.27640282687
3767 -2.284724892325
3768 -2.27498101764
3769 -2.2510455854275
3770 -2.2708615436675
3771 -2.26291711090333
3772 -2.23439264132833
3773 -2.2200729625575
3774 -2.26071010714333
3775 -2.2493587168075
3776 -2.26370272024
3777 -2.24014199399417
3778 -2.23014931563833
3779 -2.229429729185
3780 -2.241915275245
3781 -2.2380671135675
3782 -2.23592235490417
3783 -2.20223638401667
3784 -2.2045947599225
3785 -2.21956843654083
3786 -2.21878969143833
3787 -2.2290161237675
3788 -2.23165945178917
3789 -2.23451992899583
3790 -2.29537232528917
3791 -2.28305931709
3792 -2.30856461278583
3793 -2.2658902724175
3794 -2.25753079299667
3795 -2.28970526697083
3796 -2.3138135661425
3797 -2.3176352028275
3798 -2.30592859009333
3799 -2.33107650355667
3800 -2.29957729679167
3801 -2.328744560315
3802 -2.325674386155
3803 -2.32444596212583
3804 -2.307417930515
3805 -2.30757948239083
3806 -2.28235849748
3807 -2.33599559428
3808 -2.369925728195
3809 -2.33096298459167
3810 -2.34017785691417
3811 -2.33510067706167
3812 -2.35160858497167
3813 -2.39660036610333
3814 -2.3916152915375
3815 -2.36618006826583
3816 -2.400220697965
3817 -2.39864644339167
3818 -2.38980316545167
3819 -2.38382056486417
3820 -2.3591252913075
3821 -2.40242988180333
3822 -2.35712445929333
3823 -2.38227441827417
3824 -2.38508536104333
3825 -2.35514468088333
3826 -2.32850812627917
3827 -2.32279471482
3828 -2.33404778806917
3829 -2.32607175708167
3830 -2.31484354323333
3831 -2.2803268227875
3832 -2.31003872051583
3833 -2.317046385735
3834 -2.3091886552625
3835 -2.31015875243917
3836 -2.30577865598917
3837 -2.27343038342167
3838 -2.26382403283083
3839 -2.26777716046917
3840 -2.25903177245917
3841 -2.28837636752083
3842 -2.28940090163917
3843 -2.23806588639333
3844 -2.27511785094083
3845 -2.26819446765583
3846 -2.2393720729475
3847 -2.24005655724
3848 -2.27339393314917
3849 -2.26383300205167
3850 -2.27269891554167
3851 -2.27195584936083
3852 -2.2582649593875
3853 -2.25078060792333
3854 -2.24586694234833
3855 -2.23437328530167
3856 -2.23461698609167
3857 -2.26353151184583
3858 -2.26526735021083
3859 -2.24333910476
3860 -2.2720337910275
3861 -2.27887378932167
3862 -2.24522758504
3863 -2.24238121445083
3864 -2.25149844437083
3865 -2.23967806652083
3866 -2.25614386000333
3867 -2.25968615554667
3868 -2.25548186380833
3869 -2.26353458183
3870 -2.25760523929
3871 -2.24774108603667
3872 -2.25998495436667
3873 -2.26961514359083
3874 -2.28234036096
3875 -2.2863466103725
3876 -2.2903452160925
3877 -2.2865662289875
3878 -2.26880929250417
3879 -2.28325356307667
3880 -2.24279522991
3881 -2.2384889377125
3882 -2.21452143460583
3883 -2.248959146775
3884 -2.27217568924667
3885 -2.2869831695475
3886 -2.30021865124583
3887 -2.28994269430167
3888 -2.27873277655
3889 -2.28172995388833
3890 -2.32141099285667
3891 -2.32502238947333
3892 -2.3585295336775
3893 -2.33773095481833
3894 -2.35888050238833
3895 -2.3634737601125
3896 -2.33052351378917
3897 -2.35607553225833
3898 -2.353466392825
3899 -2.4027177058025
3900 -2.40544923485833
3901 -2.3895458313875
3902 -2.36456981670667
3903 -2.359128457475
3904 -2.36290462734167
3905 -2.34641735584
3906 -2.3601214007725
3907 -2.37828667277917
3908 -2.37268420102333
3909 -2.35315584907083
3910 -2.36339320544333
3911 -2.34239974900083
3912 -2.39479108374917
3913 -2.38498392458917
3914 -2.3533853262
3915 -2.34292923812917
3916 -2.33259857652333
3917 -2.3364802118875
3918 -2.349250252005
3919 -2.35579102526083
3920 -2.31034646131917
3921 -2.290327684505
3922 -2.26402317954417
3923 -2.269182532585
3924 -2.24453439879917
3925 -2.23340280708083
3926 -2.27443894029167
3927 -2.231073060475
3928 -2.25632433666167
3929 -2.2001494347775
3930 -2.20105684118167
3931 -2.18991826564083
3932 -2.1901301811075
3933 -2.19796533188167
3934 -2.1662426121
3935 -2.19178008572417
3936 -2.1609982799675
3937 -2.13602153780667
3938 -2.15117465109667
3939 -2.15530898123833
3940 -2.16556749545333
3941 -2.1692638710925
3942 -2.14514530376
3943 -2.15610051942833
3944 -2.16108560708917
3945 -2.188955131575
3946 -2.17381436946333
3947 -2.1628837701825
3948 -2.1545489336575
3949 -2.16417433848333
3950 -2.16470938588917
3951 -2.15816647867417
3952 -2.19346565657083
3953 -2.20503172367917
3954 -2.21068061503
3955 -2.20085396694333
3956 -2.19863131969
3957 -2.21647680003417
3958 -2.20004779676167
3959 -2.22544699370333
3960 -2.22886362816917
3961 -2.24316709944083
3962 -2.22907923118
3963 -2.21062152472667
3964 -2.19942801674
3965 -2.218352912475
3966 -2.23627208352333
3967 -2.25336342221583
3968 -2.2784029347875
3969 -2.30854532637667
3970 -2.2898329664125
3971 -2.30914564127833
3972 -2.28846157165833
3973 -2.2691463711725
3974 -2.29512097292333
3975 -2.271277691135
3976 -2.278434579605
3977 -2.26911530822833
3978 -2.3072686511725
3979 -2.27891372613667
3980 -2.27497777569417
3981 -2.301932107095
3982 -2.28770681994667
3983 -2.30127335491583
3984 -2.286078723395
3985 -2.30343536228833
3986 -2.318673885095
3987 -2.29567457787417
3988 -2.30084956856917
3989 -2.29687357807417
3990 -2.32248329224167
3991 -2.30581958526583
3992 -2.32853078683333
3993 -2.36306398652667
3994 -2.34572750965667
3995 -2.34417539839
3996 -2.33274590146333
3997 -2.32851538548333
3998 -2.3093789192975
3999 -2.27915952169167
4000 -2.31359207904
4001 -2.28020462729083
4002 -2.31086314686667
4003 -2.28220081033583
4004 -2.28664013474083
4005 -2.27011455312917
4006 -2.26822399522833
4007 -2.27054705786917
4008 -2.24643962021167
4009 -2.27544420730667
4010 -2.2481351722225
4011 -2.27512749843833
4012 -2.25596709092333
4013 -2.23355415255583
4014 -2.263867467215
4015 -2.26823658971667
4016 -2.22759743525417
4017 -2.22899742397417
4018 -2.247023872505
4019 -2.23037990601667
4020 -2.19238087073083
4021 -2.19531898465167
4022 -2.203518386165
4023 -2.19256044489583
4024 -2.19813315202167
4025 -2.19768111505
4026 -2.214822115815
4027 -2.2003836692675
4028 -2.18619044795083
4029 -2.181643883525
4030 -2.156302213865
4031 -2.17566607969083
4032 -2.19522840038667
4033 -2.19505404737167
4034 -2.1737250826425
4035 -2.19455053014167
4036 -2.21031675641917
4037 -2.2023662831
4038 -2.18262621101667
4039 -2.184746214765
4040 -2.18779022003167
4041 -2.1775781933875
4042 -2.18569919778333
4043 -2.195524119105
4044 -2.19493341938667
4045 -2.17287410315583
4046 -2.16236347121333
4047 -2.1646721081375
4048 -2.16305997516833
4049 -2.16031357505167
4050 -2.16831389219083
4051 -2.172705655
4052 -2.17068403848917
4053 -2.1449081876475
4054 -2.16120014776333
4055 -2.13484989419083
4056 -2.11415787644667
4057 -2.16041087160167
4058 -2.1470442380025
4059 -2.1552829340275
4060 -2.15504230775667
4061 -2.15470343279917
4062 -2.13469702386667
4063 -2.13436538825083
4064 -2.15869495628833
4065 -2.14597957629583
4066 -2.16512371672917
4067 -2.198856913965
4068 -2.19143147357667
4069 -2.19425542648167
4070 -2.21068672084167
4071 -2.2140863518875
4072 -2.198253316215
4073 -2.1956016531925
4074 -2.17149393165
4075 -2.183018891295
4076 -2.20491997538417
4077 -2.2060344974125
4078 -2.19203403627667
4079 -2.20983587888417
4080 -2.21915466806417
4081 -2.21845342099167
4082 -2.20301153470417
4083 -2.20208740422167
4084 -2.21104277413083
4085 -2.25138096232083
4086 -2.24673372529
4087 -2.20929059923
4088 -2.22227954846167
4089 -2.21589672867083
4090 -2.24113663532167
4091 -2.24284595155333
4092 -2.20319800816583
4093 -2.233743827105
4094 -2.20300137351917
4095 -2.256668943695
4096 -2.23913813450583
4097 -2.21279509369
4098 -2.24359511182417
4099 -2.24207535636167
4100 -2.24238883470833
4101 -2.24098695115083
4102 -2.24546281473583
4103 -2.24540919815333
4104 -2.27213196226333
4105 -2.25519531722917
4106 -2.22846585276417
4107 -2.24346358893583
4108 -2.23149921297583
4109 -2.23770095507333
4110 -2.233942325015
4111 -2.24093099821167
4112 -2.2224232673575
4113 -2.29186919505417
4114 -2.2611553874125
4115 -2.23903460285333
4116 -2.23494672962333
4117 -2.25510608415417
4118 -2.24008363996917
4119 -2.28459798469
4120 -2.2590041567825
4121 -2.23589078539
4122 -2.2920486945025
4123 -2.28044107556583
4124 -2.28570372019417
4125 -2.23416291204167
4126 -2.22450029265167
4127 -2.250047999835
4128 -2.24614390305
4129 -2.2330649881175
4130 -2.23641895447
4131 -2.20805602294833
4132 -2.21475799302667
4133 -2.23623427444417
4134 -2.21321804204
4135 -2.22901916854
4136 -2.22923030888917
4137 -2.23321888340083
4138 -2.23338205411333
4139 -2.21769879197917
4140 -2.20862479353583
4141 -2.21474551704917
4142 -2.2363304455875
4143 -2.18875009740833
4144 -2.20636410813917
4145 -2.1909031428675
4146 -2.23586771669083
4147 -2.2151554765325
4148 -2.25357853126083
4149 -2.23194068802667
4150 -2.22682836743833
4151 -2.2637425339425
4152 -2.22886282405917
4153 -2.2167609715875
4154 -2.26002925442167
4155 -2.24005098705583
4156 -2.26051550485333
4157 -2.24309400399917
4158 -2.23388855175667
4159 -2.23452285122917
4160 -2.2501435758975
4161 -2.2587569633075
4162 -2.27156055248167
4163 -2.2626732128
4164 -2.2663493039175
4165 -2.26869740223333
4166 -2.29422063218833
4167 -2.27307998263
4168 -2.27134988942833
4169 -2.2808869050925
4170 -2.28533415858917
4171 -2.261902305235
4172 -2.25913949143
4173 -2.25481485711083
4174 -2.22722396560333
4175 -2.271154154925
4176 -2.22273678792833
4177 -2.23915598268
4178 -2.19126933371083
4179 -2.18548294299167
4180 -2.20102809417667
4181 -2.20355796252917
4182 -2.2181573254325
4183 -2.2268136898675
4184 -2.18414713305583
4185 -2.20231805665
4186 -2.1934685972475
4187 -2.20476434353667
4188 -2.20507284990833
4189 -2.22056261798667
4190 -2.1966647327075
4191 -2.21231187089
4192 -2.2048034033725
4193 -2.20692868372417
4194 -2.20598083519833
4195 -2.2261102621325
4196 -2.23479499073917
4197 -2.25730373955333
4198 -2.26277425123167
4199 -2.25562667805583
4200 -2.22831691579583
4201 -2.27238176565917
4202 -2.27005049713667
4203 -2.26740845093167
4204 -2.287616111245
4205 -2.22441805819833
4206 -2.28833739029333
4207 -2.25911371797
4208 -2.3114703388775
4209 -2.29116043385583
4210 -2.28988931198917
4211 -2.25272478613583
4212 -2.2400655607125
4213 -2.25128376127
4214 -2.2447595172925
4215 -2.24394320165833
4216 -2.24311756804667
4217 -2.22719642203167
4218 -2.23536136223167
4219 -2.20119111405333
4220 -2.18614660303417
4221 -2.17081621771417
4222 -2.17749261852667
4223 -2.16324240907083
4224 -2.16504966251083
4225 -2.1393965868175
4226 -2.11994964111333
4227 -2.08543272180917
4228 -2.0995202394
4229 -2.08274795122833
4230 -2.098074253385
4231 -2.05289415351
4232 -2.05875183915333
4233 -2.05790339880583
4234 -2.07360931037417
4235 -2.10680853153333
4236 -2.06514356588833
4237 -2.0698062772525
4238 -2.038754770555
4239 -2.03198294775083
4240 -2.046973247215
4241 -2.05016247095333
4242 -2.047194343495
4243 -2.0495973166475
4244 -2.06213192678
4245 -2.05610526826833
4246 -2.10204952228
4247 -2.09494942561833
4248 -2.09724258936583
4249 -2.14221678148417
4250 -2.16501935815667
4251 -2.159191710645
4252 -2.13262615913333
4253 -2.13538751675833
4254 -2.15312981844417
4255 -2.15701695570083
4256 -2.14892976706583
4257 -2.1915668344675
4258 -2.19405160970833
4259 -2.1847715568275
4260 -2.19748354394833
4261 -2.22142960044417
4262 -2.23873147037917
4263 -2.23877597288583
4264 -2.21189692470333
4265 -2.22995088537583
4266 -2.2125098016
4267 -2.23720635981083
4268 -2.2237913033975
4269 -2.2343117252225
4270 -2.19280503411583
4271 -2.2085270345675
4272 -2.1971564790125
4273 -2.20401485282167
4274 -2.19879052153167
4275 -2.21118713086833
4276 -2.17726638076917
4277 -2.18773917440333
4278 -2.1965252125675
4279 -2.15724833817667
4280 -2.14856931316833
4281 -2.17077728719333
4282 -2.19874498466083
4283 -2.22788864402917
4284 -2.2113967225275
4285 -2.20083187392583
4286 -2.20901750874583
4287 -2.19135160157417
4288 -2.18664418705167
4289 -2.22101911338583
4290 -2.19167009414417
4291 -2.1967369602925
4292 -2.16401681204083
4293 -2.18017820185333
4294 -2.19115630872167
4295 -2.18934781681167
4296 -2.21163576190333
4297 -2.18695235172917
4298 -2.21340852483917
4299 -2.22062883109917
4300 -2.2232741111325
4301 -2.22665196060083
4302 -2.23666578154167
4303 -2.21529448852583
4304 -2.21492440924833
4305 -2.2039811873575
4306 -2.22207804315833
4307 -2.24325955214333
4308 -2.24534284569
4309 -2.25429249625667
4310 -2.25122855450417
4311 -2.24635386282833
4312 -2.23567092980583
4313 -2.19496535751583
4314 -2.17759008600417
4315 -2.1739180324025
4316 -2.18330127515583
4317 -2.18438082742083
4318 -2.19062516811583
4319 -2.19140669677833
4320 -2.19305434901083
4321 -2.18710033423917
4322 -2.2451782305075
4323 -2.2436658660625
4324 -2.23163215754667
4325 -2.21715901023833
4326 -2.1984116861125
4327 -2.20818726768
4328 -2.19551050605333
4329 -2.20948707172
4330 -2.23412174584
4331 -2.20592847432667
4332 -2.24516967646833
4333 -2.25636902811583
4334 -2.25266057402833
4335 -2.26070171811583
4336 -2.21269725704167
4337 -2.19520206960167
4338 -2.191888503755
4339 -2.20674030793417
4340 -2.21073778624833
4341 -2.183893046815
4342 -2.17772240602083
4343 -2.19497935501167
4344 -2.221459673765
4345 -2.23544508551417
4346 -2.23926877649333
4347 -2.22948384559833
4348 -2.21089280593
4349 -2.21313999811417
4350 -2.2110449505825
4351 -2.25537154192083
4352 -2.19453710968583
4353 -2.16521608774833
4354 -2.19148961070667
4355 -2.18175959411417
4356 -2.19739485390333
4357 -2.20372228703417
4358 -2.18750413980667
4359 -2.18653929688833
4360 -2.18421907660583
4361 -2.20093167027167
4362 -2.15938687703667
4363 -2.13052998438
4364 -2.160812965605
4365 -2.15532493180583
4366 -2.1570333681775
4367 -2.15598272019917
4368 -2.15163150574
4369 -2.1698699399675
4370 -2.18693508836083
4371 -2.19497407210833
4372 -2.19924514843833
4373 -2.19579954237917
4374 -2.2005031601775
4375 -2.1822380954375
4376 -2.174698525895
4377 -2.1705250662075
4378 -2.18273163144333
4379 -2.175250212525
4380 -2.2014536817925
4381 -2.13609135120333
4382 -2.16345643999083
4383 -2.16770813100417
4384 -2.1583875243175
4385 -2.20481288454917
4386 -2.18736193372167
4387 -2.16379753099
4388 -2.199845665395
4389 -2.1735646755725
4390 -2.17491997022833
4391 -2.17998451714667
4392 -2.17454580494
4393 -2.21754453826583
4394 -2.19515497286917
4395 -2.21026219838333
4396 -2.24178312321083
4397 -2.23551990429
4398 -2.19544916141917
4399 -2.170395276265
4400 -2.155839425945
4401 -2.14729614422583
4402 -2.14605623882167
4403 -2.12339314350083
4404 -2.09953283459083
4405 -2.12405426480167
4406 -2.11597311896167
4407 -2.109542895
4408 -2.11046852652583
4409 -2.09761510054833
4410 -2.0825223628425
4411 -2.114156727645
4412 -2.10377821285583
4413 -2.116500517565
4414 -2.116484519175
4415 -2.07080607590083
4416 -2.08300193974667
4417 -2.09249252208583
4418 -2.06302826596
4419 -2.09891440337917
4420 -2.071724808175
4421 -2.09178423428333
4422 -2.12162585527167
4423 -2.08570952571667
4424 -2.11735911013583
4425 -2.09120060215083
4426 -2.04971842325167
4427 -2.06999768966167
4428 -2.08623777860583
4429 -2.06531111198583
4430 -2.04676182407
4431 -2.075827202415
4432 -2.0789974045175
4433 -2.10235331017583
4434 -2.120255517495
4435 -2.10509296369833
4436 -2.10096192104417
4437 -2.0950183878375
4438 -2.07776491576417
4439 -2.07124343206667
4440 -2.1168741171525
4441 -2.09235322988083
4442 -2.1044157885875
4443 -2.0958414621325
4444 -2.11589452541667
4445 -2.11141385695333
4446 -2.09726981428667
4447 -2.10727996691
4448 -2.10511598262333
4449 -2.07891547149917
4450 -2.11764896071083
4451 -2.07856306334417
4452 -2.07031903494417
4453 -2.102662796115
4454 -2.06486302241583
4455 -2.11608467254417
4456 -2.12438463769833
4457 -2.11331006381917
4458 -2.11910563773583
4459 -2.12135802651583
4460 -2.14922171773167
4461 -2.18169427362083
4462 -2.17111282278
4463 -2.145770567955
4464 -2.122914769965
4465 -2.1292301452025
4466 -2.1496541545725
4467 -2.15733025802667
4468 -2.18041770639917
4469 -2.19586474314583
4470 -2.14040646901
4471 -2.1552547504125
4472 -2.12780175573583
4473 -2.1263670276725
4474 -2.11164954571917
4475 -2.11866994782583
4476 -2.12313104624917
4477 -2.14784418381333
4478 -2.14277641304667
4479 -2.16518727206417
4480 -2.17382439960833
4481 -2.18490559266667
4482 -2.16810313629667
4483 -2.16269402312083
4484 -2.15909057853833
4485 -2.1152254438725
4486 -2.12231696940167
4487 -2.13212337776917
4488 -2.1350569215075
4489 -2.13330306736583
4490 -2.13464265855833
4491 -2.09929010314083
4492 -2.08319376781667
4493 -2.11934120293083
4494 -2.13667168510167
4495 -2.15788043901
4496 -2.13942280581417
4497 -2.14416462781833
4498 -2.110534675235
4499 -2.11308799597833
4500 -2.13096217217833
4501 -2.10537342719417
4502 -2.151083342605
4503 -2.15884943352583
4504 -2.1556779012425
4505 -2.14900788903333
4506 -2.17898050832667
4507 -2.13512958972667
4508 -2.1400339550925
4509 -2.11452442908833
4510 -2.08021173938667
4511 -2.09280342759917
4512 -2.10109922156583
4513 -2.06612014192083
4514 -2.06635748295
4515 -2.07780224509
4516 -2.07308028698
4517 -2.08468168922333
4518 -2.06015534071583
4519 -2.07285853267833
4520 -2.05094094291167
4521 -2.034614956635
4522 -2.06095304831
4523 -2.0430927950075
4524 -2.03472586295667
4525 -2.03293385471583
4526 -2.05778567078917
4527 -2.04703814161167
4528 -2.06834067875083
4529 -2.07339124623
4530 -2.07569551815083
4531 -2.083558404155
4532 -2.06380406055583
4533 -2.07232480206917
4534 -2.0621863244125
4535 -2.07339626816583
4536 -2.06000334072833
4537 -2.09554236987083
4538 -2.09067918470417
4539 -2.09641011707833
4540 -2.09650849242417
4541 -2.10538861475167
4542 -2.09189038220417
4543 -2.12691499391417
4544 -2.12974342902833
4545 -2.1149577363
4546 -2.16621097620667
4547 -2.13810091787167
4548 -2.16229540454417
4549 -2.15973205497583
4550 -2.18885170854
4551 -2.1728146710725
4552 -2.17736837593
4553 -2.1610584424375
4554 -2.15745218530583
4555 -2.1576067513675
4556 -2.12624918244167
4557 -2.14713738792333
4558 -2.13474438829583
4559 -2.11675666691333
4560 -2.11955611993917
4561 -2.1218606120025
4562 -2.12739062597167
4563 -2.14159319255583
4564 -2.15795178376083
4565 -2.13833808360167
4566 -2.1314708859575
4567 -2.125875962525
4568 -2.13590718673333
4569 -2.1385464849775
4570 -2.1325808158375
4571 -2.15573044732833
4572 -2.14195714504667
4573 -2.12357392799833
4574 -2.155891065465
4575 -2.15429182688417
4576 -2.08156127458833
4577 -2.1264276714525
4578 -2.1124744146625
4579 -2.12986537366917
4580 -2.11611251451667
4581 -2.14921969978167
4582 -2.12165010971083
4583 -2.15700536344833
4584 -2.14636956429833
4585 -2.150108461565
4586 -2.15485306039667
4587 -2.13073651331
4588 -2.11558460857417
4589 -2.15603309115917
4590 -2.14413261691
4591 -2.149739578045
4592 -2.1505089911225
4593 -2.14149038854083
4594 -2.1222048408
4595 -2.136817613155
4596 -2.16215561713
4597 -2.14221281621583
4598 -2.13427872285583
4599 -2.14671383430167
4600 -2.13662010392
4601 -2.13401634571667
4602 -2.18951363837667
4603 -2.17227326787583
4604 -2.17067617652583
4605 -2.18702044007
4606 -2.18497665262083
4607 -2.15981513871333
4608 -2.17749167102583
4609 -2.1632671162625
4610 -2.16550028449083
4611 -2.14628264635917
4612 -2.16713108164417
4613 -2.15886652078917
4614 -2.17575884251667
4615 -2.18071042695167
4616 -2.17166137803833
4617 -2.18356977633167
4618 -2.19442206238333
4619 -2.19377891863333
4620 -2.20250107028583
4621 -2.21577022282667
4622 -2.1950646234275
4623 -2.186511248305
4624 -2.18217412461583
4625 -2.22177374145583
4626 -2.19424754324667
4627 -2.2023221490375
4628 -2.20340636707667
4629 -2.18350781323917
4630 -2.19397836379
4631 -2.17758751461667
4632 -2.13443857826167
4633 -2.16528319854583
4634 -2.12919639164083
4635 -2.17304541533083
4636 -2.19453549807333
4637 -2.19140046664417
4638 -2.17167422651583
4639 -2.18712853128
4640 -2.1852659964925
4641 -2.20258065924833
4642 -2.22915508821917
4643 -2.21331838597417
4644 -2.19827824388833
4645 -2.1870590318975
4646 -2.19281987710667
4647 -2.19826947186
4648 -2.19291190906
4649 -2.1717427360425
4650 -2.17357693781917
4651 -2.17119228435667
4652 -2.2090107890275
4653 -2.19610282196
4654 -2.22727653614333
4655 -2.17350611354417
4656 -2.1640864115225
4657 -2.15496763638333
4658 -2.16553384722667
4659 -2.15633948374417
4660 -2.17838601389833
4661 -2.13786590509833
4662 -2.14319714430583
4663 -2.13320298923
4664 -2.13074672731333
4665 -2.08541282508167
4666 -2.084479731395
4667 -2.117393650715
4668 -2.11904636562083
4669 -2.12321248238417
4670 -2.14659504216833
4671 -2.150977793505
4672 -2.163743719605
4673 -2.16121779011583
4674 -2.160025114935
4675 -2.1578510654375
4676 -2.15880840203667
4677 -2.17257732202333
4678 -2.17680106141667
4679 -2.2018634327975
4680 -2.1817077455675
4681 -2.1702881891825
4682 -2.1314505712025
4683 -2.1608571606825
4684 -2.12358924689167
4685 -2.13379834765417
4686 -2.16546108140583
4687 -2.19098918745167
4688 -2.19912193164833
4689 -2.20437440955333
4690 -2.18768550607333
4691 -2.21726361228417
4692 -2.22576493520833
4693 -2.22007135902083
4694 -2.21887952032333
4695 -2.2328475283825
4696 -2.23274489848333
4697 -2.18895441032917
4698 -2.1832781667925
4699 -2.21133603259083
4700 -2.17912704612083
4701 -2.15680666213417
4702 -2.10755835531417
4703 -2.1047910565925
4704 -2.10706862209333
4705 -2.09761171261583
4706 -2.10410090091417
4707 -2.095126760535
4708 -2.11685363962917
4709 -2.0725887264125
4710 -2.10268608368833
4711 -2.0966409944925
4712 -2.11747471699667
4713 -2.11656338854583
4714 -2.13236990091167
4715 -2.11906850510583
4716 -2.10986468759167
4717 -2.0916166709775
4718 -2.063487370645
4719 -2.08292441242667
4720 -2.07946243723833
4721 -2.105327372325
4722 -2.09334629858583
4723 -2.14291511946833
4724 -2.1495787403875
4725 -2.1445949791925
4726 -2.15719760780333
4727 -2.1583962840475
4728 -2.17348405210417
4729 -2.11407384675583
4730 -2.112533489545
4731 -2.09615989347167
4732 -2.11143524896083
4733 -2.13547477084417
4734 -2.14476078543083
4735 -2.15160685741
4736 -2.14893751637417
4737 -2.14033050554167
4738 -2.115802402925
4739 -2.12267672727333
4740 -2.15112885771917
4741 -2.15371047196333
4742 -2.13908122800917
4743 -2.12492009373
4744 -2.13365582264667
4745 -2.15703413379917
4746 -2.13634245364417
4747 -2.13591051086333
4748 -2.17637004659
4749 -2.17746345085583
4750 -2.17423277547417
4751 -2.12505122067167
4752 -2.15696259503417
4753 -2.10400070932833
4754 -2.115043184475
4755 -2.10145052868333
4756 -2.10766945155333
4757 -2.12016717183
4758 -2.11295858878083
4759 -2.1333188292525
4760 -2.1541765866075
4761 -2.186489802175
4762 -2.1899345846975
4763 -2.165206167335
4764 -2.18017033195667
4765 -2.18477158714
4766 -2.17538632223667
4767 -2.172537717885
4768 -2.1733484448125
4769 -2.19521992493083
4770 -2.15544460438167
4771 -2.13621813677083
4772 -2.15770042458583
4773 -2.15938136912333
4774 -2.1636356629275
4775 -2.12790380393833
4776 -2.15807721922917
4777 -2.15113845209167
4778 -2.11379128935833
4779 -2.09685889320833
4780 -2.09221555056333
4781 -2.12449818458667
4782 -2.07578450533167
4783 -2.0859790476075
4784 -2.07859433907333
4785 -2.08007711946417
4786 -2.07407889793833
4787 -2.04091457465583
4788 -2.04415034575833
4789 -2.01453592076833
4790 -2.000031034335
4791 -1.98113746813333
4792 -1.99109477194667
4793 -1.9996337557525
4794 -1.98595232333167
4795 -2.01428124674167
4796 -2.01127842411
4797 -2.02768358168667
4798 -2.03708936149
4799 -2.02454248723
4800 -2.02191914983583
4801 -2.04283746183667
4802 -2.01781120792667
4803 -2.02161593995083
4804 -2.00442886870833
4805 -2.05287579081333
4806 -2.03626348854917
4807 -2.05386685960417
4808 -2.061920660135
4809 -2.0668719933075
4810 -2.11302170457583
4811 -2.09206330467083
4812 -2.10423893854917
4813 -2.08671211475917
4814 -2.09282915987
4815 -2.13577759189
4816 -2.1205409893325
4817 -2.12281182057583
4818 -2.13332653327667
4819 -2.14805438331167
4820 -2.1795067036075
4821 -2.1660707313625
4822 -2.1415479341475
4823 -2.18097949869083
4824 -2.20467819508917
4825 -2.13318097023333
4826 -2.14399215412833
4827 -2.16109609462333
4828 -2.149713089925
4829 -2.148552310615
4830 -2.14599653429083
4831 -2.14651062303583
4832 -2.16705881980833
4833 -2.14563795882917
4834 -2.16500491579083
4835 -2.14168722926667
4836 -2.13547031081417
4837 -2.1083740805925
4838 -2.16906270061083
4839 -2.1596974336575
4840 -2.12282104582167
4841 -2.13444630771667
4842 -2.14628828988583
4843 -2.17331269544583
4844 -2.15851016871417
4845 -2.12210742170667
4846 -2.13825351066917
4847 -2.16889151918083
4848 -2.18914098877667
4849 -2.17360103177833
4850 -2.157643900085
4851 -2.17739349748667
4852 -2.175472039455
4853 -2.15176249867417
4854 -2.12586595713167
4855 -2.16825899004583
4856 -2.15874830525333
4857 -2.16016112265167
4858 -2.16653181196833
4859 -2.14176440585417
4860 -2.1651690371375
4861 -2.17127862219583
4862 -2.15532090464917
4863 -2.183207273815
4864 -2.17079739417083
4865 -2.1561009170475
4866 -2.14579283814417
4867 -2.15074313015833
4868 -2.10079353539
4869 -2.14643436636
4870 -2.15173567537417
4871 -2.13829729247083
4872 -2.12834059206083
4873 -2.1068086697575
4874 -2.11859594963583
4875 -2.12417263459083
4876 -2.11422465309083
4877 -2.1019479442375
4878 -2.084873515855
4879 -2.09935305720167
4880 -2.0707937690675
4881 -2.07301910356667
4882 -2.09480660678417
4883 -2.09398886696417
4884 -2.0807024511575
4885 -2.06622577251667
4886 -2.0750144928425
4887 -2.0401077862125
4888 -2.05922628123
4889 -2.05496326584167
4890 -2.044603768925
4891 -2.04256947267
4892 -2.04418797602833
4893 -2.02546423948417
4894 -2.03472214089333
4895 -2.09192815628083
4896 -2.08751699249083
4897 -2.10982447788
4898 -2.10442623652917
4899 -2.07933071416417
4900 -2.08761186839333
4901 -2.126542122305
4902 -2.11368836341167
4903 -2.16792881108167
4904 -2.15162083566333
4905 -2.1363429642225
4906 -2.16825792366
4907 -2.14338734274833
4908 -2.14677821170333
4909 -2.1668329872775
4910 -2.1649866478
4911 -2.1711687792525
4912 -2.16344236182833
4913 -2.14542641792583
4914 -2.14556478805417
4915 -2.15392410336917
4916 -2.16566384859833
4917 -2.1506005210425
4918 -2.18007392320583
4919 -2.19000249833083
4920 -2.2092370438025
4921 -2.2064567499675
4922 -2.19856067250917
4923 -2.20875225223833
4924 -2.20271244746917
4925 -2.16148279019667
4926 -2.18364867700333
4927 -2.15741800232667
4928 -2.18649199787083
4929 -2.17570070523333
4930 -2.15698814439083
4931 -2.12244969791583
4932 -2.15694150959167
4933 -2.0837668653825
4934 -2.118189427325
4935 -2.1224484006475
4936 -2.09089427848833
4937 -2.0999332903175
4938 -2.1038864151975
4939 -2.0857499969
4940 -2.1162786294675
4941 -2.09603958485
4942 -2.09759751520417
4943 -2.11264505736333
4944 -2.11629596184917
4945 -2.1353938114325
4946 -2.12277511392083
4947 -2.15106608668833
4948 -2.09291607316417
4949 -2.102424551775
4950 -2.0691923042825
4951 -2.07322465219667
4952 -2.09050523450583
4953 -2.09466530947333
4954 -2.091556987665
4955 -2.08203625617
4956 -2.05802286675333
4957 -2.09082186566917
4958 -2.0641482963025
4959 -2.05244334057583
4960 -2.078545697605
4961 -2.07285706306167
4962 -2.061437969065
4963 -2.11852816918333
4964 -2.09438542448167
4965 -2.09721261590417
4966 -2.104633488465
4967 -2.1252214998075
4968 -2.11974150318583
4969 -2.10727219699667
4970 -2.10125291664167
4971 -2.11622659447083
4972 -2.1082715471725
4973 -2.09857668732167
4974 -2.09915122704917
4975 -2.07871458111417
4976 -2.08119391745667
4977 -2.07564733541
4978 -2.080766031775
4979 -2.09701878893
4980 -2.1161145671775
4981 -2.1410814501325
4982 -2.13367669416417
4983 -2.1201337564225
4984 -2.11835115143333
4985 -2.10652556553083
4986 -2.14828586657667
4987 -2.11800348744833
4988 -2.12433836896333
4989 -2.1526513084325
4990 -2.13422155231667
4991 -2.1188305760325
4992 -2.13657743585083
4993 -2.10528490649917
4994 -2.12386941851417
4995 -2.11742067160583
4996 -2.13029119988333
4997 -2.11887408090917
4998 -2.11732364460667
4999 -2.13350463124667
5000 -2.13238767044417
5001 -2.1213232686075
5002 -2.1309527163775
5003 -2.1246765487075
5004 -2.13209319506667
5005 -2.12508793855333
5006 -2.15019476596083
5007 -2.1408806674575
5008 -2.165780094805
5009 -2.1575884860725
5010 -2.1658118532975
5011 -2.11665113585417
5012 -2.11083078599917
5013 -2.11839790348583
5014 -2.1155934776575
5015 -2.11566517328583
5016 -2.09114154769083
5017 -2.10454109366083
5018 -2.0983459505625
5019 -2.06803295761417
5020 -2.08447146101667
5021 -2.102091429905
5022 -2.07292237213167
5023 -2.06508226883833
5024 -2.04880861576417
5025 -2.04233169671833
5026 -2.0187397763925
5027 -2.0430314181475
5028 -2.0315703042
5029 -2.03228149065667
5030 -2.01321975282333
5031 -2.01563133123
5032 -1.99985260366333
5033 -2.0036996045075
5034 -1.987336314985
5035 -1.98307062864
5036 -1.956090571705
5037 -1.98635893094583
5038 -1.965589730405
5039 -1.96963241759667
5040 -1.9412792821275
5041 -1.9613822282475
5042 -1.97138952304917
5043 -1.96535147154083
5044 -1.99755947466833
5045 -1.99628611151083
5046 -1.99400445425667
5047 -1.99647099305
5048 -2.0013790640675
5049 -2.02827925300833
5050 -2.006295176375
5051 -1.99858510397333
5052 -2.02110491185833
5053 -2.02260510772833
5054 -2.02726882813167
5055 -2.03925802859667
5056 -2.0295259881225
5057 -2.02362903019917
5058 -2.03059168859083
5059 -2.02233983954917
5060 -2.02989454350083
5061 -2.0362273201325
5062 -2.0341697294625
5063 -2.06486125388333
5064 -2.10538660765917
5065 -2.09788172141583
5066 -2.08732685297583
5067 -2.0805254718475
5068 -2.06931705203917
5069 -2.07727577792333
5070 -2.07493466907167
5071 -2.08167275928667
5072 -2.0680856808525
5073 -2.05746846039667
5074 -2.05384353631417
5075 -2.06092690478333
5076 -2.08632515062583
5077 -2.08042331397417
5078 -2.07327394796667
5079 -2.0477889843075
5080 -2.057464255075
5081 -2.07383179345
5082 -2.06532563580167
5083 -2.06726755785167
5084 -2.08255868364
5085 -2.07130798343333
5086 -2.09814274970417
5087 -2.0689768912525
5088 -2.06671562371667
5089 -2.0797659160025
5090 -2.079105474325
5091 -2.0681146656975
5092 -2.08526848157417
5093 -2.06987012312417
5094 -2.05944609307333
5095 -2.07837351390083
5096 -2.14236958205583
5097 -2.11903509944
5098 -2.124394351995
5099 -2.1376587915725
5100 -2.1473830534775
5101 -2.15980114798583
5102 -2.16964110306
5103 -2.16812369671333
5104 -2.15073761161833
5105 -2.1665015366075
5106 -2.14081851383583
5107 -2.13858884864
5108 -2.14621941957667
5109 -2.15709574029
5110 -2.1600470403025
5111 -2.171478979915
5112 -2.17568789916917
5113 -2.18900140291083
5114 -2.190151147725
5115 -2.19723501246833
5116 -2.18295875017333
5117 -2.19784915082833
5118 -2.20605975724083
5119 -2.1994250349725
5120 -2.20572219798583
5121 -2.20689573321333
5122 -2.18011090267583
5123 -2.21495611553167
5124 -2.1959098178125
5125 -2.183485777375
5126 -2.13647544809833
5127 -2.1472083717975
5128 -2.14899354499083
5129 -2.11925074565917
5130 -2.12086206471
5131 -2.08858090197083
5132 -2.130781773195
5133 -2.135357982515
5134 -2.11317433283333
5135 -2.0886945806975
5136 -2.12824466342583
5137 -2.12085662113417
5138 -2.10246353548
5139 -2.11687009759083
5140 -2.12355336113083
5141 -2.11950994212167
5142 -2.11528130659917
5143 -2.10091756523917
5144 -2.0859643908575
5145 -2.09411205632583
5146 -2.09579532178667
5147 -2.08329334353417
5148 -2.06184261915
5149 -2.07419331174
5150 -2.06714854320583
5151 -2.060329640965
5152 -2.07695723346167
5153 -2.04851772210083
5154 -2.06345051146667
5155 -2.0713652088575
5156 -2.06240910110667
5157 -2.08117323377833
5158 -2.10165671542333
5159 -2.10599184701833
5160 -2.13000941583833
5161 -2.14206822428583
5162 -2.11036145495333
5163 -2.14616303655083
5164 -2.15816749709083
5165 -2.16248464039167
5166 -2.12244052762167
5167 -2.13556930391667
5168 -2.15303204994
5169 -2.12606996091
5170 -2.11002712573917
5171 -2.12303005650917
5172 -2.1074935400475
5173 -2.09949604851167
5174 -2.10563059595667
5175 -2.09427661031917
5176 -2.10305743757917
5177 -2.10877514776333
5178 -2.116829257475
5179 -2.11734884289667
5180 -2.10980886524
5181 -2.12772547273667
5182 -2.12855580092917
5183 -2.10420429389
5184 -2.0956300306875
5185 -2.09345688470833
5186 -2.09099994658833
5187 -2.06640631555583
5188 -2.0661795398925
5189 -2.06013824179667
5190 -2.03751236449667
5191 -2.04095982064583
5192 -2.009762127365
5193 -1.9987168300975
5194 -2.001659013255
5195 -2.00964116401083
5196 -1.99583920484917
5197 -2.00913480907417
5198 -1.98483407197083
5199 -2.0072905771475
5200 -2.0044778262475
5201 -1.98697878327917
5202 -2.00386603802417
5203 -2.03563060030083
5204 -2.01081230549
5205 -2.01928785653083
5206 -2.01978071953583
5207 -2.00178773881
5208 -1.99856468015833
5209 -2.00004925090083
5210 -2.00180772596167
5211 -1.99752833437833
5212 -1.98796981536333
5213 -1.99889267664583
5214 -1.99354874170917
5215 -1.99350077870833
5216 -2.02630549900167
5217 -2.02100952870667
5218 -2.00218756364917
5219 -1.9994629947425
5220 -1.98973504046333
5221 -1.970072122285
5222 -1.99106448996667
5223 -1.96896303025667
5224 -1.975329577265
5225 -1.98054184219833
5226 -1.98076181778333
5227 -1.9767837215225
5228 -1.98374605198917
5229 -1.9843679168775
5230 -1.98917679498917
5231 -1.98897568262
5232 -1.99718387911083
5233 -1.96527006823667
5234 -1.97121261372083
5235 -1.96431301860667
5236 -1.94777284651583
5237 -2.01998153851833
5238 -2.01710252912583
5239 -2.02038164438667
5240 -2.01364362674667
5241 -2.0067091217325
5242 -2.02595625997167
5243 -2.0029101788675
5244 -2.06121722700667
5245 -2.05456902723333
5246 -2.05833313342917
5247 -2.06043122369417
5248 -2.06356030083
5249 -2.078644793755
5250 -2.08460780545917
5251 -2.08597109273833
5252 -2.08131499891083
5253 -2.10475674207833
5254 -2.12735184679
5255 -2.10478015897417
5256 -2.140647522245
5257 -2.11686636036417
5258 -2.128819248585
5259 -2.11699442924167
5260 -2.13045771275833
5261 -2.10225683892083
5262 -2.13266014929833
5263 -2.12639071043083
5264 -2.15141114227167
5265 -2.17011671417167
5266 -2.1953658783025
5267 -2.13067816825
5268 -2.16600314495
5269 -2.136589891665
5270 -2.14389992398333
5271 -2.14211446159333
5272 -2.146715755025
5273 -2.1814424677075
5274 -2.13075446791167
5275 -2.11827262226833
5276 -2.08935262115417
5277 -2.10887696883833
5278 -2.14531183736417
5279 -2.11034317964083
5280 -2.09380569139333
5281 -2.10780052624917
5282 -2.11163890275833
5283 -2.09580541392833
5284 -2.0694199174675
5285 -2.09208643119833
5286 -2.057915395025
5287 -2.10465793310833
5288 -2.11236651682583
5289 -2.13214376956417
5290 -2.11172955108333
5291 -2.14018611376083
5292 -2.08693070619917
5293 -2.1233431614275
5294 -2.09006333454083
5295 -2.06269877798833
5296 -2.05780042331083
5297 -2.07112373360167
5298 -2.0372894937775
5299 -2.06250186573417
5300 -2.04792084345917
5301 -2.08095532250083
5302 -2.0555980030875
5303 -2.06733522661
5304 -2.05010076221667
5305 -2.06919818157667
5306 -2.0490718560825
5307 -2.05079873818667
5308 -2.0077165201175
5309 -2.0395650944325
5310 -2.04436941929417
5311 -2.0391278790275
5312 -2.04945147105583
5313 -2.02913239908833
5314 -2.04808910830917
5315 -2.03131103451583
5316 -2.04590018015917
5317 -2.00029847947083
5318 -2.0078464356725
5319 -2.0021755089275
5320 -1.9993522236125
5321 -1.98453133689167
5322 -2.02770514878667
5323 -2.0246759237125
5324 -2.02686433422083
5325 -2.0292462099275
5326 -2.03029204089417
5327 -2.0446065525225
5328 -2.03689173267417
5329 -2.07718281577917
5330 -2.11250314532833
5331 -2.08270819802
5332 -2.07093203000333
5333 -2.0620232719225
5334 -2.0801930995125
5335 -2.10317937712333
5336 -2.10917088766917
5337 -2.12397555424833
5338 -2.1200937522275
5339 -2.10411908715583
5340 -2.11621725440083
5341 -2.09859825537833
5342 -2.12776358204167
5343 -2.15514408627417
5344 -2.13726689486417
5345 -2.14521898544083
5346 -2.1581349773325
5347 -2.15967829166167
5348 -2.14292755290583
5349 -2.12362046270917
5350 -2.13723057422583
5351 -2.12784321907667
5352 -2.09508646981917
5353 -2.08860814997917
5354 -2.0935357316325
5355 -2.11640169755167
5356 -2.11402610502
5357 -2.0953867070975
5358 -2.10527592893917
5359 -2.05555771529667
5360 -2.03977477483333
5361 -2.04810788481917
5362 -2.05400189201167
5363 -2.042038143495
5364 -2.04147188004
5365 -1.99057375788667
5366 -2.02251856906833
5367 -1.976913622495
5368 -2.04029580908167
5369 -2.026264878795
5370 -2.01777723036917
5371 -2.04830303942
5372 -1.99851521376167
5373 -1.9976297338275
5374 -1.98975153419833
5375 -2.00103061997
5376 -1.98812165536833
5377 -2.00023415537333
5378 -2.01248526184583
5379 -2.0504721056675
5380 -2.029976016305
5381 -2.07124611686333
5382 -2.07890322915083
5383 -2.06933373620583
5384 -2.06016804319083
5385 -2.0518272222
5386 -2.03288554812917
5387 -2.03613562277833
5388 -2.06379088313583
5389 -2.05332102182083
5390 -2.05336440283417
5391 -2.0541899793175
5392 -2.06194137664167
5393 -2.05476018575333
5394 -2.06658145315667
5395 -2.0896819743325
5396 -2.08352039973417
5397 -2.095018611035
5398 -2.057404641575
5399 -2.06462208710833
5400 -2.07221120247167
5401 -2.07292714326333
5402 -2.0934317693
5403 -2.09644705042
5404 -2.1158016449925
5405 -2.1147401618775
5406 -2.129983220245
5407 -2.1220511091475
5408 -2.13819402877333
5409 -2.09264467628917
5410 -2.1098662502775
5411 -2.080891914945
5412 -2.07645872577333
5413 -2.08179455089
5414 -2.1058834530875
5415 -2.096915432385
5416 -2.0979044955325
5417 -2.12459256792917
5418 -2.090236700125
5419 -2.11323927202333
5420 -2.09867947263833
5421 -2.08897871184667
5422 -2.11311701177417
5423 -2.11185654613667
5424 -2.09139019111083
5425 -2.10426682682667
5426 -2.08282286221917
5427 -2.08472368364333
5428 -2.067800484405
5429 -2.09835210871333
5430 -2.1091173850375
5431 -2.08659438295
5432 -2.074728385255
5433 -2.07440809109083
5434 -2.05254663865333
5435 -2.05242345998667
5436 -2.03261984121
5437 -2.03766016290167
5438 -1.99446960059417
5439 -1.99938849545417
5440 -2.02297192866417
5441 -2.01445853327917
5442 -2.01130089566667
5443 -2.02268712077583
5444 -2.00985774062833
5445 -2.0131879090575
5446 -2.02960983971583
5447 -2.0001176851275
5448 -1.99628018215667
5449 -1.987573946785
5450 -2.02977461470167
5451 -2.02100207901
5452 -2.05191047751417
5453 -2.04439438464833
5454 -2.04268428091
5455 -2.04262200653667
5456 -2.04346168107417
5457 -2.0385371851575
5458 -2.07921217667917
5459 -2.0496470782975
5460 -2.0365345605175
5461 -2.04179766767083
5462 -2.04319537406167
5463 -2.03149339420833
5464 -2.02963704531083
5465 -2.05088312160667
5466 -2.0503404738925
5467 -2.04652585720667
5468 -2.0566072228675
5469 -2.08756928257917
5470 -2.06003406164
5471 -2.05673548468917
5472 -2.09259147492083
5473 -2.07802826023083
5474 -2.07234441110833
5475 -2.06778060910333
5476 -2.0572924695225
5477 -2.05765232952667
5478 -2.07722533133667
5479 -2.06583103473833
5480 -2.0539423466875
5481 -2.07252219719167
5482 -2.0319423722575
5483 -2.03384414702333
5484 -2.05544406011917
5485 -2.029720742235
5486 -2.05142284425333
5487 -2.04506788070917
5488 -2.02283465639167
5489 -2.04954675716167
5490 -2.03279104599417
5491 -2.05047300167583
5492 -2.0454194627175
5493 -2.03162810216583
5494 -2.05740199939583
5495 -2.0204728707625
5496 -1.99851210664917
5497 -2.03068086862833
5498 -2.03046589714583
5499 -2.00754557799
5500 -2.02229089093167
5501 -2.02826447288917
5502 -1.98556237565333
5503 -1.985043931085
5504 -2.00195058669667
5505 -2.00592336659583
5506 -2.00144235258583
5507 -1.99575739635167
5508 -1.98511717410667
5509 -1.98457179717833
5510 -1.96617088980833
5511 -1.95494929425583
5512 -1.96596718409167
5513 -1.96159045770917
5514 -1.95483410675583
5515 -1.96115421157417
5516 -1.946764297505
5517 -1.962736389605
5518 -1.94304150242333
5519 -1.92308466712667
5520 -1.95328725267833
5521 -1.92669204240583
5522 -1.93847547097917
5523 -1.9385611459
5524 -1.93559155325
5525 -1.94278098549417
5526 -1.96850140077833
5527 -1.96241579277417
5528 -1.969932227605
5529 -1.95892424015833
5530 -1.95278542478
5531 -1.94969523201083
5532 -1.96169932041
5533 -2.00831190864667
5534 -2.00263791636167
5535 -1.99929759526583
5536 -2.0014031472675
5537 -2.02658491243
5538 -2.0166209572775
5539 -2.03948652623083
5540 -2.04029422690917
5541 -2.0753674411625
5542 -2.05209281752167
5543 -2.04841396364917
5544 -2.03444152541083
5545 -2.05054281987083
5546 -2.06410393202583
5547 -2.060074597475
5548 -2.082495925595
5549 -2.09460654785917
5550 -2.08845980443
5551 -2.09707808476167
5552 -2.1030404654025
5553 -2.10905573026083
5554 -2.08682721174
5555 -2.0937619011625
5556 -2.08912362690083
5557 -2.06390796777083
5558 -2.08287730757667
5559 -2.07831265619333
5560 -2.08813571698083
5561 -2.1220709612425
5562 -2.10906493452333
5563 -2.06695830972833
5564 -2.09652072892583
5565 -2.100607805135
5566 -2.08920896007083
5567 -2.072668032535
5568 -2.08003414302417
5569 -2.05220401596667
5570 -2.0530545422275
5571 -2.01528023025083
5572 -2.05279026519833
5573 -2.06127960952333
5574 -2.0595890096825
5575 -2.05556757308083
5576 -2.0453419336625
5577 -2.02824860633917
5578 -2.03740078939667
5579 -2.01341202083417
5580 -2.00886935970583
5581 -2.0241749848575
5582 -1.99845898297917
5583 -2.0142219299325
5584 -2.00296615876583
5585 -2.0071833634775
5586 -1.99647830348917
5587 -2.0142491202375
5588 -1.99413585396417
5589 -2.01121203667167
5590 -1.98836642614667
5591 -1.95632807936667
5592 -1.96821500999333
5593 -1.96225973594083
5594 -1.9176779796675
5595 -1.92032142251833
5596 -1.92346722877583
5597 -1.91778159667333
5598 -1.93287287986667
5599 -1.92755340773333
5600 -1.9275480349525
5601 -1.94380617455417
5602 -1.89197414775833
5603 -1.90041095465417
5604 -1.921645735225
5605 -1.91241662231833
5606 -1.90859802933917
5607 -1.92098183094167
5608 -1.89678770005917
5609 -1.90311628803333
5610 -1.90562141441417
5611 -1.89233152654833
5612 -1.91701723959917
5613 -1.90704156608667
5614 -1.94166269260667
5615 -1.922496018645
5616 -1.94749280991583
5617 -1.92742474995667
5618 -1.92963865055
5619 -1.94698826573417
5620 -1.96945921107
5621 -1.98115438824333
5622 -2.01101363363417
5623 -2.01474232213833
5624 -2.0470408959975
5625 -2.02365192598083
5626 -2.04232794121833
5627 -2.0419903787825
5628 -2.06336307967583
5629 -2.05966685357167
5630 -2.086958320055
5631 -2.09697540309417
5632 -2.10862152224917
5633 -2.13518465366417
5634 -2.11269242991333
5635 -2.11406842497333
5636 -2.10496612327083
5637 -2.10555084696333
5638 -2.13548754313333
5639 -2.14778370262833
5640 -2.16090334294083
5641 -2.16436022116
5642 -2.16125151689333
5643 -2.16521198893083
5644 -2.14580102981167
5645 -2.159343453495
5646 -2.14559064175333
5647 -2.15933739905333
5648 -2.15471363712583
5649 -2.13047330252833
5650 -2.13374539936333
5651 -2.13417610614333
5652 -2.10087192020667
5653 -2.114388841055
5654 -2.07457802916083
5655 -2.1097213555525
5656 -2.0840951002175
5657 -2.097401217745
5658 -2.05677833240583
5659 -2.10154762259
5660 -2.0909163383725
5661 -2.07031783852583
5662 -2.07162328625667
5663 -2.04577860431583
5664 -2.04799982452833
5665 -2.044032079535
5666 -2.0570740699125
5667 -2.07415876800417
5668 -2.05405456970083
5669 -2.05741038157333
5670 -2.02516573275167
5671 -2.05277366623833
5672 -2.02601480222167
5673 -2.03994020386583
5674 -2.04057993534
5675 -2.04174614679833
5676 -2.05640656381667
5677 -2.05132252063167
5678 -2.08875768296083
5679 -2.07350046936833
5680 -2.0415208310975
5681 -2.04287445334833
5682 -2.06314624308583
5683 -2.03433344498833
5684 -2.05548457792833
5685 -2.04172956600667
5686 -2.04607606410583
5687 -2.0338561842375
5688 -2.07495506839917
5689 -2.03909059466083
5690 -2.0167894395875
5691 -2.0439980544575
5692 -2.05264364858417
5693 -2.033069263745
5694 -2.04570533190167
5695 -2.05729535791417
5696 -2.06178778163
5697 -2.04237232054833
5698 -2.05602622685417
5699 -2.0410137359225
5700 -2.07011989412417
5701 -2.03449895194083
5702 -2.0437256714725
5703 -2.0346209005675
5704 -2.04033004470333
5705 -2.01760611767417
5706 -2.0120839854525
5707 -1.98964425726667
5708 -1.99210656812333
5709 -2.01470888232167
5710 -2.059726562885
5711 -2.05626448730417
5712 -2.026995374715
5713 -2.04725019675833
5714 -2.05854399443583
5715 -2.04968078359917
5716 -2.0837992834575
5717 -2.09581010338583
5718 -2.07231005951417
5719 -2.06523463095583
5720 -2.1130983753975
5721 -2.08547601494
5722 -2.10914230255417
5723 -2.1231037603475
5724 -2.12004508723333
5725 -2.094956880245
5726 -2.0917286944575
5727 -2.09948379223667
5728 -2.09455979922333
5729 -2.11989851956583
5730 -2.08905050429917
5731 -2.10495046793917
5732 -2.09687424951333
5733 -2.08898249820167
5734 -2.0841196679675
5735 -2.12225399220167
5736 -2.10530894157833
5737 -2.11636346023583
5738 -2.0631066888875
5739 -2.08271403747667
5740 -2.04089913037417
5741 -2.06871890818167
5742 -2.08527785903417
5743 -2.07472775828417
5744 -2.051033359055
5745 -2.09166918528833
5746 -2.07841753067833
5747 -2.06522045590167
5748 -2.04994052532
5749 -2.08660605516833
5750 -2.042452466195
5751 -2.02720787836917
5752 -2.00958155856667
5753 -2.02562221833833
5754 -2.01709491764917
5755 -2.06865131677917
5756 -2.06334380840917
5757 -2.0647359440175
5758 -2.03851278362333
5759 -2.01780662510833
5760 -2.04318610045083
5761 -2.03937371615917
5762 -2.05493622746917
5763 -2.05455878363
5764 -2.048523504355
5765 -2.0252571675725
5766 -2.04470365349917
5767 -2.0554872495425
5768 -2.06547690611333
5769 -2.0450660968725
5770 -2.05843236069
5771 -2.0221181409425
5772 -2.0060898632175
5773 -2.01255425221
5774 -2.03860216410083
5775 -2.00983145078917
5776 -1.99099702411333
5777 -1.981154674945
5778 -2.0090516650225
5779 -1.96965853188917
5780 -1.98029936082417
5781 -2.00528220669917
5782 -1.99898914096667
5783 -1.99310928627417
5784 -1.995350253595
5785 -1.9573277118625
5786 -1.94697677286833
5787 -1.9536307151525
5788 -1.95633537755417
5789 -1.97551285648333
5790 -1.9623833301325
5791 -1.95836446095083
5792 -1.9461751370425
5793 -1.95938747297917
5794 -1.98103806507
5795 -1.99144651863
5796 -1.99346007904
5797 -1.98381381625833
5798 -1.98841712670083
5799 -1.99057758073917
5800 -1.98746744011917
5801 -1.99650480515833
5802 -2.00398057734833
5803 -2.02247882775417
5804 -2.02381537304917
5805 -2.02130656977083
5806 -2.03005868988583
5807 -2.05493208391333
5808 -2.03095876818167
5809 -2.04942396064333
5810 -2.03950564779917
5811 -2.033091846305
5812 -2.038682812135
5813 -2.02494375299833
5814 -2.02241561085917
5815 -2.04114143514917
5816 -2.04661388130917
5817 -2.0680552456775
5818 -2.0649206126375
5819 -2.0328141172625
5820 -2.03629083962667
5821 -2.06863987233417
5822 -2.05820450286
5823 -2.03546885060083
5824 -2.03724721949083
5825 -2.03793839358583
5826 -2.02298686763083
5827 -2.03940512950833
5828 -2.04154886733917
5829 -2.05164489871333
5830 -2.05213676510083
5831 -2.05370751421833
5832 -2.04030114081583
5833 -2.0423652205875
5834 -2.01412694211917
5835 -2.057827926045
5836 -2.05873401739333
5837 -2.03239171944667
5838 -2.06056001182
5839 -2.05233501971
5840 -2.04213014738333
5841 -2.04605862615583
5842 -2.02534990187417
5843 -2.0402700350875
5844 -2.07417315322167
5845 -2.0667726682825
5846 -2.06724711126083
5847 -2.02718823836917
5848 -2.04936938210667
5849 -2.06112155699167
5850 -2.0424446231525
5851 -2.00884465148
5852 -2.04341282882
5853 -2.05310952838167
5854 -2.06131388619083
5855 -2.0545454227925
5856 -2.05237992030833
5857 -2.05886440798833
5858 -2.0530694595075
5859 -2.075682772085
5860 -2.06958930055667
5861 -2.05942658557083
5862 -2.07005509129917
5863 -2.03690481823
5864 -2.06453859173167
5865 -2.00886565296667
5866 -1.99738857556083
5867 -2.01469268042083
5868 -2.00974944010083
5869 -2.01631651345583
5870 -2.04059615475
5871 -2.0345129558225
5872 -2.03774752502833
5873 -2.03321293682833
5874 -2.0188304556575
5875 -2.01834248348583
5876 -2.03145770058583
5877 -2.04917233711667
5878 -2.0265980767025
5879 -2.04374144794417
5880 -2.06405810849167
5881 -2.0641247914125
5882 -2.0360274857225
5883 -2.02984902879917
5884 -2.012622927385
5885 -2.012276092295
5886 -2.02634865962333
5887 -1.99561790333333
5888 -2.01362193927
5889 -1.96912078199417
5890 -1.99106916973583
5891 -1.98385856751417
5892 -1.97950368155833
5893 -1.98395158452167
5894 -1.97165687329083
5895 -1.98231061678083
5896 -1.98720146699167
5897 -1.987636291095
5898 -1.98659273268667
5899 -2.00240411976833
5900 -1.99124456094583
5901 -1.97617440630833
5902 -1.9723510130025
5903 -1.98555689455417
5904 -1.96039233288833
5905 -1.95191289318083
5906 -1.9363069784
5907 -1.93556434552667
5908 -1.94784390382833
5909 -1.92334778445
5910 -1.93942751568583
5911 -1.94309809757167
5912 -1.9583944899675
5913 -1.96305420132833
5914 -1.9631815605875
5915 -1.97526174561167
5916 -1.96373311863167
5917 -1.98090640280167
5918 -1.97777820974083
5919 -1.9664225967025
5920 -1.95773579947
5921 -1.9661916773625
5922 -1.98315217911833
5923 -1.9710239444375
5924 -1.9976894253775
5925 -1.9766619603625
5926 -1.99652765744583
5927 -1.98799154932417
5928 -1.95829269208333
5929 -1.9437501193775
5930 -1.94516983190583
5931 -2.00488942555167
5932 -2.009792814735
5933 -1.9912314518575
5934 -1.99495378278083
5935 -2.01389471709417
5936 -2.01160006550167
5937 -2.00383560625083
5938 -2.015702049385
5939 -2.0300432182625
5940 -2.02199439286
5941 -2.04811434108833
5942 -2.0409302721525
5943 -2.06935903752833
5944 -2.0511106830925
5945 -2.03798748284917
5946 -2.06691796584667
5947 -2.05566216279083
5948 -2.04326978848333
5949 -2.0736261384825
5950 -2.0956915629875
5951 -2.08902682017667
5952 -2.06601471778833
5953 -2.0885044451675
5954 -2.06750689378
5955 -2.0851480505175
5956 -2.06803349000333
5957 -2.073176285005
5958 -2.08452141139
5959 -2.0985191824275
5960 -2.08105898513833
5961 -2.04923175501083
5962 -2.06073694470417
5963 -2.06200939497417
5964 -2.0798412112425
5965 -2.07262655024333
5966 -2.09833847636083
5967 -2.094111565795
5968 -2.0679606677375
5969 -2.07847634656667
5970 -2.07096573918333
5971 -2.030275576865
5972 -2.04263235673083
5973 -2.00683003918667
};
\addplot [semithick, red]
table {%
0 -2.66027673579583
1 -2.74553063707333
2 -2.79368391200417
3 -2.80488453342917
4 -2.8096970251625
5 -2.8578709060325
6 -2.7857470750375
7 -2.78985585630667
8 -2.771232228915
9 -2.78215835963417
10 -2.88006374284417
11 -2.84013807447833
12 -2.8958393124825
13 -2.818390348955
14 -2.90153298690833
15 -2.88680737027333
16 -2.855143378085
17 -2.94185893976917
18 -2.93388676373083
19 -2.9901827267175
20 -3.0574271963
21 -3.05515519120833
22 -3.07186852397
23 -3.05980900676167
24 -3.01521054316667
25 -2.99386621091917
26 -3.067624970185
27 -3.0168715210725
28 -3.01027008466667
29 -2.990877073995
30 -3.02931113058583
31 -3.035661917985
32 -3.04288596263333
33 -2.9804592767525
34 -2.98515353175667
35 -2.9889430386525
36 -2.9019437516725
37 -2.93204971215833
38 -2.95843035043583
39 -2.94377929981333
40 -2.91534010931333
41 -2.91828342567
42 -2.91674162844667
43 -2.96118710501583
44 -2.90792845058417
45 -2.8494290720625
46 -2.96604472200333
47 -2.88302670784667
48 -2.85220100096
49 -2.83198932709
50 -2.81271026007
51 -2.7874103864575
52 -2.76695901938333
53 -2.80928401280833
54 -2.76650649851833
55 -2.80565809325667
56 -2.77786227376917
57 -2.7696226284275
58 -2.80090586262083
59 -2.87033883957167
60 -2.93458819569917
61 -2.8945362690625
62 -2.84398639278917
63 -2.92251514253417
64 -2.86284868503417
65 -2.84809560303667
66 -2.89315923198083
67 -2.83481676289667
68 -2.79211415340583
69 -2.91220958304917
70 -2.922464986705
71 -3.0114716352175
72 -2.94818310135833
73 -2.93570771148417
74 -2.95817997616167
75 -3.01412918601167
76 -2.8954176011425
77 -3.10283906267
78 -3.09815183492667
79 -3.22476982147667
80 -3.1677493981475
81 -3.17836743703667
82 -3.21298575093
83 -3.15468027114083
84 -3.230274929785
85 -3.22263587217417
86 -3.26335282979667
87 -3.24683115129417
88 -3.2143003090075
89 -3.18420798843417
90 -3.087156032605
91 -3.1000666541425
92 -3.12829559116583
93 -3.061662859
94 -3.12079250315667
95 -3.0823840083
96 -3.170457100775
97 -3.14975698464167
98 -3.199301218795
99 -3.13217379315083
100 -3.10331102218167
101 -3.04238510437667
102 -3.1056901350475
103 -3.06676385528583
104 -3.0403755677625
105 -3.0726977209625
106 -3.06979241946083
107 -2.8854647511025
108 -2.90244889523583
109 -2.76978418481083
110 -2.84341515661583
111 -2.85157371257333
112 -2.79793644242583
113 -2.86736204573833
114 -2.81513379801
115 -2.8108189748375
116 -2.7647379744675
117 -2.77082781278
118 -2.83443867662167
119 -2.81317225721833
120 -2.84798110892833
121 -2.85245710128583
122 -2.91575431031083
123 -2.94363698754083
124 -2.99484272181833
125 -3.01000908036083
126 -2.91034730279833
127 -2.9261414476675
128 -2.97765988701583
129 -2.9432220722075
130 -2.957529594115
131 -2.94323215128167
132 -2.93618975435583
133 -2.935143014545
134 -2.96361245622
135 -2.96450042169583
136 -2.99850625308
137 -2.9555158609925
138 -2.94324811041917
139 -2.96917039428583
140 -2.87578326687167
141 -2.92485688259
142 -2.984785263375
143 -2.93539724049667
144 -2.9332303300675
145 -2.99640734847333
146 -2.94708977393333
147 -3.00047744153167
148 -2.95655510182917
149 -2.9200365567375
150 -3.00002226335917
151 -2.99729489970917
152 -2.98880936336083
153 -2.95519048005
154 -2.90164905259833
155 -2.98800091397167
156 -2.97217851040583
157 -2.985627594805
158 -2.917816807335
159 -2.98520056623583
160 -2.91224346676583
161 -2.96517038427333
162 -2.9901302505275
163 -3.02358686302083
164 -2.96827114342917
165 -2.90991808212833
166 -2.95026286609417
167 -2.9716259851725
168 -2.99292825938833
169 -2.929997996955
170 -2.97615012809917
171 -2.95420923434333
172 -2.90594089926333
173 -2.92563408406917
174 -2.93176599737583
175 -2.92252728431333
176 -2.97310304177333
177 -2.89663445889083
178 -3.04365172075083
179 -3.07086245252333
180 -2.96896181759
181 -2.93824182199667
182 -2.88783412166333
183 -2.95682536705167
184 -3.019414508155
185 -2.94856245343583
186 -2.92139109455917
187 -2.92074355010583
188 -2.94394418871167
189 -2.88938054771417
190 -3.01076782239833
191 -2.92855608595667
192 -2.89410358008833
193 -2.89972779821667
194 -2.91159272932333
195 -2.8975530006925
196 -2.8449476085425
197 -2.8499369464075
198 -2.90923659067833
199 -2.98660654502917
200 -3.00280734049917
201 -2.94639111967917
202 -2.9333005075875
203 -2.93900618034833
204 -2.96581727113833
205 -2.96344101743583
206 -2.91440588841
207 -2.97539700172917
208 -2.86595743256667
209 -2.94277987841167
210 -2.929570439555
211 -2.925539421115
212 -2.97049251202083
213 -2.940693921415
214 -2.87443859787917
215 -2.84912114669833
216 -2.99009617538417
217 -3.0284691942225
218 -3.00786017563417
219 -2.99107372255667
220 -2.88120965894417
221 -2.95426284453667
222 -2.99370337930333
223 -3.008078151345
224 -3.03142032400583
225 -3.02472064247583
226 -3.0539142901975
227 -3.10589406818583
228 -3.03572261379333
229 -2.97771225800417
230 -3.00941335712583
231 -2.98680448252583
232 -3.0035570139425
233 -3.03017202352583
234 -3.03027500051833
235 -2.97294713132083
236 -2.99928752328917
237 -2.96441757043583
238 -2.94116764637833
239 -2.878276350755
240 -2.91857754930583
241 -2.9336952206475
242 -2.88493875248167
243 -2.82873161971833
244 -2.85813546867583
245 -2.91177475584833
246 -2.81376759168417
247 -2.80657623792667
248 -2.83930521822833
249 -2.83304415225167
250 -2.866134960765
251 -2.86153739649
252 -2.76880768765083
253 -2.86002071297833
254 -2.8432564670125
255 -2.86699305575167
256 -2.85789514409
257 -2.84214791307917
258 -2.92701541248167
259 -2.886213585105
260 -2.95512050690333
261 -2.977720807585
262 -2.97340042704
263 -2.96469614222583
264 -2.90115382316833
265 -2.91979386546667
266 -2.96420964117
267 -2.95263543803
268 -2.91906389129083
269 -2.97689440667333
270 -3.00530967085083
271 -2.98787049140417
272 -3.0328450776325
273 -3.02277146867833
274 -2.9842498658975
275 -2.95810660721167
276 -2.89954431083083
277 -2.93699118498583
278 -2.8788595193825
279 -2.87774389218583
280 -2.86641532541
281 -2.8437570249075
282 -2.85957380180333
283 -2.79226474296417
284 -2.8250397817925
285 -2.79639493290833
286 -2.84289056789167
287 -2.79281687416417
288 -2.70825353951333
289 -2.715233334545
290 -2.64047231825667
291 -2.6518271559875
292 -2.64164350181167
293 -2.68717501974417
294 -2.76558762924083
295 -2.72173762595833
296 -2.72141710858417
297 -2.75230721366833
298 -2.72766669212333
299 -2.68295728717583
300 -2.59564199031583
301 -2.615339731575
302 -2.59167554036917
303 -2.66346382631667
304 -2.69945647450833
305 -2.6800158432375
306 -2.71644762193917
307 -2.61892072473417
308 -2.67266503843583
309 -2.6882346005425
310 -2.69138174269083
311 -2.705028985205
312 -2.71514849891417
313 -2.62203082502667
314 -2.63219235029917
315 -2.615442303635
316 -2.59470578744417
317 -2.57503149565833
318 -2.60033571936333
319 -2.61782648150583
320 -2.57726518556083
321 -2.61834995738167
322 -2.63639553649
323 -2.5751059488325
324 -2.5579062530875
325 -2.55947244247
326 -2.5462507909725
327 -2.51300801312167
328 -2.55615296144
329 -2.57985701400583
330 -2.60596214424083
331 -2.69758447631667
332 -2.655490950625
333 -2.6144476957075
334 -2.6171238884225
335 -2.64043808103917
336 -2.73598578548583
337 -2.76973060021333
338 -2.78731543730583
339 -2.78100486925167
340 -2.813227189
341 -2.82264353382333
342 -2.85494305763167
343 -2.87990950989167
344 -2.86634493961
345 -2.9691849293275
346 -2.9225211515975
347 -2.9835628344275
348 -2.982419932865
349 -2.95287901686333
350 -3.02001438722083
351 -2.997356945165
352 -2.94795273965083
353 -2.99611406556
354 -2.92737799480167
355 -2.96721192513667
356 -2.932098034985
357 -3.0138986666575
358 -2.99260760575667
359 -2.93627963877833
360 -2.94558091049917
361 -2.85423153959417
362 -2.84623459212667
363 -2.88435234028167
364 -2.80548371216667
365 -2.86246073161
366 -2.7518795183625
367 -2.74244163888417
368 -2.68222863833917
369 -2.68468443135833
370 -2.67119476900667
371 -2.627181130085
372 -2.57062914742917
373 -2.58236224536667
374 -2.57324406259083
375 -2.51155781994333
376 -2.52667178580167
377 -2.48869433760167
378 -2.48568218869333
379 -2.53873333592333
380 -2.48805262824
381 -2.53157607520833
382 -2.54973558833083
383 -2.5004208406375
384 -2.55903043450417
385 -2.55845347985333
386 -2.58628935835833
387 -2.5593611613575
388 -2.57858762809417
389 -2.57816232718917
390 -2.59774701463583
391 -2.6168248164975
392 -2.68478973534583
393 -2.67561164022083
394 -2.69626412137083
395 -2.62014595694667
396 -2.7082709197425
397 -2.69747607055083
398 -2.70547394051917
399 -2.74888464313
400 -2.7246951415175
401 -2.75731692263167
402 -2.79488381643333
403 -2.76859071855667
404 -2.77759460465083
405 -2.8057180347775
406 -2.81402238412167
407 -2.81254768833417
408 -2.8014464984275
409 -2.76680581881333
410 -2.77501827437083
411 -2.700932952675
412 -2.72228498932833
413 -2.71331260211667
414 -2.71935165926
415 -2.69024974043083
416 -2.6534726685625
417 -2.6631229936025
418 -2.65400351860333
419 -2.63689777959583
420 -2.72820472181583
421 -2.68991949000833
422 -2.70803096721
423 -2.66625016283083
424 -2.754346730535
425 -2.74207662698333
426 -2.63541726705833
427 -2.67929785469167
428 -2.67280918682833
429 -2.62631783630417
430 -2.62027962297833
431 -2.61170878442167
432 -2.59901951604333
433 -2.62427423154583
434 -2.61312223039917
435 -2.59118284196833
436 -2.5695454987925
437 -2.55077051219667
438 -2.56998136421083
439 -2.58185454682
440 -2.5886121297975
441 -2.58503393276917
442 -2.59616426116833
443 -2.60120933145083
444 -2.60516078315833
445 -2.63812833749833
446 -2.6391072238625
447 -2.59687072383
448 -2.60653586552083
449 -2.62672116812583
450 -2.50702640095083
451 -2.54199441080417
452 -2.45982155015083
453 -2.51463688083
454 -2.419640668445
455 -2.46734122153917
456 -2.51173530159
457 -2.45140492729333
458 -2.48602731486417
459 -2.50190508023833
460 -2.51296381082083
461 -2.51807312772417
462 -2.52902076261333
463 -2.55133002808833
464 -2.52938569683583
465 -2.56934123045333
466 -2.56329044641
467 -2.57426727824833
468 -2.56518506966167
469 -2.75698708543917
470 -2.77958892426
471 -2.77924700693917
472 -2.7576337906
473 -2.76343801444667
474 -2.75486989053
475 -2.8743730562625
476 -2.8598589470325
477 -2.88311106402333
478 -2.9170737515325
479 -2.89821866344583
480 -2.88352805938167
481 -2.917679783035
482 -2.9499108988475
483 -2.99630520524833
484 -3.04395045704417
485 -3.0084999606425
486 -3.0006176001275
487 -3.01969581206917
488 -2.9953286196
489 -3.04534184331417
490 -3.0348045122725
491 -3.0058270857125
492 -3.06079575739333
493 -3.01429397326667
494 -3.0875240083975
495 -3.06154382751167
496 -3.05914055638333
497 -3.13491081697833
498 -3.12880700498917
499 -2.95439215300417
500 -2.93257614384667
501 -2.98442042540083
502 -2.97319624614833
503 -3.00800964355833
504 -2.98814875391583
505 -2.8874221583525
506 -2.9157614027275
507 -2.86569511607167
508 -2.921498541595
509 -2.903405526805
510 -2.945789284515
511 -2.93829603625583
512 -2.9656944461625
513 -2.88929650385
514 -2.90355655427833
515 -2.91008416023667
516 -2.87887258469083
517 -2.91990030729167
518 -2.943292170205
519 -2.86831959462667
520 -2.85751729235083
521 -2.87139456801333
522 -2.83400003830417
523 -2.8578472444175
524 -2.82433202099333
525 -2.88154993283333
526 -2.88232204793083
527 -2.81009206202583
528 -2.77860847406167
529 -2.78199579684333
530 -2.75136452333333
531 -2.70042793275583
532 -2.7169062203625
533 -2.6789336742875
534 -2.69165996823333
535 -2.66797858159
536 -2.65421998996333
537 -2.73018114351917
538 -2.59025169785333
539 -2.74762192962917
540 -2.69219763310833
541 -2.65806774866917
542 -2.62195079415833
543 -2.63789589003
544 -2.60999426686
545 -2.6137905132075
546 -2.66677818306167
547 -2.63943598751333
548 -2.60223173419583
549 -2.634149488005
550 -2.6857672840975
551 -2.68137987422667
552 -2.71150522769667
553 -2.68940484969083
554 -2.6575717225975
555 -2.598431470665
556 -2.62144241759083
557 -2.66977912653833
558 -2.67796048057833
559 -2.7151161126775
560 -2.696569892155
561 -2.72691956950833
562 -2.7492239259
563 -2.73404924453583
564 -2.733422153875
565 -2.73945430006333
566 -2.77976857703833
567 -2.73846501044833
568 -2.76162910647583
569 -2.6330065400675
570 -2.69421570609083
571 -2.68566617377
572 -2.7111002495225
573 -2.66962809549917
574 -2.70780481544917
575 -2.72212519064417
576 -2.67545131502167
577 -2.68599717985167
578 -2.73094766777333
579 -2.71808006820333
580 -2.69912393895333
581 -2.71123383035667
582 -2.69380561248
583 -2.675293641865
584 -2.7472675837025
585 -2.72776782519667
586 -2.71089285003083
587 -2.6598392420275
588 -2.72467728611667
589 -2.6722538898175
590 -2.6818293400475
591 -2.665205834805
592 -2.65782008996667
593 -2.66322213114083
594 -2.6641903050725
595 -2.63842987736667
596 -2.604336544425
597 -2.61085106612417
598 -2.64068892044917
599 -2.64476137401417
600 -2.62947349797167
601 -2.60155336523333
602 -2.63839059482333
603 -2.63778963092333
604 -2.57244216416
605 -2.61862130782917
606 -2.60814158867
607 -2.63258241901583
608 -2.64773794991083
609 -2.59863793002583
610 -2.61042092816667
611 -2.60064067403583
612 -2.55060470523917
613 -2.583480854905
614 -2.56445257545917
615 -2.57773617426417
616 -2.56891288745833
617 -2.5848025604225
618 -2.54382591676417
619 -2.55114092165583
620 -2.559783323905
621 -2.54999087021583
622 -2.5619337017075
623 -2.58697515518667
624 -2.567542965945
625 -2.57460694718417
626 -2.57724013384083
627 -2.58534704123167
628 -2.57995697678167
629 -2.63331193129417
630 -2.6262104802925
631 -2.6534358869425
632 -2.5847035322225
633 -2.664203840915
634 -2.66759018190417
635 -2.59067883120917
636 -2.60113833119917
637 -2.606668069475
638 -2.57396395075417
639 -2.66520616669417
640 -2.65525398783333
641 -2.67685053178167
642 -2.66767213061
643 -2.66984729995
644 -2.62354800507417
645 -2.59230773098417
646 -2.6061797890375
647 -2.62090286053083
648 -2.60583317256583
649 -2.61853931349167
650 -2.6066198480975
651 -2.62062437080417
652 -2.62636954391083
653 -2.60512860792167
654 -2.5964429222925
655 -2.59537280284917
656 -2.664600497915
657 -2.65226110893083
658 -2.6933159668225
659 -2.63706062203083
660 -2.71225312121833
661 -2.710530553705
662 -2.72708404387417
663 -2.66097559416667
664 -2.677545512585
665 -2.69218275958
666 -2.689450128925
667 -2.69205966523583
668 -2.65894038441833
669 -2.5963441708175
670 -2.60441439192583
671 -2.63280287236833
672 -2.6524253608325
673 -2.63387332712583
674 -2.614776314285
675 -2.6785058260425
676 -2.675818760815
677 -2.69915220783
678 -2.68577554710333
679 -2.65796751560667
680 -2.7394811163275
681 -2.7184952254275
682 -2.6690222530725
683 -2.69312963717
684 -2.7040741131075
685 -2.70898007805583
686 -2.6307682717175
687 -2.63080213940167
688 -2.57547678486917
689 -2.59021052932
690 -2.5386514506475
691 -2.53457638262667
692 -2.61359610218417
693 -2.61302817390583
694 -2.60630674524833
695 -2.6028893633325
696 -2.60854904961
697 -2.62362846293583
698 -2.61443250897
699 -2.61179125464667
700 -2.590827791515
701 -2.568828118965
702 -2.551928010725
703 -2.58060444997667
704 -2.58958109492917
705 -2.5549074192975
706 -2.5549555203125
707 -2.58217465802583
708 -2.59393213278083
709 -2.64338544993083
710 -2.53012347732917
711 -2.54034536569833
712 -2.59125326131083
713 -2.55622497126667
714 -2.53983933219833
715 -2.579280638635
716 -2.55522765883333
717 -2.58650027340667
718 -2.57646156459583
719 -2.61087398705833
720 -2.572647282875
721 -2.57057882739417
722 -2.546769580645
723 -2.55902736584083
724 -2.55719024903083
725 -2.55201062898833
726 -2.550849293745
727 -2.4852872466175
728 -2.53146515705
729 -2.53708766351917
730 -2.53135634431833
731 -2.5125017935225
732 -2.5362427599075
733 -2.51789121420917
734 -2.59950325051583
735 -2.58371178712917
736 -2.5698661739925
737 -2.50312755148083
738 -2.48677040908167
739 -2.4521381143
740 -2.47797002181
741 -2.47627047049333
742 -2.44089442187083
743 -2.4831729234325
744 -2.54940938251583
745 -2.50903282841333
746 -2.52111120160583
747 -2.47666866961417
748 -2.51972839011333
749 -2.47721667246917
750 -2.5143678958625
751 -2.50277018205833
752 -2.47607306828667
753 -2.51142657418083
754 -2.48327884471333
755 -2.49527962593583
756 -2.49016115139417
757 -2.51743890877583
758 -2.546677209455
759 -2.53263530634667
760 -2.55825295105167
761 -2.53208004839917
762 -2.522532510365
763 -2.54283678625
764 -2.46686293279167
765 -2.47887865487333
766 -2.49704420464333
767 -2.47911092024417
768 -2.49919174769167
769 -2.52593366755417
770 -2.53613469334167
771 -2.51836179692
772 -2.547060497655
773 -2.49781923848
774 -2.45253230797
775 -2.474906658855
776 -2.48430535010167
777 -2.48324566999083
778 -2.52340025905917
779 -2.48720267793833
780 -2.45787152189667
781 -2.47212972598917
782 -2.50567053177917
783 -2.4464892468775
784 -2.46907351996917
785 -2.46357467507167
786 -2.4691850788575
787 -2.44595857506167
788 -2.3904754728725
789 -2.41020390399583
790 -2.43266025798167
791 -2.49829316414417
792 -2.51023386470167
793 -2.49356894106583
794 -2.56689962883917
795 -2.54589745351667
796 -2.53757543208167
797 -2.5794146532825
798 -2.65717392025083
799 -2.627454617555
800 -2.60296167083
801 -2.6477655911075
802 -2.62349124305333
803 -2.648865017325
804 -2.63768652114917
805 -2.59930147237167
806 -2.61666442651
807 -2.68098254809833
808 -2.60423819162333
809 -2.60628672322333
810 -2.6157925326425
811 -2.635461602015
812 -2.59677378782917
813 -2.60968320634583
814 -2.645074437805
815 -2.64539273425333
816 -2.63378379202917
817 -2.66439872995667
818 -2.668998248965
819 -2.66702511944417
820 -2.62234008911917
821 -2.61285437962833
822 -2.60285907001583
823 -2.61774131663667
824 -2.54884564485333
825 -2.55086837703667
826 -2.56972511654917
827 -2.54822710224667
828 -2.5237970945225
829 -2.5243712477975
830 -2.56187025426583
831 -2.5460945726125
832 -2.51428666852917
833 -2.55441764859833
834 -2.54651136953833
835 -2.58153345618417
836 -2.55974174150667
837 -2.52082094110667
838 -2.51220013576083
839 -2.59980361918833
840 -2.60584925546417
841 -2.58738706125083
842 -2.53822725897417
843 -2.58255250820917
844 -2.51900919319
845 -2.52153201335417
846 -2.56178453449167
847 -2.50745145387667
848 -2.50952904901167
849 -2.5612434439375
850 -2.54410329494083
851 -2.53093265631833
852 -2.5225795221175
853 -2.5564366960225
854 -2.55497604151583
855 -2.57209202458
856 -2.604375620515
857 -2.57784882192833
858 -2.52796178920333
859 -2.5522528898175
860 -2.52438609214167
861 -2.50382348182167
862 -2.55913945336667
863 -2.512532641515
864 -2.52495988061083
865 -2.53064396016
866 -2.54358478253583
867 -2.50035620977333
868 -2.51396342634167
869 -2.4921238876825
870 -2.493962558295
871 -2.51140218562833
872 -2.53634927020917
873 -2.5200039338975
874 -2.54941079816417
875 -2.65043779216583
876 -2.61308919712333
877 -2.61294791759167
878 -2.60361688806
879 -2.57014226475833
880 -2.580150608695
881 -2.5624786598725
882 -2.5624019650725
883 -2.51139509677
884 -2.5518939593225
885 -2.58176611078417
886 -2.52380015746
887 -2.56681334387667
888 -2.54947683870167
889 -2.51786721122
890 -2.55706099714583
891 -2.58859392079083
892 -2.55286731493333
893 -2.60184158421333
894 -2.61555846422
895 -2.58033176029333
896 -2.57276857100917
897 -2.64096146005167
898 -2.639655749265
899 -2.6306752464325
900 -2.62250977653417
901 -2.57879596671917
902 -2.63910291363417
903 -2.61480081217917
904 -2.60122070040917
905 -2.488027996695
906 -2.51405694358833
907 -2.540321619835
908 -2.55855185323
909 -2.52564559545333
910 -2.50679089055667
911 -2.50463886573083
912 -2.53332582901
913 -2.56451399480917
914 -2.55012359754417
915 -2.50183084765833
916 -2.54359850138917
917 -2.5777990191
918 -2.6202129897975
919 -2.60961475318333
920 -2.57154401977
921 -2.53081352772833
922 -2.56359010516583
923 -2.51131000803833
924 -2.48411082756333
925 -2.55827052955583
926 -2.5462098945175
927 -2.51176576941
928 -2.57271076935583
929 -2.52265061999083
930 -2.51696463886583
931 -2.57978203280083
932 -2.51609377704667
933 -2.60700739819667
934 -2.6188548341475
935 -2.65463978733
936 -2.633712956195
937 -2.66775306591083
938 -2.65823108071333
939 -2.67859549558083
940 -2.6860239912725
941 -2.68156437338
942 -2.68208434294
943 -2.6687930426675
944 -2.64998025732667
945 -2.6540473857675
946 -2.65162155933667
947 -2.5839682887425
948 -2.54920868145417
949 -2.62611497984583
950 -2.60670438815583
951 -2.63052448184417
952 -2.60251098107667
953 -2.5956085154625
954 -2.64805301691583
955 -2.61042090986583
956 -2.5965198664325
957 -2.58914576793917
958 -2.52366593164333
959 -2.57164051109917
960 -2.54906388903833
961 -2.51778503018917
962 -2.53749440060917
963 -2.45192313974583
964 -2.4713189104775
965 -2.46094894923333
966 -2.45709019021667
967 -2.43162699773583
968 -2.42065004069833
969 -2.40847940508333
970 -2.43112889996583
971 -2.41955134157833
972 -2.39431192710333
973 -2.43110321215083
974 -2.45952316891917
975 -2.47266890294167
976 -2.44096424695583
977 -2.44502892132917
978 -2.450938826455
979 -2.40271149510083
980 -2.43769362803583
981 -2.42751547347
982 -2.47839788511667
983 -2.49236778046083
984 -2.47878173868417
985 -2.519605651015
986 -2.53375280284167
987 -2.52655695401917
988 -2.56809868960667
989 -2.53555363873667
990 -2.56840711322083
991 -2.548023402255
992 -2.54547185896417
993 -2.52959621208667
994 -2.54220574423333
995 -2.5155095150725
996 -2.55146378691167
997 -2.51807312423583
998 -2.56950152162917
999 -2.57923535769167
1000 -2.5855939328375
1001 -2.62132878130917
1002 -2.62077079752833
1003 -2.59413406779417
1004 -2.596581382215
1005 -2.588745641855
1006 -2.6152772540075
1007 -2.60179647224333
1008 -2.65154763650667
1009 -2.62217115348917
1010 -2.655598290115
1011 -2.6956877620675
1012 -2.64005197787333
1013 -2.62492351440083
1014 -2.66584103448667
1015 -2.61687876058917
1016 -2.63634279483083
1017 -2.7131763078625
1018 -2.69497151199417
1019 -2.7829503024075
1020 -2.76648208271833
1021 -2.78293313369
1022 -2.80784034302667
1023 -2.80926671363833
1024 -2.80745926383
1025 -2.8283158116775
1026 -2.82153754295167
1027 -2.8247284918275
1028 -2.82563751852833
1029 -2.81169842530333
1030 -2.80162058308833
1031 -2.804886600475
1032 -2.79349641402917
1033 -2.76539579724833
1034 -2.73046312306167
1035 -2.75058105304833
1036 -2.72934590288417
1037 -2.77828780093417
1038 -2.72776642710417
1039 -2.74572932873167
1040 -2.708286334755
1041 -2.64726217853667
1042 -2.70102231549
1043 -2.70332242295583
1044 -2.67785586013417
1045 -2.62770718104833
1046 -2.6238218398125
1047 -2.585330948835
1048 -2.5511549914675
1049 -2.49230122901667
1050 -2.490316646195
1051 -2.48285865671833
1052 -2.46562985596083
1053 -2.47379886399583
1054 -2.46236930955333
1055 -2.45569703325417
1056 -2.43516992048
1057 -2.46728916223833
1058 -2.40410996352667
1059 -2.44288401021833
1060 -2.44538678415333
1061 -2.41299440742083
1062 -2.4543558687675
1063 -2.4903024829175
1064 -2.52700716844083
1065 -2.50578867880833
1066 -2.50049164060333
1067 -2.5331290476075
1068 -2.53758655055833
1069 -2.5568105909725
1070 -2.53088135307417
1071 -2.57821825440333
1072 -2.52214080014333
1073 -2.57839870067167
1074 -2.5534256483775
1075 -2.59486324108083
1076 -2.64875001051583
1077 -2.61772900597083
1078 -2.63508670161833
1079 -2.607276616475
1080 -2.63978787715583
1081 -2.6677997807625
1082 -2.64975216123167
1083 -2.64916242908417
1084 -2.63153903216667
1085 -2.62483269445417
1086 -2.62542965231
1087 -2.61339465460667
1088 -2.71468577876583
1089 -2.705540281665
1090 -2.69571509035667
1091 -2.7112119431
1092 -2.70537887273
1093 -2.709378223575
1094 -2.71770392482
1095 -2.69046338375
1096 -2.6761328464475
1097 -2.66016399501833
1098 -2.66984605728667
1099 -2.64804670422833
1100 -2.7222761368
1101 -2.70358380246
1102 -2.740228768065
1103 -2.6816206564125
1104 -2.67918707399917
1105 -2.66357314474583
1106 -2.61297930661083
1107 -2.61060665711583
1108 -2.57546171757083
1109 -2.59984245153167
1110 -2.570589014105
1111 -2.56509357260167
1112 -2.58748000445417
1113 -2.57409436618667
1114 -2.5768037193975
1115 -2.59157085621333
1116 -2.62484341766333
1117 -2.63297439426167
1118 -2.5776192645925
1119 -2.5634958465825
1120 -2.5683432136425
1121 -2.56126041806
1122 -2.53006761346667
1123 -2.52243429466417
1124 -2.47909711293083
1125 -2.504389046005
1126 -2.54340812707833
1127 -2.52837902263667
1128 -2.51214203147917
1129 -2.49954136347083
1130 -2.52776463871583
1131 -2.49760123398583
1132 -2.48114960557667
1133 -2.4910455731125
1134 -2.46605604326
1135 -2.4935729006075
1136 -2.47475025965167
1137 -2.49105222637583
1138 -2.5234964847725
1139 -2.5218089572125
1140 -2.5468235434
1141 -2.55084746124
1142 -2.54280091223333
1143 -2.59321354949917
1144 -2.58355513372167
1145 -2.57716572163833
1146 -2.58331906135417
1147 -2.56843979292583
1148 -2.6400709361275
1149 -2.6244391543975
1150 -2.619729411245
1151 -2.61244150614333
1152 -2.6333000309475
1153 -2.63957950875917
1154 -2.6394533570875
1155 -2.6576827503675
1156 -2.64229168658667
1157 -2.617611147465
1158 -2.6117789459725
1159 -2.64345978959583
1160 -2.5908599291075
1161 -2.59529295222167
1162 -2.59518305103917
1163 -2.58541279211583
1164 -2.619997836875
1165 -2.66205946495833
1166 -2.67335160278583
1167 -2.64628812623917
1168 -2.70986303401667
1169 -2.69283069027583
1170 -2.65922156307833
1171 -2.74709544707583
1172 -2.7004878749675
1173 -2.70024949456917
1174 -2.69868484993833
1175 -2.69807068621
1176 -2.73313771475333
1177 -2.7111437893625
1178 -2.65014909211
1179 -2.66324004405083
1180 -2.73761584627833
1181 -2.75377116775667
1182 -2.73596362286917
1183 -2.7112482561425
1184 -2.706599089705
1185 -2.78408311484833
1186 -2.80746022720917
1187 -2.7842030577975
1188 -2.78319898625917
1189 -2.79585561283417
1190 -2.768237720235
1191 -2.8018687761325
1192 -2.80080654394833
1193 -2.83884992949
1194 -2.81707673818333
1195 -2.7701665406575
1196 -2.7550761946525
1197 -2.76399750610333
1198 -2.73743202704417
1199 -2.72088241240583
1200 -2.7316681394025
1201 -2.62431058111917
1202 -2.66273758327167
1203 -2.651018758875
1204 -2.62405011419833
1205 -2.66495235755833
1206 -2.60387800394083
1207 -2.67187670361417
1208 -2.6462185976
1209 -2.67234904189833
1210 -2.59444688379833
1211 -2.594575004355
1212 -2.59365797992333
1213 -2.61172447219917
1214 -2.62500239749167
1215 -2.536092070205
1216 -2.47897295702167
1217 -2.5445471233475
1218 -2.55616561803833
1219 -2.51220831800417
1220 -2.53674991749167
1221 -2.54614892601
1222 -2.514219325965
1223 -2.49310374413417
1224 -2.47656254681833
1225 -2.50291386509917
1226 -2.50496109572167
1227 -2.4961473854475
1228 -2.4574332342575
1229 -2.46954765611
1230 -2.48353405047333
1231 -2.48886366644917
1232 -2.470688481135
1233 -2.44830096589167
1234 -2.48549324486583
1235 -2.4588771480425
1236 -2.46110892331
1237 -2.45711583743833
1238 -2.4354752827975
1239 -2.45241299782167
1240 -2.46010800787167
1241 -2.47826483356
1242 -2.50373217197167
1243 -2.47901023907667
1244 -2.50931470893
1245 -2.5142725199225
1246 -2.56109176480833
1247 -2.52604428632833
1248 -2.52723644280833
1249 -2.54580662502917
1250 -2.52532289911667
1251 -2.54743365957167
1252 -2.55155667607583
1253 -2.55448997843667
1254 -2.59783618138417
1255 -2.58849651075917
1256 -2.58341857201333
1257 -2.65291902925583
1258 -2.6460299906875
1259 -2.62719385502917
1260 -2.65569413972167
1261 -2.64976792470417
1262 -2.689098685715
1263 -2.68866701602083
1264 -2.66921264933583
1265 -2.65702011339417
1266 -2.65063226576833
1267 -2.66175442489417
1268 -2.67322429674
1269 -2.6186277304425
1270 -2.6416921701075
1271 -2.58160514366833
1272 -2.59747231330083
1273 -2.6236299506425
1274 -2.60877958615833
1275 -2.59265489145167
1276 -2.6012016700175
1277 -2.55705460388
1278 -2.62314272818083
1279 -2.6128518650925
1280 -2.630078520955
1281 -2.59498710881583
1282 -2.59831060604917
1283 -2.60978018276
1284 -2.60205987069917
1285 -2.56420713249083
1286 -2.55331716465
1287 -2.506164989155
1288 -2.51870377182833
1289 -2.55458576571667
1290 -2.53395928531083
1291 -2.54477316733833
1292 -2.51164444406
1293 -2.55626867168917
1294 -2.562902035455
1295 -2.56965395487333
1296 -2.55666335605583
1297 -2.49570286715333
1298 -2.50602478768167
1299 -2.49762904728333
1300 -2.52555457530917
1301 -2.56752844135917
1302 -2.52861962538417
1303 -2.52960354570417
1304 -2.5622170260425
1305 -2.56114797546667
1306 -2.5430006817825
1307 -2.557619796255
1308 -2.52426390588917
1309 -2.49331168605833
1310 -2.55399790683167
1311 -2.58515453920667
1312 -2.61407484896417
1313 -2.63272327379167
1314 -2.61753762143417
1315 -2.6316237596175
1316 -2.64956532528417
1317 -2.63548786139333
1318 -2.6729712753775
1319 -2.64864090302917
1320 -2.63682205885833
1321 -2.61656076472083
1322 -2.6295184187575
1323 -2.574841367035
1324 -2.6645086937025
1325 -2.63832812888833
1326 -2.64046673174667
1327 -2.65867616254167
1328 -2.6824343577725
1329 -2.67802462938583
1330 -2.67043768095167
1331 -2.643430691545
1332 -2.68945893650667
1333 -2.65439849847333
1334 -2.5916543411825
1335 -2.60716169155
1336 -2.5982133424575
1337 -2.59237071931917
1338 -2.6115151716375
1339 -2.68237961792167
1340 -2.57642944257917
1341 -2.55614720332667
1342 -2.56372710097833
1343 -2.50963513895083
1344 -2.49787843730583
1345 -2.47831197648583
1346 -2.50380195369083
1347 -2.51693676887667
1348 -2.49138393529417
1349 -2.50361778797333
1350 -2.52656555550667
1351 -2.54801687520583
1352 -2.5507179211375
1353 -2.66247133738167
1354 -2.5581578080875
1355 -2.56186373394667
1356 -2.56018498763
1357 -2.591442342195
1358 -2.53138151700083
1359 -2.57372590583417
1360 -2.55621203148083
1361 -2.59132747152417
1362 -2.55115753169
1363 -2.54921397111833
1364 -2.58763717160333
1365 -2.57670649955833
1366 -2.5757603554475
1367 -2.63330451564833
1368 -2.58015510877583
1369 -2.53446545222167
1370 -2.52788217266417
1371 -2.59075141615
1372 -2.55589592981917
1373 -2.581732952475
1374 -2.6141942307175
1375 -2.62030882615833
1376 -2.61631440694
1377 -2.57754474549667
1378 -2.68083558913
1379 -2.67335141204917
1380 -2.64200234161667
1381 -2.6263785634575
1382 -2.60570264883083
1383 -2.50494847806833
1384 -2.54599601572917
1385 -2.54171004677833
1386 -2.540109521
1387 -2.51581845435583
1388 -2.5418289867725
1389 -2.50803111591
1390 -2.51707004104333
1391 -2.506137696365
1392 -2.5277278422825
1393 -2.543710014475
1394 -2.49920296667333
1395 -2.50977786909083
1396 -2.5191593921825
1397 -2.52827517325917
1398 -2.50615772150167
1399 -2.58315385285917
1400 -2.59121100934083
1401 -2.52825337950917
1402 -2.53542418455667
1403 -2.55656539477167
1404 -2.57431436181167
1405 -2.5699211554175
1406 -2.56087362747833
1407 -2.609059778085
1408 -2.49058573186583
1409 -2.47436760125583
1410 -2.48001799385167
1411 -2.50199084025167
1412 -2.5003043858775
1413 -2.502462918575
1414 -2.48871410283833
1415 -2.50193646299
1416 -2.56367925917083
1417 -2.56023458938667
1418 -2.59493474170667
1419 -2.58650137419167
1420 -2.54388039043417
1421 -2.53820427482333
1422 -2.57695723700667
1423 -2.54490513416917
1424 -2.55227697511583
1425 -2.53027589586
1426 -2.56134311088083
1427 -2.53871796799833
1428 -2.532578369025
1429 -2.47936372823
1430 -2.480013000205
1431 -2.51661916876583
1432 -2.52118261901917
1433 -2.49784297547333
1434 -2.44947509403083
1435 -2.4795227048025
1436 -2.54304421142583
1437 -2.52751152514917
1438 -2.56986622638583
1439 -2.64783774902167
1440 -2.63133981299833
1441 -2.60458871725333
1442 -2.60738979418917
1443 -2.64285346122833
1444 -2.63025774313583
1445 -2.65378874651333
1446 -2.64380230529833
1447 -2.6105792820875
1448 -2.55621200634083
1449 -2.64583914481583
1450 -2.64167511624
1451 -2.634521483805
1452 -2.600454299885
1453 -2.67791315348083
1454 -2.69813402234
1455 -2.7503978136525
1456 -2.71289256413667
1457 -2.67726318550833
1458 -2.69543771170417
1459 -2.68035562453583
1460 -2.72065263105417
1461 -2.71209673008083
1462 -2.70183855129083
1463 -2.702875137765
1464 -2.76592168089333
1465 -2.7247298839825
1466 -2.69851085108583
1467 -2.699248513405
1468 -2.657937561595
1469 -2.5906969002875
1470 -2.62691318128333
1471 -2.64482292554833
1472 -2.64819935256083
1473 -2.66809599502083
1474 -2.67677097753917
1475 -2.680984999525
1476 -2.62393456188167
1477 -2.691407965315
1478 -2.70259997595583
1479 -2.62961681914667
1480 -2.66484384427583
1481 -2.63655631394667
1482 -2.598212471575
1483 -2.60312775797583
1484 -2.577047036495
1485 -2.51978961890583
1486 -2.51616881028833
1487 -2.50616824055917
1488 -2.51292668795417
1489 -2.53153982721333
1490 -2.52284975191833
1491 -2.50303292384333
1492 -2.49020057627417
1493 -2.5059945086125
1494 -2.44354110455
1495 -2.4661128699675
1496 -2.409831186315
1497 -2.435839417415
1498 -2.40249262652667
1499 -2.41659143701833
1500 -2.39661514625333
1501 -2.39841728532833
1502 -2.4194003930675
1503 -2.35908039250833
1504 -2.38844688407583
1505 -2.39047492462667
1506 -2.4400927633825
1507 -2.44972497876833
1508 -2.45112977978583
1509 -2.4603229340275
1510 -2.42727149081917
1511 -2.502707147535
1512 -2.52049424182917
1513 -2.45295383578333
1514 -2.50466008529667
1515 -2.53721867282333
1516 -2.55023423962667
1517 -2.57502190173833
1518 -2.57636476050833
1519 -2.59484599916917
1520 -2.59035088017833
1521 -2.62685638469083
1522 -2.63749535649167
1523 -2.61918667489167
1524 -2.63473658908167
1525 -2.6153179692175
1526 -2.6419974399775
1527 -2.621947923115
1528 -2.69729242482333
1529 -2.69841728378917
1530 -2.71501321604167
1531 -2.73448513517917
1532 -2.75785645239333
1533 -2.7192487913375
1534 -2.80070877529667
1535 -2.7727304285725
1536 -2.75155580817
1537 -2.7150922179525
1538 -2.765887162865
1539 -2.756283573595
1540 -2.78121459568833
1541 -2.75811652455667
1542 -2.74367044725167
1543 -2.79392486852667
1544 -2.76468476509417
1545 -2.73953252140667
1546 -2.73678253606333
1547 -2.75832056573667
1548 -2.74700819838917
1549 -2.72170615102833
1550 -2.7299953533875
1551 -2.66303215878333
1552 -2.68022802562333
1553 -2.67354163770583
1554 -2.65931442396333
1555 -2.68984297306333
1556 -2.683910589725
1557 -2.674788473215
1558 -2.6185653693325
1559 -2.63107336515667
1560 -2.60174248338333
1561 -2.58920788975833
1562 -2.55775970942083
1563 -2.66261448613333
1564 -2.55845627066667
1565 -2.5795183021125
1566 -2.55676704444667
1567 -2.51814543442667
1568 -2.49300308527583
1569 -2.54097971287
1570 -2.54317144297167
1571 -2.53475171738667
1572 -2.54124215560583
1573 -2.57548097977333
1574 -2.57505635145083
1575 -2.57907049831917
1576 -2.59659826625333
1577 -2.5698151124175
1578 -2.59345850463
1579 -2.60176628060833
1580 -2.58446132629167
1581 -2.59743673742
1582 -2.59827098061
1583 -2.5854701219775
1584 -2.603202738485
1585 -2.63491828279833
1586 -2.61387339053167
1587 -2.62871656281083
1588 -2.71248750332
1589 -2.69208867263833
1590 -2.6909544569225
1591 -2.7196210074675
1592 -2.71164808402
1593 -2.64045828563083
1594 -2.632582086485
1595 -2.6059006900475
1596 -2.66059687418417
1597 -2.68383591462167
1598 -2.68043093375583
1599 -2.644271952145
1600 -2.68135867767917
1601 -2.68646311942417
1602 -2.67428443298
1603 -2.67002041729667
1604 -2.66525143226333
1605 -2.64825824279583
1606 -2.63692041925833
1607 -2.62057925617083
1608 -2.68440750157833
1609 -2.65202126182583
1610 -2.70262446352667
1611 -2.70363509290583
1612 -2.6902209808525
1613 -2.68114587993583
1614 -2.81353372060333
1615 -2.73355624288333
1616 -2.80147356085917
1617 -2.77768779345417
1618 -2.68867504078333
1619 -2.73654700194667
1620 -2.7294442010325
1621 -2.71003647361083
1622 -2.70558667061333
1623 -2.70588420175583
1624 -2.701969154655
1625 -2.72304221097083
1626 -2.700870732995
1627 -2.70720615580167
1628 -2.6744570550775
1629 -2.66518890795583
1630 -2.62282580793833
1631 -2.60685582180833
1632 -2.62498500200417
1633 -2.57047558599917
1634 -2.58714310329417
1635 -2.60319378606417
1636 -2.58874880549917
1637 -2.64118477352417
1638 -2.57501507033667
1639 -2.5881600015825
1640 -2.59150106631167
1641 -2.60641203375667
1642 -2.62072826734083
1643 -2.66341142059333
1644 -2.54020993190917
1645 -2.6076706645
1646 -2.53748736099083
1647 -2.57799222369417
1648 -2.59146528561417
1649 -2.54540302032
1650 -2.56646976557167
1651 -2.53525016198
1652 -2.55650699088417
1653 -2.62611312052917
1654 -2.6053185506325
1655 -2.6319444778225
1656 -2.60421450117417
1657 -2.59781424418583
1658 -2.62700287419333
1659 -2.6365894711075
1660 -2.64761274639083
1661 -2.6591480518125
1662 -2.66013712973583
1663 -2.6467787279225
1664 -2.62670324354167
1665 -2.64176273021417
1666 -2.65423025318667
1667 -2.61903123896
1668 -2.59877984593083
1669 -2.65479101144833
1670 -2.58205869256167
1671 -2.62753967611667
1672 -2.65695288827
1673 -2.66377244874667
1674 -2.62402779778833
1675 -2.5844905126125
1676 -2.5950248504625
1677 -2.59951557581417
1678 -2.62062646572083
1679 -2.6032965991275
1680 -2.63839956380917
1681 -2.63291339074083
1682 -2.61055412154583
1683 -2.56878510509917
1684 -2.60553950701417
1685 -2.57897484018667
1686 -2.56672473994417
1687 -2.586602543695
1688 -2.60480978210583
1689 -2.5825963733025
1690 -2.58011563426917
1691 -2.53858922338083
1692 -2.5561801064775
1693 -2.62712078980167
1694 -2.664598606115
1695 -2.654414095795
1696 -2.6321269058225
1697 -2.61870952367083
1698 -2.64747112023167
1699 -2.595154997925
1700 -2.6101026612225
1701 -2.56226436336917
1702 -2.52741841705833
1703 -2.50772925171333
1704 -2.52253572366
1705 -2.54554344482917
1706 -2.56943572200833
1707 -2.544503199335
1708 -2.51680124370167
1709 -2.56826055856583
1710 -2.510585305145
1711 -2.5373257267475
1712 -2.55456935857417
1713 -2.54845615195417
1714 -2.54268795303417
1715 -2.51648837463167
1716 -2.55359345922667
1717 -2.600439119095
1718 -2.62610925822333
1719 -2.63459950221583
1720 -2.61898278479833
1721 -2.65852162526833
1722 -2.66316433510417
1723 -2.58131975200083
1724 -2.56212892286667
1725 -2.58349986756833
1726 -2.5837934476925
1727 -2.606182923245
1728 -2.62069371536833
1729 -2.64841443710917
1730 -2.63956177029083
1731 -2.68023054310583
1732 -2.6783986546075
1733 -2.6652306631875
1734 -2.65406656720167
1735 -2.6529036599525
1736 -2.63214031768917
1737 -2.641141536435
1738 -2.65551524916
1739 -2.67929273204083
1740 -2.71498417914833
1741 -2.7189080585225
1742 -2.716102635905
1743 -2.68957453851667
1744 -2.69008705891167
1745 -2.72556010666417
1746 -2.7558158964275
1747 -2.67600297296083
1748 -2.62676752597667
1749 -2.62198273790667
1750 -2.66188943770083
1751 -2.64545350637
1752 -2.60661992287167
1753 -2.65867586067
1754 -2.61715885736333
1755 -2.60334117750083
1756 -2.610797160465
1757 -2.58610583462667
1758 -2.627543310735
1759 -2.58202983255333
1760 -2.59605416975
1761 -2.55152486639417
1762 -2.56079774307333
1763 -2.6236865989325
1764 -2.6193561343075
1765 -2.66389374585
1766 -2.66202501321917
1767 -2.71221195806667
1768 -2.70278693098583
1769 -2.62858153122083
1770 -2.64257405841667
1771 -2.62899844453583
1772 -2.62156145969583
1773 -2.644987766615
1774 -2.61301291021583
1775 -2.601968872675
1776 -2.560299133105
1777 -2.57434297061417
1778 -2.55492364768417
1779 -2.60089090746083
1780 -2.56683059663417
1781 -2.56078592802167
1782 -2.6088963362875
1783 -2.55007020076583
1784 -2.5683885371025
1785 -2.57935269434417
1786 -2.58569447764917
1787 -2.6100214445175
1788 -2.56736976072917
1789 -2.61321254741833
1790 -2.63145633852333
1791 -2.61187694376083
1792 -2.66227639201083
1793 -2.5928233890725
1794 -2.6357885311325
1795 -2.56191832918333
1796 -2.57665079367917
1797 -2.48003752356417
1798 -2.53477318294417
1799 -2.54853704185167
1800 -2.56739946293167
1801 -2.5594061860525
1802 -2.53581980456083
1803 -2.52160043329583
1804 -2.59597166584917
1805 -2.58650473727083
1806 -2.56086337231167
1807 -2.55175742264833
1808 -2.59750859520917
1809 -2.58525599226
1810 -2.57322528585417
1811 -2.58968682557333
1812 -2.57053971040417
1813 -2.58651962197083
1814 -2.59007164721083
1815 -2.57212785218417
1816 -2.59232961690583
1817 -2.56631076409417
1818 -2.55531086735167
1819 -2.53611686991667
1820 -2.5189221774525
1821 -2.505068336055
1822 -2.47282590099167
1823 -2.49454500748083
1824 -2.47397004629667
1825 -2.5384936081875
1826 -2.59590200337917
1827 -2.6100890163025
1828 -2.5646506697775
1829 -2.5827569123225
1830 -2.5126967756025
1831 -2.55651730430917
1832 -2.58217084791417
1833 -2.63489024671
1834 -2.58039264825583
1835 -2.63623292457167
1836 -2.66384913593
1837 -2.67606612971167
1838 -2.68595380880167
1839 -2.68146577895917
1840 -2.69676464247
1841 -2.72415596571833
1842 -2.71331356530583
1843 -2.7145523999525
1844 -2.77742903552667
1845 -2.77641663543
1846 -2.75669029085833
1847 -2.80284939869583
1848 -2.7721431191325
1849 -2.80056574962917
1850 -2.80317232254667
1851 -2.83572637971583
1852 -2.872676928585
1853 -2.9083327692725
1854 -2.92720278386
1855 -2.881519197845
1856 -2.85609984267167
1857 -2.846411094645
1858 -2.88675360279583
1859 -2.88146630388583
1860 -2.99882518378417
1861 -2.96288812243917
1862 -2.9438088720775
1863 -2.89602395053333
1864 -2.90790731995
1865 -2.83316120133333
1866 -2.84811073370917
1867 -2.84155180959333
1868 -2.84125147156333
1869 -2.85645326125417
1870 -2.8888494104025
1871 -2.84819464129083
1872 -2.883315016285
1873 -2.88244201988833
1874 -2.82330640963917
1875 -2.8503671309
1876 -2.86832823065417
1877 -2.81125158102333
1878 -2.89320881409667
1879 -2.85922582148917
1880 -2.85604840873667
1881 -2.83793874572917
1882 -2.80820392745833
1883 -2.75250458319417
1884 -2.7722655565275
1885 -2.7648710002675
1886 -2.77576262022417
1887 -2.77449287198
1888 -2.76233962503417
1889 -2.75975004443667
1890 -2.6451194195825
1891 -2.66725020900417
1892 -2.676275889965
1893 -2.69335191345167
1894 -2.68459844220167
1895 -2.73620845090417
1896 -2.7111814307975
1897 -2.74063399722333
1898 -2.72412361787667
1899 -2.67231348566417
1900 -2.625835918935
1901 -2.648347620295
1902 -2.60565926198917
1903 -2.59661279998667
1904 -2.59480371550917
1905 -2.56934932751167
1906 -2.59102192812917
1907 -2.5915793418525
1908 -2.55197456506833
1909 -2.59576083714583
1910 -2.60784549276917
1911 -2.59938120850083
1912 -2.55684097121917
1913 -2.566509274925
1914 -2.58721378527667
1915 -2.58760326800833
1916 -2.55690001332
1917 -2.55922070176
1918 -2.55463756139667
1919 -2.53445818663333
1920 -2.57076906965833
1921 -2.53859548289333
1922 -2.54355971681667
1923 -2.53879210868333
1924 -2.52556593723667
1925 -2.5050128613075
1926 -2.50741615938667
1927 -2.48000788061333
1928 -2.50258387828667
1929 -2.5226586123275
1930 -2.51152189675583
1931 -2.5709734480475
1932 -2.57525991640417
1933 -2.58676101177417
1934 -2.57981699127667
1935 -2.59312399223917
1936 -2.54507174756667
1937 -2.62468223995917
1938 -2.59541427226833
1939 -2.58685371223417
1940 -2.5834414422275
1941 -2.6163753860425
1942 -2.64869853033
1943 -2.65273888200417
1944 -2.5977987427875
1945 -2.60198429642833
1946 -2.59887921151667
1947 -2.62826521873833
1948 -2.61458892395667
1949 -2.65315188395417
1950 -2.628678776115
1951 -2.64068092465333
1952 -2.63392318128333
1953 -2.6686028293975
1954 -2.67036499289083
1955 -2.65590294654333
1956 -2.62289922999833
1957 -2.66815120792917
1958 -2.62206441809
1959 -2.63946193206917
1960 -2.68309627710583
1961 -2.58677352496
1962 -2.59057976937167
1963 -2.61545040212167
1964 -2.62344043576417
1965 -2.63594814017083
1966 -2.62776097676333
1967 -2.5876416472575
1968 -2.6209881316425
1969 -2.67498654639
1970 -2.66412794611667
1971 -2.64168613741083
1972 -2.63841562327583
1973 -2.64150768391833
1974 -2.64867130881167
1975 -2.62926907365
1976 -2.64915209060583
1977 -2.63736919526
1978 -2.63784798916083
1979 -2.628426371665
1980 -2.63477811936
1981 -2.64034293133167
1982 -2.64136625298583
1983 -2.5832630171075
1984 -2.59075146514583
1985 -2.62502818680333
1986 -2.64371918258083
1987 -2.57205122193667
1988 -2.62024529770333
1989 -2.6307387591875
1990 -2.57100865293167
1991 -2.61053183735333
1992 -2.57027049863333
1993 -2.5542191483725
1994 -2.587719799135
1995 -2.55700803784
1996 -2.5855087283875
1997 -2.608251326345
1998 -2.59229774625833
1999 -2.49713737359917
2000 -2.52800743436083
2001 -2.51500655838833
2002 -2.52615602815333
2003 -2.53341690842167
2004 -2.52637103735667
2005 -2.56669823729417
2006 -2.56371466841083
2007 -2.5418091876325
2008 -2.5618377605575
2009 -2.54650441521833
2010 -2.5761364753475
2011 -2.54985295249083
2012 -2.58753257861833
2013 -2.62681925709333
2014 -2.63485511504
2015 -2.59951043021917
2016 -2.5988486246375
2017 -2.6250769659975
2018 -2.6017914525675
2019 -2.55185692086583
2020 -2.5943328667975
2021 -2.5468370704325
2022 -2.586405690105
2023 -2.54837022031583
2024 -2.53758638936333
2025 -2.56106110021333
2026 -2.53465672715417
2027 -2.479598307925
2028 -2.4451540443125
2029 -2.4978250920025
2030 -2.44169042693167
2031 -2.46968103786
2032 -2.41475581092917
2033 -2.4499694066125
2034 -2.4703324396275
2035 -2.44206492801667
2036 -2.45107854556417
2037 -2.44953284336083
2038 -2.445263137865
2039 -2.44201400436667
2040 -2.39038181909417
2041 -2.45172742247
2042 -2.45374452667917
2043 -2.45248169029417
2044 -2.45053945047917
2045 -2.456139771985
2046 -2.43979860532
2047 -2.4635836006425
2048 -2.46469184246417
2049 -2.47978546099917
2050 -2.47488742881667
2051 -2.52841940918417
2052 -2.50497895570333
2053 -2.53848046097833
2054 -2.51460338252667
2055 -2.492897522845
2056 -2.51487266102417
2057 -2.53341515852
2058 -2.56273261364833
2059 -2.49505783945167
2060 -2.54623392585167
2061 -2.5361590163075
2062 -2.56611635285667
2063 -2.558584722935
2064 -2.52878871403083
2065 -2.51455908963333
2066 -2.47642040775833
2067 -2.5397740326925
2068 -2.525586948735
2069 -2.5540926799675
2070 -2.5609344397
2071 -2.54682354157
2072 -2.54979399671667
2073 -2.55284476935917
2074 -2.54325615132333
2075 -2.54261318604667
2076 -2.57490469393167
2077 -2.54992679190667
2078 -2.52141776462417
2079 -2.54740801692167
2080 -2.56578647531917
2081 -2.5706780382475
2082 -2.625570440355
2083 -2.65154718464917
2084 -2.65045434763667
2085 -2.681664195855
2086 -2.68333867418167
2087 -2.68482948145
2088 -2.64940150962167
2089 -2.70138276260667
2090 -2.67765459952167
2091 -2.69619251799833
2092 -2.68189865706083
2093 -2.66071907598167
2094 -2.65492689172917
2095 -2.67381260159583
2096 -2.64847147298917
2097 -2.6748839082425
2098 -2.66394568042
2099 -2.66934625293833
2100 -2.66567442332667
2101 -2.62585558136
2102 -2.62601766430167
2103 -2.59337306822917
2104 -2.5813725527025
2105 -2.619091411975
2106 -2.6312633059775
2107 -2.63237011024667
2108 -2.67277296884833
2109 -2.670339216715
2110 -2.6382176407125
2111 -2.6032103651775
2112 -2.5695288740925
2113 -2.55958076166333
2114 -2.54730736265083
2115 -2.52764661493417
2116 -2.51533752891167
2117 -2.52857296662333
2118 -2.62816812037833
2119 -2.57849669806417
2120 -2.5953031408625
2121 -2.57798113259833
2122 -2.59925256059167
2123 -2.59187968257667
2124 -2.588531547145
2125 -2.6477502388575
2126 -2.66736469899917
2127 -2.60516121011167
2128 -2.62316063082083
2129 -2.58798025774167
2130 -2.65513702535333
2131 -2.67549230886
2132 -2.6397225223125
2133 -2.665160066815
2134 -2.70177172746417
2135 -2.66645718876
2136 -2.637372227645
2137 -2.6988866204775
2138 -2.66509826597833
2139 -2.64971695500917
2140 -2.65821903531417
2141 -2.689373931895
2142 -2.66168780444583
2143 -2.66672808664167
2144 -2.67953753063
2145 -2.72136433319167
2146 -2.72164538824
2147 -2.72583869853583
2148 -2.69503037893667
2149 -2.69448643778167
2150 -2.66376388757833
2151 -2.702750774015
2152 -2.6788012125175
2153 -2.66699874861083
2154 -2.69746157322667
2155 -2.63139831586917
2156 -2.66178103684417
2157 -2.71354032492167
2158 -2.68456382150417
2159 -2.68518056132
2160 -2.67106964254333
2161 -2.67239579469833
2162 -2.69774023487583
2163 -2.7215617175675
2164 -2.68005101705667
2165 -2.70533783825667
2166 -2.71318236278
2167 -2.6366021376475
2168 -2.63316214704833
2169 -2.65164328075667
2170 -2.65782289715167
2171 -2.64125604668083
2172 -2.68629605153667
2173 -2.654114186635
2174 -2.664809241755
2175 -2.6056473409775
2176 -2.6578926694575
2177 -2.61506871998583
2178 -2.60849608149167
2179 -2.61427658271333
2180 -2.64410607221583
2181 -2.6190943165925
2182 -2.69926375332417
2183 -2.7250700898275
2184 -2.70206930085917
2185 -2.69320852831583
2186 -2.67428668061167
2187 -2.640951505415
2188 -2.700151815845
2189 -2.69803457282583
2190 -2.67399662190833
2191 -2.64678693984083
2192 -2.62518222656667
2193 -2.61346531812417
2194 -2.60483688044917
2195 -2.5737824451725
2196 -2.58275036792917
2197 -2.5849614270875
2198 -2.5719069615375
2199 -2.56565696886333
2200 -2.54859188025667
2201 -2.54480898736917
2202 -2.52680482940583
2203 -2.52893101497333
2204 -2.54088246861667
2205 -2.56225182699833
2206 -2.55517061591167
2207 -2.56581864746167
2208 -2.52993824388
2209 -2.536095959065
2210 -2.5550153149175
2211 -2.54379778559
2212 -2.45988298981167
2213 -2.43679362540333
2214 -2.50162697497917
2215 -2.50274312972417
2216 -2.51282217664417
2217 -2.49013591564167
2218 -2.42850626154417
2219 -2.44380864117167
2220 -2.42007931987917
2221 -2.4813963341225
2222 -2.48561682922
2223 -2.43984801131917
2224 -2.49108084983917
2225 -2.48325628925
2226 -2.48102228044833
2227 -2.47783115087333
2228 -2.52206919457083
2229 -2.49021720925833
2230 -2.5347968010525
2231 -2.53314531135833
2232 -2.53037104562083
2233 -2.61186370314417
2234 -2.56577049479333
2235 -2.61104282628833
2236 -2.56226155762417
2237 -2.5807986926
2238 -2.5783716203175
2239 -2.57399314430833
2240 -2.56641626878917
2241 -2.5396140169675
2242 -2.55033520457417
2243 -2.54142785846583
2244 -2.52742526132667
2245 -2.59742908377083
2246 -2.57678330888417
2247 -2.60826383039667
2248 -2.630738637655
2249 -2.63942022943917
2250 -2.67154036321417
2251 -2.61747753665833
2252 -2.6212521262525
2253 -2.64931876390833
2254 -2.62164358250917
2255 -2.66093633179417
2256 -2.6708008180525
2257 -2.68487849806667
2258 -2.6671475086875
2259 -2.67552182074833
2260 -2.62176080066667
2261 -2.65569249771583
2262 -2.67752574293417
2263 -2.57664257608667
2264 -2.64432049277083
2265 -2.56395203442583
2266 -2.560672170145
2267 -2.5655862050625
2268 -2.55790483888333
2269 -2.56605363915167
2270 -2.53681308562417
2271 -2.57914477471
2272 -2.61808185765333
2273 -2.62374540841083
2274 -2.58992354092417
2275 -2.52965030495917
2276 -2.53515744116333
2277 -2.53036670617333
2278 -2.50739992970167
2279 -2.54905420357917
2280 -2.5602003169325
2281 -2.55735515493083
2282 -2.5677632426
2283 -2.5523053498875
2284 -2.54678536813417
2285 -2.53465410901167
2286 -2.5162858079825
2287 -2.53969362592
2288 -2.51697503679083
2289 -2.51942407321333
2290 -2.57014418775
2291 -2.5441728841975
2292 -2.50705388675
2293 -2.55725316446417
2294 -2.52186584879
2295 -2.52394894914167
2296 -2.558014277565
2297 -2.52512160655583
2298 -2.55837509769083
2299 -2.556687030455
2300 -2.57284760366083
2301 -2.58245963649833
2302 -2.53503477692
2303 -2.54093821104167
2304 -2.518748044765
2305 -2.5998306182375
2306 -2.59095587184167
2307 -2.56595329516333
2308 -2.58362481642167
2309 -2.51219181850667
2310 -2.49224990058833
2311 -2.51573714681083
2312 -2.49476716936833
2313 -2.50568224343167
2314 -2.53173676734083
2315 -2.50993950831
2316 -2.53338254244333
2317 -2.49338146646917
2318 -2.52895052763
2319 -2.53880260764417
2320 -2.49241849906583
2321 -2.4943613022475
2322 -2.50670954176417
2323 -2.47741892759417
2324 -2.46813386720333
2325 -2.50005124000583
2326 -2.48266075928333
2327 -2.51958995995917
2328 -2.5045277826275
2329 -2.5057923096425
2330 -2.48787135762417
2331 -2.49449997811083
2332 -2.50615498558583
2333 -2.489891585805
2334 -2.55253069096
2335 -2.48512360746583
2336 -2.50992356705333
2337 -2.4853378052775
2338 -2.46047676900917
2339 -2.51520549719667
2340 -2.51079950503333
2341 -2.51938590109583
2342 -2.533094653135
2343 -2.5258437575275
2344 -2.54329901509167
2345 -2.56796915265333
2346 -2.533724503135
2347 -2.57950359544583
2348 -2.56188325853167
2349 -2.58223382432583
2350 -2.58594423185
2351 -2.55109298480083
2352 -2.63744974722333
2353 -2.61038244591833
2354 -2.60775845011
2355 -2.60529722570333
2356 -2.603670551595
2357 -2.6004971307775
2358 -2.6180127056125
2359 -2.6102180135325
2360 -2.638194687645
2361 -2.6286260288975
2362 -2.63157851891333
2363 -2.62657752153833
2364 -2.60296936581083
2365 -2.58858130530917
2366 -2.59866071602
2367 -2.619122730205
2368 -2.6375617633725
2369 -2.60942707694833
2370 -2.59872024679833
2371 -2.586467583205
2372 -2.5853828143875
2373 -2.571569165755
2374 -2.5497406935
2375 -2.51233038806333
2376 -2.57843478663167
2377 -2.5763207368175
2378 -2.54387942224667
2379 -2.55851699438167
2380 -2.5615088861025
2381 -2.568427808785
2382 -2.49727463188167
2383 -2.52802259061417
2384 -2.56161846423583
2385 -2.54290254545667
2386 -2.539383409495
2387 -2.52036706738
2388 -2.50947603423083
2389 -2.54066729951083
2390 -2.5177788334175
2391 -2.48332689863417
2392 -2.51053019147583
2393 -2.52961840166917
2394 -2.49139539889167
2395 -2.51268708931417
2396 -2.47381242884333
2397 -2.48619861148833
2398 -2.54134287933667
2399 -2.51900013680417
2400 -2.51086983011417
2401 -2.48122236334333
2402 -2.4993789024625
2403 -2.49365948914333
2404 -2.46742363539583
2405 -2.48990590399333
2406 -2.47743071696833
2407 -2.455333739565
2408 -2.480093368715
2409 -2.45192128355833
2410 -2.46595207790417
2411 -2.47791249464
2412 -2.456902249795
2413 -2.45522996119583
2414 -2.47488702808917
2415 -2.46835206364667
2416 -2.4645361648575
2417 -2.48680710679
2418 -2.46323117943167
2419 -2.44881476619083
2420 -2.45775573860417
2421 -2.48763906512333
2422 -2.440332232185
2423 -2.45544274790583
2424 -2.49749695730917
2425 -2.4900717899225
2426 -2.50981886042417
2427 -2.5570931329075
2428 -2.48318505106833
2429 -2.49233409240917
2430 -2.48421425537583
2431 -2.57464288756667
2432 -2.52506849477583
2433 -2.57887419604833
2434 -2.58230870778167
2435 -2.57912200238083
2436 -2.54210337422
2437 -2.51904005042417
2438 -2.54808931435167
2439 -2.53871893563083
2440 -2.51875100407
2441 -2.54156613231833
2442 -2.596458834585
2443 -2.5985600193
2444 -2.55821016576917
2445 -2.59569180789083
2446 -2.56896456328917
2447 -2.59224546932083
2448 -2.58075246776833
2449 -2.57634880919833
2450 -2.5977965828125
2451 -2.57712762987333
2452 -2.59106248518667
2453 -2.5910248501225
2454 -2.58022977342583
2455 -2.59026129409833
2456 -2.5781187583975
2457 -2.51432740419917
2458 -2.55216702079417
2459 -2.54408240235667
2460 -2.58423394759833
2461 -2.49652995752333
2462 -2.54031455628083
2463 -2.50490516148333
2464 -2.53834777277917
2465 -2.53880190661667
2466 -2.54106911371333
2467 -2.582498581465
2468 -2.55899465000833
2469 -2.54597120093333
2470 -2.57564116485333
2471 -2.5523350838
2472 -2.52681020714167
2473 -2.52092996617583
2474 -2.53759799679167
2475 -2.51918332107417
2476 -2.53491303014167
2477 -2.55044930622833
2478 -2.55137000471083
2479 -2.545589798815
2480 -2.51368741556583
2481 -2.526498540885
2482 -2.517593380555
2483 -2.53713685455833
2484 -2.52261690359917
2485 -2.51941071418083
2486 -2.5099118150825
2487 -2.51468922755
2488 -2.49122170323583
2489 -2.51990146463333
2490 -2.47765590399583
2491 -2.5272825969625
2492 -2.5062743632475
2493 -2.48517769289333
2494 -2.46702184409333
2495 -2.45839400457833
2496 -2.46521472223917
2497 -2.44150720298083
2498 -2.43183268251083
2499 -2.4830805471325
2500 -2.46813277399583
2501 -2.498551719315
2502 -2.51083655803
2503 -2.491067950245
2504 -2.45418207687583
2505 -2.49942165042667
2506 -2.49730386076417
2507 -2.44391057204833
2508 -2.4805838796025
2509 -2.46949985787167
2510 -2.519496742475
2511 -2.49103734126417
2512 -2.52519269360667
2513 -2.487605545735
2514 -2.48376619547083
2515 -2.458447863595
2516 -2.47395989729833
2517 -2.46621940165
2518 -2.48213016898917
2519 -2.47110050157417
2520 -2.47082726587833
2521 -2.46371802552417
2522 -2.47392172074
2523 -2.47225884110083
2524 -2.478758921435
2525 -2.48116235148167
2526 -2.512006072395
2527 -2.49742913043833
2528 -2.48521292692667
2529 -2.456271464905
2530 -2.45241127221917
2531 -2.426340799505
2532 -2.3951388529175
2533 -2.419177597665
2534 -2.4328012981725
2535 -2.40750754979917
2536 -2.42005831722
2537 -2.41973661487
2538 -2.3828458246525
2539 -2.39338782910167
2540 -2.3425351653375
2541 -2.3600888088225
2542 -2.36525540559
2543 -2.36674530755
2544 -2.37089703047917
2545 -2.3995120303625
2546 -2.40372119091
2547 -2.40606167634083
2548 -2.37547462203
2549 -2.39604126809167
2550 -2.38731024923833
2551 -2.36367559067583
2552 -2.370126965655
2553 -2.4095529066575
2554 -2.38907451197083
2555 -2.42006151853583
2556 -2.37080798993333
2557 -2.36688673611167
2558 -2.40063078238083
2559 -2.37633879986667
2560 -2.41094613346917
2561 -2.49538602992667
2562 -2.48914973746083
2563 -2.4628973699275
2564 -2.49524152687917
2565 -2.46522695692083
2566 -2.4759479321075
2567 -2.46714434572833
2568 -2.48960031216333
2569 -2.49951762614667
2570 -2.51530559270583
2571 -2.5316217984175
2572 -2.5151095792
2573 -2.499026611215
2574 -2.47491752942417
2575 -2.46248988045
2576 -2.44285433358417
2577 -2.4803731392825
2578 -2.50912832877583
2579 -2.47724509833917
2580 -2.537116566045
2581 -2.51702593066667
2582 -2.51375495856167
2583 -2.49710915811083
2584 -2.5174038461725
2585 -2.528142243255
2586 -2.53730543380083
2587 -2.59992914840833
2588 -2.5870491688775
2589 -2.58932189329833
2590 -2.58075816894
2591 -2.51787372899
2592 -2.54397734661833
2593 -2.54945169322667
2594 -2.51774572124417
2595 -2.5218095051325
2596 -2.53035031591583
2597 -2.55794694605167
2598 -2.53327508219
2599 -2.51852804723417
2600 -2.51536347462083
2601 -2.49745319128917
2602 -2.49071394649333
2603 -2.509902368255
2604 -2.55485802315417
2605 -2.53451605239333
2606 -2.55380750381333
2607 -2.5283083136225
2608 -2.51599777355333
2609 -2.50838924648917
2610 -2.49743147518083
2611 -2.49545710389917
2612 -2.4917588302925
2613 -2.51331323959333
2614 -2.49804274716083
2615 -2.4426768813225
2616 -2.43855940521083
2617 -2.39317589049667
2618 -2.40435026067333
2619 -2.46552135231
2620 -2.44824821327083
2621 -2.39976157258667
2622 -2.38240739084083
2623 -2.43738059710583
2624 -2.43556225533917
2625 -2.469917951785
2626 -2.44078129518917
2627 -2.42678426081917
2628 -2.46576117423833
2629 -2.46625090817333
2630 -2.43024435251833
2631 -2.434354300155
2632 -2.42742247920417
2633 -2.50450602723583
2634 -2.4586480257425
2635 -2.45408462710333
2636 -2.46319659743167
2637 -2.49459735213333
2638 -2.50846392464583
2639 -2.5056359331775
2640 -2.47523036595333
2641 -2.50653966100667
2642 -2.48673202530083
2643 -2.47998356804667
2644 -2.51655697491083
2645 -2.55024980723917
2646 -2.54172644555417
2647 -2.531248432865
2648 -2.55426380458667
2649 -2.52778410518167
2650 -2.51785234867583
2651 -2.51586318135333
2652 -2.55514967769833
2653 -2.52789277679
2654 -2.52836619715417
2655 -2.52513301698
2656 -2.5418625246075
2657 -2.53904593423167
2658 -2.51958588060583
2659 -2.54254476093417
2660 -2.56491796174667
2661 -2.57344044708917
2662 -2.59419994021167
2663 -2.53945687431833
2664 -2.53772815147667
2665 -2.64374039581417
2666 -2.62922060471833
2667 -2.62552875868
2668 -2.62256030547333
2669 -2.65679655791083
2670 -2.66819037908917
2671 -2.6337412365275
2672 -2.63658092831583
2673 -2.64565072798167
2674 -2.6256594265675
2675 -2.59593364509083
2676 -2.64606579516083
2677 -2.66003590149917
2678 -2.63261365383
2679 -2.62131046368667
2680 -2.65183052723667
2681 -2.75444194127917
2682 -2.71284397885833
2683 -2.69932461884
2684 -2.71651874210667
2685 -2.67679569279417
2686 -2.67218409435833
2687 -2.670981632995
2688 -2.68638277318917
2689 -2.66599396472083
2690 -2.690908623665
2691 -2.68554318134417
2692 -2.72016246477583
2693 -2.68638533789583
2694 -2.69849382284667
2695 -2.627509769375
2696 -2.62661982927333
2697 -2.61063644434833
2698 -2.60294169025667
2699 -2.5933761283925
2700 -2.58882470285833
2701 -2.64884480460083
2702 -2.68319743475833
2703 -2.64468176916417
2704 -2.62616941289667
2705 -2.6906714676925
2706 -2.68690479694333
2707 -2.71085324085833
2708 -2.6783677280925
2709 -2.66573810787583
2710 -2.64462384960083
2711 -2.55539052171917
2712 -2.53993636788417
2713 -2.56395765910417
2714 -2.5342054774825
2715 -2.5505678776125
2716 -2.53942445169583
2717 -2.55360710644667
2718 -2.52442409661917
2719 -2.55642722184667
2720 -2.55460181223167
2721 -2.54598760255333
2722 -2.49760506192
2723 -2.51053081325083
2724 -2.50522801435917
2725 -2.52648454541667
2726 -2.54136841815917
2727 -2.539745589915
2728 -2.55060595541417
2729 -2.52739634108083
2730 -2.54942413676333
2731 -2.503620242155
2732 -2.47414940065667
2733 -2.49383924803667
2734 -2.54332976104
2735 -2.48646692206583
2736 -2.424601468895
2737 -2.46758054434583
2738 -2.491830953195
2739 -2.47696184627917
2740 -2.50361632724
2741 -2.5194411197775
2742 -2.5347210890875
2743 -2.52386514528167
2744 -2.55625730501583
2745 -2.58359538066167
2746 -2.58329823494583
2747 -2.5723545461675
2748 -2.61278726997833
2749 -2.57805837308833
2750 -2.56118303213
2751 -2.55372314958083
2752 -2.56353074726
2753 -2.56277154398583
2754 -2.6315997732375
2755 -2.61318546199167
2756 -2.58969745379083
2757 -2.58661127631833
2758 -2.56020744301583
2759 -2.601534991515
2760 -2.56922672560583
2761 -2.57958959139667
2762 -2.581462028435
2763 -2.56464577602583
2764 -2.54006943573833
2765 -2.56641899628167
2766 -2.5943049255675
2767 -2.54892343875583
2768 -2.5277918714
2769 -2.56603222319083
2770 -2.53323238998833
2771 -2.525136632905
2772 -2.53960519731417
2773 -2.52925872300333
2774 -2.5034690930525
2775 -2.46719544548083
2776 -2.48028873286583
2777 -2.51428781433333
2778 -2.5124061773525
2779 -2.54410960904
2780 -2.52889420684583
2781 -2.53585843124583
2782 -2.54599397970083
2783 -2.5424977311425
2784 -2.48126607939083
2785 -2.46593689045917
2786 -2.48918356278583
2787 -2.45128805924333
2788 -2.45804974759417
2789 -2.46142331911
2790 -2.44980876491917
2791 -2.512287837825
2792 -2.4893566910225
2793 -2.5278086306925
2794 -2.521545542935
2795 -2.49715463919583
2796 -2.48667854275917
2797 -2.4801848322975
2798 -2.52137175797083
2799 -2.502037094875
2800 -2.51292529209583
2801 -2.50585416641167
2802 -2.48382200751333
2803 -2.50587944184083
2804 -2.51041957115583
2805 -2.53109886421583
2806 -2.57958121359
2807 -2.52498651638
2808 -2.50695661165333
2809 -2.5616173243925
2810 -2.5715158323075
2811 -2.58508462810667
2812 -2.55719429617167
2813 -2.56222328353917
2814 -2.563874338615
2815 -2.5699887284775
2816 -2.58158566247167
2817 -2.64625018384167
2818 -2.64323608043333
2819 -2.615845467575
2820 -2.67656115872583
2821 -2.61925116304
2822 -2.69792242434083
2823 -2.68281016033167
2824 -2.67171762141583
2825 -2.67691432770417
2826 -2.690349575135
2827 -2.684171137005
2828 -2.66853475297167
2829 -2.67643447375167
2830 -2.6588305508825
2831 -2.65358967799333
2832 -2.65363461258667
2833 -2.67344871658833
2834 -2.66586438527833
2835 -2.67453935904
2836 -2.61951983129917
2837 -2.6496778985425
2838 -2.6429508607675
2839 -2.57689780075
2840 -2.57942627345417
2841 -2.551314864255
2842 -2.57286057534917
2843 -2.56896430341417
2844 -2.55881554741167
2845 -2.5632035864425
2846 -2.5658171272025
2847 -2.54097016540833
2848 -2.53260266070417
2849 -2.5436568961975
2850 -2.4980459524225
2851 -2.51597807387417
2852 -2.4559443975775
2853 -2.49453398012333
2854 -2.49053662960917
2855 -2.48931184249917
2856 -2.47252075945583
2857 -2.4824848709075
2858 -2.4844158052275
2859 -2.50421070540583
2860 -2.50678339231167
2861 -2.54569836517
2862 -2.54456018355333
2863 -2.5514395420125
2864 -2.592316847395
2865 -2.56459957785083
2866 -2.55758518998333
2867 -2.53999926443
2868 -2.54988338010417
2869 -2.5397543472525
2870 -2.54810184590667
2871 -2.56255691441833
2872 -2.57055134323
2873 -2.55502515438417
2874 -2.6165604881075
2875 -2.6170244485325
2876 -2.5962884310075
2877 -2.65145846217
2878 -2.66457598691417
2879 -2.65425645347583
2880 -2.66011223975167
2881 -2.66422934076333
2882 -2.68317128164417
2883 -2.61701705233667
2884 -2.63263602110667
2885 -2.64425494291333
2886 -2.7103591231425
2887 -2.69519616048417
2888 -2.6652212293825
2889 -2.65333627238833
2890 -2.65860600413833
2891 -2.67266058947667
2892 -2.66737853970167
2893 -2.61237506001833
2894 -2.57882283735083
2895 -2.63549368410083
2896 -2.64726254921167
2897 -2.64639902459583
2898 -2.63374973988167
2899 -2.641942563125
2900 -2.64170961344333
2901 -2.64033192060417
2902 -2.62834677372
2903 -2.658397034185
2904 -2.64064198787083
2905 -2.61949229455083
2906 -2.60654093183667
2907 -2.52392855973917
2908 -2.53078271123333
2909 -2.5393487268575
2910 -2.54575470693583
2911 -2.49226902405917
2912 -2.48977235280333
2913 -2.506998426155
2914 -2.501413064315
2915 -2.477542387585
2916 -2.46870458629083
2917 -2.42837961454333
2918 -2.4756175620225
2919 -2.47623168596667
2920 -2.45691422418667
2921 -2.46776730556917
2922 -2.46010601249667
2923 -2.515240009345
2924 -2.50135921584417
2925 -2.45378803406917
2926 -2.445067209945
2927 -2.49209686308083
2928 -2.48134915340083
2929 -2.4740909347975
2930 -2.4625322109725
2931 -2.50381017691583
2932 -2.4984474254375
2933 -2.491378451365
2934 -2.45431895332
2935 -2.4672602788425
2936 -2.47682219213167
2937 -2.49432570072833
2938 -2.50089053774583
2939 -2.50523644563
2940 -2.48457093319167
2941 -2.53855649841917
2942 -2.54115104701167
2943 -2.535435291815
2944 -2.5625783441975
2945 -2.56980830810583
2946 -2.53905104915833
2947 -2.58888044982167
2948 -2.55406145662167
2949 -2.580462592675
2950 -2.6223349331775
2951 -2.55627865340167
2952 -2.58602606649417
2953 -2.52891597212417
2954 -2.57901470707333
2955 -2.6046571501
2956 -2.59400232102417
2957 -2.55861578238
2958 -2.600313877805
2959 -2.62674322803833
2960 -2.63389508001833
2961 -2.5910814974475
2962 -2.59662981540167
2963 -2.60374132992833
2964 -2.66058400948667
2965 -2.7208965929075
2966 -2.722548987445
2967 -2.7359536862325
2968 -2.71843319067
2969 -2.71626555248
2970 -2.71934432083833
2971 -2.7006096446875
2972 -2.68258075775583
2973 -2.69046351253583
2974 -2.663413186555
2975 -2.66308055927333
2976 -2.64425341767667
2977 -2.631428171685
2978 -2.64262891689333
2979 -2.5839547866325
2980 -2.55854533202417
2981 -2.589204561255
2982 -2.57498545982167
2983 -2.5965179310175
2984 -2.60295457717667
2985 -2.5827706363975
2986 -2.62227905098917
2987 -2.6239572432
2988 -2.60673832671417
2989 -2.57591664337917
2990 -2.5901943389425
2991 -2.61544670859917
2992 -2.5809209647075
2993 -2.58611620893833
2994 -2.51601189336917
2995 -2.45315242578
2996 -2.43741555290333
2997 -2.42443575712333
2998 -2.42860745997833
2999 -2.42893341828167
3000 -2.429639306825
3001 -2.42918681683083
3002 -2.47212737130833
3003 -2.48177266673583
3004 -2.47386369785583
3005 -2.46566446441583
3006 -2.47628876925167
3007 -2.47851620171167
3008 -2.462848583905
3009 -2.51059116361667
3010 -2.48587783601333
3011 -2.48324168126583
3012 -2.5074213092775
3013 -2.4912186862075
3014 -2.49626755368917
3015 -2.51793468824167
3016 -2.4940576019225
3017 -2.50639013303667
3018 -2.55687411221917
3019 -2.55487913080583
3020 -2.53863430162083
3021 -2.51993911307417
3022 -2.54780453094833
3023 -2.51812692379
3024 -2.56293637823
3025 -2.58782393673417
3026 -2.59033614169667
3027 -2.58090711411917
3028 -2.6009722414
3029 -2.57592590830833
3030 -2.6052070307275
3031 -2.6054597522475
3032 -2.55647469281583
3033 -2.53390652115333
3034 -2.5305708266
3035 -2.58297681276583
3036 -2.58223214324
3037 -2.60596529043333
3038 -2.632282501195
3039 -2.59054778679167
3040 -2.64291732932833
3041 -2.62624557808417
3042 -2.6082966192425
3043 -2.62932304147333
3044 -2.58778863429
3045 -2.56596822163333
3046 -2.58390135337333
3047 -2.58989881535583
3048 -2.53173021453
3049 -2.52402286777417
3050 -2.56821978555083
3051 -2.53637020011583
3052 -2.563804022305
3053 -2.57154251457583
3054 -2.57806395072333
3055 -2.55063910814333
3056 -2.55618261973167
3057 -2.55723548939917
3058 -2.5791478357825
3059 -2.59664903777333
3060 -2.57563916182417
3061 -2.54880764511667
3062 -2.56494119411667
3063 -2.56532487780417
3064 -2.598157589575
3065 -2.55681052598
3066 -2.56784519137083
3067 -2.53264380902667
3068 -2.5653605651975
3069 -2.5573581312825
3070 -2.59488862531583
3071 -2.59427950670417
3072 -2.62253695675167
3073 -2.61845894653583
3074 -2.60430568697167
3075 -2.594543415125
3076 -2.56662045184417
3077 -2.59035827692667
3078 -2.58397683093083
3079 -2.632857227525
3080 -2.57301206322833
3081 -2.61990685501333
3082 -2.60484265420917
3083 -2.63822150324667
3084 -2.608345891555
3085 -2.70307456704667
3086 -2.67954952947333
3087 -2.67649524515667
3088 -2.65815351883583
3089 -2.64337649137833
3090 -2.66368862153583
3091 -2.69044818945167
3092 -2.6547964445675
3093 -2.68947634786917
3094 -2.6653921778475
3095 -2.66960272571583
3096 -2.65586107864667
3097 -2.69988413425583
3098 -2.65042233757167
3099 -2.66196945278833
3100 -2.577859484725
3101 -2.61209588571
3102 -2.57891071353417
3103 -2.55581972966667
3104 -2.59456393044333
3105 -2.62518041120083
3106 -2.67670878651583
3107 -2.6186569747575
3108 -2.64020373150583
3109 -2.59207713543833
3110 -2.60618496411833
3111 -2.57395871033833
3112 -2.55796571147417
3113 -2.50430699879583
3114 -2.52039822174667
3115 -2.43108005551167
3116 -2.46567389355167
3117 -2.4652880917775
3118 -2.48358375138333
3119 -2.49014192781833
3120 -2.49036680675667
3121 -2.48348177174917
3122 -2.509613195805
3123 -2.496807554225
3124 -2.5130428685225
3125 -2.50326105681667
3126 -2.52116851517667
3127 -2.48009883172083
3128 -2.4914374937575
3129 -2.5192056966525
3130 -2.53025849592833
3131 -2.50230403787583
3132 -2.504311640975
3133 -2.52916323165833
3134 -2.48004322363833
3135 -2.4834512010675
3136 -2.47937900827083
3137 -2.47374506189833
3138 -2.4637132483375
3139 -2.47671124496417
3140 -2.51350868208417
3141 -2.54853044383
3142 -2.53413601411417
3143 -2.5828147740975
3144 -2.54884810301333
3145 -2.57537777302833
3146 -2.54422004829167
3147 -2.57235845213
3148 -2.5367267511125
3149 -2.56396016505333
3150 -2.55079741397333
3151 -2.58525217027833
3152 -2.59488242561417
3153 -2.56182877352167
3154 -2.54625413907667
3155 -2.57247948495
3156 -2.58979959227333
3157 -2.60370841785083
3158 -2.59434799770333
3159 -2.56779422644417
3160 -2.5872774762475
3161 -2.57904418515667
3162 -2.59997598706
3163 -2.5852521279125
3164 -2.63241557453333
3165 -2.5834195937775
3166 -2.57105954119417
3167 -2.59815585803333
3168 -2.56896722296
3169 -2.55468079752417
3170 -2.52842836561167
3171 -2.512573029505
3172 -2.5514712459075
3173 -2.521833674225
3174 -2.53614070484417
3175 -2.52086715301833
3176 -2.53101421856167
3177 -2.5070596127825
3178 -2.5462490793275
3179 -2.5098521451175
3180 -2.5735729079675
3181 -2.52502923925667
3182 -2.54887022038417
3183 -2.57299600334833
3184 -2.6033189481575
3185 -2.60749490113
3186 -2.5648988858675
3187 -2.53485052794667
3188 -2.55018431550917
3189 -2.57336075209583
3190 -2.58956885352417
3191 -2.59937918565667
3192 -2.5984617662825
3193 -2.59951910080333
3194 -2.56803792850333
3195 -2.57937774344083
3196 -2.5707523003375
3197 -2.57886893746833
3198 -2.60362007002917
3199 -2.62537600348417
3200 -2.59497429716333
3201 -2.61562134035
3202 -2.58922001884833
3203 -2.63927708917167
3204 -2.62192557534583
3205 -2.63304947440833
3206 -2.65625508674083
3207 -2.66155740449083
3208 -2.62229000633167
3209 -2.65960566723333
3210 -2.65157629954333
3211 -2.665253538335
3212 -2.62077971547083
3213 -2.61664384089917
3214 -2.63905539576417
3215 -2.60233358766167
3216 -2.60495521233667
3217 -2.62285930336333
3218 -2.65286975028417
3219 -2.64917889928417
3220 -2.62210271358
3221 -2.6240334348625
3222 -2.61625296812583
3223 -2.63396422235
3224 -2.63943239271333
3225 -2.65711582147167
3226 -2.62445177430833
3227 -2.60650994281583
3228 -2.59407100644833
3229 -2.64492032577083
3230 -2.67164952748667
3231 -2.66246101437667
3232 -2.69726037618583
3233 -2.6383097653725
3234 -2.67688109823167
3235 -2.646766531025
3236 -2.65222846382833
3237 -2.64597912439583
3238 -2.63576400469333
3239 -2.60045122068667
3240 -2.58110612483083
3241 -2.5704859026475
3242 -2.58315900293583
3243 -2.62220274940333
3244 -2.56290556679167
3245 -2.6098365202225
3246 -2.61326833164
3247 -2.61586074602333
3248 -2.55768963169917
3249 -2.58080100145333
3250 -2.58259928526
3251 -2.58896603701833
3252 -2.57800157159917
3253 -2.588838639435
3254 -2.5721234960175
3255 -2.5649681821025
3256 -2.6225065952
3257 -2.6188762865025
3258 -2.62849188831917
3259 -2.55593881092833
3260 -2.526980627645
3261 -2.54078903626833
3262 -2.50181767348667
3263 -2.4942176473275
3264 -2.49898478347583
3265 -2.52800156572917
3266 -2.5338759806375
3267 -2.52097734765583
3268 -2.57855631094667
3269 -2.5755902495075
3270 -2.5197772393925
3271 -2.54902790079667
3272 -2.55148097068917
3273 -2.50050314335667
3274 -2.48499170246
3275 -2.51566759352917
3276 -2.52453141439417
3277 -2.52726063537833
3278 -2.54648170450083
3279 -2.537084814535
3280 -2.54459068005667
3281 -2.60001644433083
3282 -2.59375244653833
3283 -2.58690750066833
3284 -2.60347391273667
3285 -2.59236582772667
3286 -2.60394983009167
3287 -2.58521403638167
3288 -2.58857873682333
3289 -2.59980022665917
3290 -2.63448317343833
3291 -2.6106050749425
3292 -2.62056994637583
3293 -2.6588646387125
3294 -2.67212476964083
3295 -2.64898743196333
3296 -2.6331286416275
3297 -2.67868141202583
3298 -2.65194674579167
3299 -2.649758848245
3300 -2.6653964017725
3301 -2.66092590658833
3302 -2.65679151312417
3303 -2.67248758382583
3304 -2.6834690885625
3305 -2.6264746196425
3306 -2.66586819682
3307 -2.65251567044583
3308 -2.67519800780167
3309 -2.70555489661167
3310 -2.67781727238167
3311 -2.62476046748667
3312 -2.66722576181417
3313 -2.63367827816
3314 -2.65874182499
3315 -2.65034908229833
3316 -2.62051797506917
3317 -2.63631726986667
3318 -2.6588787681125
3319 -2.675619555475
3320 -2.67547088041333
3321 -2.65706925756
3322 -2.692400738295
3323 -2.658542677195
3324 -2.64666569982333
3325 -2.63049364429583
3326 -2.61812718808
3327 -2.59485221751333
3328 -2.5688737060625
3329 -2.5730554316925
3330 -2.59091471727917
3331 -2.56153537952583
3332 -2.59153652714583
3333 -2.59495965163083
3334 -2.59790812760083
3335 -2.61964327348667
3336 -2.58309276163417
3337 -2.59930334089083
3338 -2.59735620294333
3339 -2.52271584087083
3340 -2.5989098074375
3341 -2.5977970905875
3342 -2.58686909562083
3343 -2.59906950499417
3344 -2.60061402498667
3345 -2.66103173067083
3346 -2.62475561441833
3347 -2.61821304816917
3348 -2.58178236714083
3349 -2.5847770978425
3350 -2.56193966619333
3351 -2.57558622893917
3352 -2.556517645715
3353 -2.56894432991333
3354 -2.54350478492917
3355 -2.5757014335125
3356 -2.56515257303083
3357 -2.5693597528025
3358 -2.5758790762025
3359 -2.572222457125
3360 -2.61366603572583
3361 -2.61506724032667
3362 -2.5877142325575
3363 -2.60273586746333
3364 -2.61381473989917
3365 -2.58090283633583
3366 -2.59471980637667
3367 -2.6098550830275
3368 -2.58972969749583
3369 -2.61119968368083
3370 -2.59529496073583
3371 -2.58370855025667
3372 -2.564802542965
3373 -2.58046594037917
3374 -2.55016781160667
3375 -2.50360162436083
3376 -2.5397280102675
3377 -2.55628319076917
3378 -2.58819951236583
3379 -2.56889048937917
3380 -2.5919172224225
3381 -2.599332391575
3382 -2.57002460353833
3383 -2.61262410831
3384 -2.60685352466583
3385 -2.59014920693833
3386 -2.63725033210583
3387 -2.62262848808833
3388 -2.635375662225
3389 -2.64310679481167
3390 -2.5623576406075
3391 -2.59954796866333
3392 -2.58728826352583
3393 -2.563695956155
3394 -2.57882094064833
3395 -2.57381171537167
3396 -2.54750622900583
3397 -2.55973744030583
3398 -2.53286026174167
3399 -2.57255350323
3400 -2.51550090147917
3401 -2.51819343725583
3402 -2.55734834452167
3403 -2.53370215870167
3404 -2.58521490990333
3405 -2.58184427363083
3406 -2.5518213035875
3407 -2.56352988860583
3408 -2.54617978120417
3409 -2.56643303502833
3410 -2.53389477829667
3411 -2.57103036184
3412 -2.56248120006417
3413 -2.54503496763833
3414 -2.55692868817333
3415 -2.5646299582625
3416 -2.55029491584917
3417 -2.56786868017833
3418 -2.54754505128333
3419 -2.54226378994167
3420 -2.59053686492833
3421 -2.55561647956833
3422 -2.5973287791525
3423 -2.58889748001417
3424 -2.61532971068
3425 -2.62161291732
3426 -2.63745796098667
3427 -2.6218428655975
3428 -2.63080437757417
3429 -2.58501228167917
3430 -2.60862536323
3431 -2.65758225877
3432 -2.6063285025
3433 -2.61507390522333
3434 -2.57230914421583
3435 -2.58249491823833
3436 -2.60621047245417
3437 -2.5941024144075
3438 -2.61368922040333
3439 -2.59368977058333
3440 -2.63300611442583
3441 -2.599335422095
3442 -2.58765911509833
3443 -2.5810820244325
3444 -2.5529698633625
3445 -2.58632667196583
3446 -2.5722389109925
3447 -2.56225108851667
3448 -2.59772137615917
3449 -2.60271134581583
3450 -2.60611073769417
3451 -2.6352292949325
3452 -2.59870536942667
3453 -2.61636804266
3454 -2.58782782481
3455 -2.5728769267525
3456 -2.57601592707583
3457 -2.55741065107583
3458 -2.57571986624667
3459 -2.59700898141333
3460 -2.60671178774333
3461 -2.53399610138417
3462 -2.57161730519083
3463 -2.56962316851
3464 -2.598370265375
3465 -2.60419048419583
3466 -2.58239278055667
3467 -2.57240221388167
3468 -2.54986749164583
3469 -2.554494036035
3470 -2.55989060780833
3471 -2.52877074098083
3472 -2.58065894957333
3473 -2.59853932801417
3474 -2.61147719701917
3475 -2.56881663534583
3476 -2.55570086901083
3477 -2.56474717204833
3478 -2.55452955487417
3479 -2.58488162478833
3480 -2.56345018183833
3481 -2.58467981571167
3482 -2.60133360959167
3483 -2.59769025030917
3484 -2.57472304719
3485 -2.64240734867833
3486 -2.62153083158333
3487 -2.63347771505833
3488 -2.66557707640583
3489 -2.64574013868417
3490 -2.65463844138
3491 -2.6969624701675
3492 -2.66782641288417
3493 -2.69350655965333
3494 -2.68164011877583
3495 -2.650909760945
3496 -2.6639949008675
3497 -2.6799596000425
3498 -2.65703111758417
3499 -2.67205928943083
3500 -2.69011640112917
3501 -2.69189202252583
3502 -2.72866085988667
3503 -2.68105767486083
3504 -2.692327356745
3505 -2.7141394450425
3506 -2.767889337605
3507 -2.75289856957667
3508 -2.70876119371333
3509 -2.70958675208083
3510 -2.70042770920667
3511 -2.65781022916583
3512 -2.65928156241083
3513 -2.65180444998333
3514 -2.67288535516167
3515 -2.60939696809833
3516 -2.60605318887583
3517 -2.60526560485833
3518 -2.58194976523333
3519 -2.58146806935833
3520 -2.55059697866583
3521 -2.54136333050083
3522 -2.53570303620583
3523 -2.52556348435167
3524 -2.52634458618667
3525 -2.5710102617975
3526 -2.55932027053833
3527 -2.54830650871917
3528 -2.5914639391675
3529 -2.55618398163917
3530 -2.51376351226833
3531 -2.57132536865083
3532 -2.5205217414675
3533 -2.53701478353917
3534 -2.54840652718583
3535 -2.54282042863833
3536 -2.51070371733083
3537 -2.54438484209833
3538 -2.58037716018917
3539 -2.54293966588083
3540 -2.55341848538167
3541 -2.58366913241167
3542 -2.59002327130667
3543 -2.6124484367925
3544 -2.63045446779167
3545 -2.6769073297075
3546 -2.67490443482
3547 -2.67293312855
3548 -2.6523380937225
3549 -2.66856803006167
3550 -2.69431437772667
3551 -2.67630691573583
3552 -2.698448115585
3553 -2.70798884999167
3554 -2.68561951408083
3555 -2.6849585161125
3556 -2.67035919018167
3557 -2.66166667277333
3558 -2.65545962659333
3559 -2.677865034345
3560 -2.66484151830333
3561 -2.62453649787
3562 -2.6278772874375
3563 -2.61827156302083
3564 -2.6324228018675
3565 -2.60188087897833
3566 -2.59534182904833
3567 -2.55661889821917
3568 -2.55479216482917
3569 -2.5811621006075
3570 -2.5582435760875
3571 -2.54712798395333
3572 -2.52913668039083
3573 -2.5157600711225
3574 -2.49892665525833
3575 -2.45152998874583
3576 -2.48275844390333
3577 -2.4741474576775
3578 -2.494467478915
3579 -2.4976998386575
3580 -2.46886345689333
3581 -2.504121993485
3582 -2.4878403200725
3583 -2.51976189998417
3584 -2.52546780261583
3585 -2.50785720865083
3586 -2.5212708788225
3587 -2.53939364724333
3588 -2.5510077381125
3589 -2.58242646931667
3590 -2.5901020131325
3591 -2.63359524510583
3592 -2.63215448985667
3593 -2.63079987915333
3594 -2.60745845920583
3595 -2.637536339825
3596 -2.613850511305
3597 -2.61996691528667
3598 -2.65039319827667
3599 -2.64559605103
3600 -2.66745752572333
3601 -2.63238444463583
3602 -2.6238888655425
3603 -2.60897670526
3604 -2.58289277564917
3605 -2.61406333652583
3606 -2.61520197352333
3607 -2.6302668794825
3608 -2.62867126625667
3609 -2.6253083576175
3610 -2.67492175645667
3611 -2.64295616987917
3612 -2.63854433108583
3613 -2.58635196868583
3614 -2.58403368065417
3615 -2.58368656685167
3616 -2.60239722041583
3617 -2.58765701411583
3618 -2.57335648833583
3619 -2.56172834719917
3620 -2.5558804357425
3621 -2.52392616959
3622 -2.51455157145
3623 -2.50724171649167
3624 -2.5246204900025
3625 -2.53284738804583
3626 -2.59413275083833
3627 -2.60542202856333
3628 -2.56192689134333
3629 -2.54242537403833
3630 -2.565744552195
3631 -2.55637202399167
3632 -2.59535609135583
3633 -2.60692346686417
3634 -2.62439957913167
3635 -2.6288214998525
3636 -2.60065332723167
3637 -2.5888672594575
3638 -2.57629517986417
3639 -2.58009167923083
3640 -2.55321758004583
3641 -2.541797165785
3642 -2.58736832410417
3643 -2.56893737052417
3644 -2.56975319182
3645 -2.56177856784083
3646 -2.55896232817083
3647 -2.5806072767125
3648 -2.58671439725333
3649 -2.5592130492825
3650 -2.5834012084525
3651 -2.56794294927167
3652 -2.55351325559083
3653 -2.60105264238667
3654 -2.59950836105167
3655 -2.566451917045
3656 -2.54650263966833
3657 -2.55589384405833
3658 -2.57245898143667
3659 -2.59001549512583
3660 -2.56256320145167
3661 -2.59729009251083
3662 -2.57608906172667
3663 -2.5684358670875
3664 -2.57264084398667
3665 -2.54095450571333
3666 -2.57035076302833
3667 -2.5737742117975
3668 -2.60836353337833
3669 -2.59347922495
3670 -2.59431828720417
3671 -2.60983015836083
3672 -2.58763922500167
3673 -2.61584167923833
3674 -2.6103934824825
3675 -2.59109449911
3676 -2.62233829350917
3677 -2.61298849935167
3678 -2.60262779462417
3679 -2.63445538315667
3680 -2.6338887380125
3681 -2.65161135512333
3682 -2.69181371536167
3683 -2.651723700265
3684 -2.629211024935
3685 -2.64898813626667
3686 -2.65405157512167
3687 -2.64735689057
3688 -2.63912986731417
3689 -2.65669456380833
3690 -2.66626871543167
3691 -2.67298714389333
3692 -2.66707977067167
3693 -2.6822666615275
3694 -2.69050861752667
3695 -2.72485634376167
3696 -2.71117986192667
3697 -2.70200817932667
3698 -2.68667531066333
3699 -2.66817954226583
3700 -2.67817301335167
3701 -2.676916097205
3702 -2.73542420812167
3703 -2.72246438428667
3704 -2.70795267635417
3705 -2.76419240548583
3706 -2.7026519940675
3707 -2.72535792942667
3708 -2.7301438443125
3709 -2.69639113329
3710 -2.6704162318
3711 -2.7099313923475
3712 -2.6775196070625
3713 -2.69976156495917
3714 -2.6910205892725
3715 -2.70588536641667
3716 -2.6937364599725
3717 -2.71951048222417
3718 -2.73646132999583
3719 -2.67505026770333
3720 -2.72151768357083
3721 -2.69239873842333
3722 -2.695274321735
3723 -2.72048563480333
3724 -2.72021799530333
3725 -2.6994970378425
3726 -2.69299739048917
3727 -2.70867022822083
3728 -2.69585286821417
3729 -2.72936756431083
3730 -2.71177362427417
3731 -2.70522296464333
3732 -2.64661425124417
3733 -2.65764395028583
3734 -2.66361678203167
3735 -2.63762508611667
3736 -2.66838665481083
3737 -2.622294270245
3738 -2.62844045239583
3739 -2.65983555113417
3740 -2.69838454
3741 -2.6593757219175
3742 -2.69620012897917
3743 -2.69790259638
3744 -2.68095875528167
3745 -2.6866717213925
3746 -2.6956699817375
3747 -2.6676451829575
3748 -2.636872372195
3749 -2.718031275685
3750 -2.6603997431225
3751 -2.6885779543975
3752 -2.684884034665
3753 -2.67514555825833
3754 -2.67059651737583
3755 -2.67115029140917
3756 -2.66951021757417
3757 -2.6571452784175
3758 -2.64255902207917
3759 -2.63886282884667
3760 -2.61612979545167
3761 -2.6140818319175
3762 -2.6427531342875
3763 -2.66643106436333
3764 -2.67551075517167
3765 -2.67346088692167
3766 -2.6717131165
3767 -2.67947769713333
3768 -2.66419933211417
3769 -2.64697916193417
3770 -2.649763965415
3771 -2.63764765384917
3772 -2.59801458447917
3773 -2.57915429597083
3774 -2.61800813502833
3775 -2.61811402564
3776 -2.63392113390917
3777 -2.62276126994333
3778 -2.60075413079417
3779 -2.571171372555
3780 -2.5846952433475
3781 -2.57778103569667
3782 -2.56831933131083
3783 -2.53349897102917
3784 -2.51418060467167
3785 -2.52573390259583
3786 -2.54783697559167
3787 -2.56224790309583
3788 -2.57438086143
3789 -2.5742936436625
3790 -2.6325623868275
3791 -2.6245910326925
3792 -2.61762070278583
3793 -2.565420153195
3794 -2.56904784639167
3795 -2.59849241480583
3796 -2.62271063563917
3797 -2.6302595014275
3798 -2.6205264349475
3799 -2.63559404521
3800 -2.6016973256625
3801 -2.638134226225
3802 -2.6380416814775
3803 -2.63794349550667
3804 -2.64591599385583
3805 -2.6302852865825
3806 -2.60644683122167
3807 -2.669892950905
3808 -2.70291817216583
3809 -2.65562604900083
3810 -2.68048907342917
3811 -2.67682084664
3812 -2.68382593507833
3813 -2.75032162572083
3814 -2.75440399278583
3815 -2.73364149025917
3816 -2.75010618579167
3817 -2.73180079911917
3818 -2.71298969285167
3819 -2.70984424326667
3820 -2.69444744894
3821 -2.73570342793167
3822 -2.73281554304167
3823 -2.75388047469167
3824 -2.75654278404333
3825 -2.73562245944833
3826 -2.70740510991667
3827 -2.6934161736475
3828 -2.70781551746083
3829 -2.71014435999583
3830 -2.70732554884833
3831 -2.67709698701583
3832 -2.70327857331917
3833 -2.72094007901167
3834 -2.69712874641
3835 -2.71570936185333
3836 -2.69837634322
3837 -2.6740771913525
3838 -2.672588963605
3839 -2.69835017147083
3840 -2.67561108639417
3841 -2.7071447419225
3842 -2.70424681818583
3843 -2.64193384539333
3844 -2.67978380874333
3845 -2.6839700425825
3846 -2.65747940616
3847 -2.66363902182167
3848 -2.69255948351833
3849 -2.68297803871
3850 -2.68566696852667
3851 -2.71408404451833
3852 -2.68557852999833
3853 -2.68643370338167
3854 -2.67347391229
3855 -2.65714299038833
3856 -2.6513448222325
3857 -2.68831291108083
3858 -2.68345008456333
3859 -2.66142885299167
3860 -2.69330856593
3861 -2.692496714085
3862 -2.66729796528583
3863 -2.6702778465775
3864 -2.67843668906583
3865 -2.65718042235333
3866 -2.68786470079833
3867 -2.66740415830333
3868 -2.65167878662
3869 -2.64922655531
3870 -2.64071732955583
3871 -2.62442027083083
3872 -2.64886278092667
3873 -2.65168233195417
3874 -2.65483779866583
3875 -2.660038550345
3876 -2.651414553845
3877 -2.64592180206417
3878 -2.64057863067333
3879 -2.65798068777333
3880 -2.6221949432975
3881 -2.597754714385
3882 -2.57757481582833
3883 -2.60448535211083
3884 -2.6115559564825
3885 -2.62772542211583
3886 -2.66051867805917
3887 -2.64042231142583
3888 -2.62507604329417
3889 -2.63929429769333
3890 -2.66917233068833
3891 -2.67608426989333
3892 -2.72893407215083
3893 -2.69294373751417
3894 -2.73343894799667
3895 -2.7415118240625
3896 -2.70736979314667
3897 -2.7353596082275
3898 -2.74746565690083
3899 -2.81384809481833
3900 -2.82857170263667
3901 -2.82055349838167
3902 -2.77909053644333
3903 -2.77683756964417
3904 -2.80410281332417
3905 -2.77609144985167
3906 -2.77925574688083
3907 -2.82217113631333
3908 -2.81743016450083
3909 -2.78816569085833
3910 -2.79980618539
3911 -2.7779059437125
3912 -2.831979760185
3913 -2.83337936164667
3914 -2.816791545065
3915 -2.799610305785
3916 -2.76689467947
3917 -2.78202244067917
3918 -2.80355429781583
3919 -2.79191185931667
3920 -2.75568920335583
3921 -2.73501180138333
3922 -2.6931128703525
3923 -2.70757536888
3924 -2.66427369988917
3925 -2.64727668695
3926 -2.68324114531583
3927 -2.63326467481167
3928 -2.67299368667083
3929 -2.60272357005333
3930 -2.5965485373175
3931 -2.57852117242083
3932 -2.59100164473667
3933 -2.6012138104525
3934 -2.55395158069333
3935 -2.5857556489025
3936 -2.5758529203425
3937 -2.52623279754833
3938 -2.5471891889625
3939 -2.5583731681125
3940 -2.57127016442167
3941 -2.57234030458417
3942 -2.5510414794475
3943 -2.55967933697917
3944 -2.56982701224083
3945 -2.6088787182575
3946 -2.6036213131325
3947 -2.58191086752
3948 -2.5769383053675
3949 -2.58427727646
3950 -2.57624468601667
3951 -2.5647836997575
3952 -2.5901556545475
3953 -2.60521589278333
3954 -2.616263316035
3955 -2.59762593364667
3956 -2.59349350295583
3957 -2.62526921610667
3958 -2.59121736078667
3959 -2.632523882585
3960 -2.62276920151083
3961 -2.64646697113833
3962 -2.64561112950583
3963 -2.61821187396083
3964 -2.60869696248917
3965 -2.61642637227417
3966 -2.62622557608833
3967 -2.647887990735
3968 -2.6592379151725
3969 -2.6801802138425
3970 -2.64973221643833
3971 -2.6746861792325
3972 -2.6476845192325
3973 -2.60182117171
3974 -2.62615440062
3975 -2.60939516960833
3976 -2.60934295511583
3977 -2.593914159255
3978 -2.63582471085333
3979 -2.616899664215
3980 -2.63286263778417
3981 -2.65901161607083
3982 -2.64642678243333
3983 -2.66284139739583
3984 -2.65514957632
3985 -2.67645263220583
3986 -2.70446900627167
3987 -2.6655483898925
3988 -2.66917773943333
3989 -2.65655099436917
3990 -2.68951875669
3991 -2.66549337027833
3992 -2.68177751552417
3993 -2.72736211952583
3994 -2.71255651098
3995 -2.72075091348083
3996 -2.69517456611083
3997 -2.69522773782167
3998 -2.67557310589667
3999 -2.65325979911417
4000 -2.70551428446083
4001 -2.6712655705375
4002 -2.71213984722167
4003 -2.70904186287667
4004 -2.71214616233333
4005 -2.6937093910075
4006 -2.70148369697833
4007 -2.72002822201417
4008 -2.69472305841167
4009 -2.7053344925725
4010 -2.6705810481725
4011 -2.6991665836925
4012 -2.685026326505
4013 -2.63763554865333
4014 -2.65502945947
4015 -2.6655811636
4016 -2.61387727245083
4017 -2.62231111613833
4018 -2.65258658594833
4019 -2.64171606327917
4020 -2.59787508416667
4021 -2.60692586676417
4022 -2.62167819292083
4023 -2.60871106127333
4024 -2.60818838519583
4025 -2.60259940156
4026 -2.65198535750667
4027 -2.6331800843775
4028 -2.62952641231333
4029 -2.61857910625
4030 -2.59040411758083
4031 -2.605633276565
4032 -2.611875882275
4033 -2.60543336236583
4034 -2.59273501423
4035 -2.6012157941675
4036 -2.61762384341417
4037 -2.5993793273825
4038 -2.57224684406167
4039 -2.59662270723
4040 -2.58744839690417
4041 -2.57466955771
4042 -2.57811357137667
4043 -2.6036353567775
4044 -2.60422061433167
4045 -2.58737814396
4046 -2.575670176015
4047 -2.58092529122833
4048 -2.57836942578333
4049 -2.5723746788875
4050 -2.5838479419775
4051 -2.58176599582583
4052 -2.56694953707917
4053 -2.53630657824
4054 -2.56014541840083
4055 -2.54342246719833
4056 -2.50419904914
4057 -2.53938837963
4058 -2.53641676878583
4059 -2.5531777082625
4060 -2.54354544171333
4061 -2.531673293465
4062 -2.51106658634833
4063 -2.52626566142667
4064 -2.54583446193
4065 -2.526842046985
4066 -2.51640021230833
4067 -2.55047218602667
4068 -2.54887538284917
4069 -2.54893756294083
4070 -2.5724832299
4071 -2.5838680567075
4072 -2.57272352045833
4073 -2.57305895102667
4074 -2.55731398532083
4075 -2.572908497265
4076 -2.60500027920583
4077 -2.6017436189
4078 -2.57899383066917
4079 -2.57614933248333
4080 -2.59444669291833
4081 -2.595892832105
4082 -2.58109885881917
4083 -2.58682160694833
4084 -2.589142885155
4085 -2.60673808240083
4086 -2.61202550677
4087 -2.58465393907583
4088 -2.5747429298375
4089 -2.5675993878725
4090 -2.60640081227167
4091 -2.6205357991225
4092 -2.59357801421667
4093 -2.60405896418083
4094 -2.56037794649333
4095 -2.62782140077083
4096 -2.62695930198917
4097 -2.59457801278167
4098 -2.6290097341875
4099 -2.62451128031333
4100 -2.6211997570975
4101 -2.61319939109917
4102 -2.60512307415
4103 -2.60470409513083
4104 -2.63053602927333
4105 -2.60327623734667
4106 -2.568671457985
4107 -2.5904202975825
4108 -2.57705497482417
4109 -2.599848554245
4110 -2.58171303955333
4111 -2.58693521762583
4112 -2.56579355069333
4113 -2.6366407618625
4114 -2.59621961694917
4115 -2.59689878107583
4116 -2.59389763080917
4117 -2.61519761884167
4118 -2.6061478589775
4119 -2.653299611665
4120 -2.61822546598583
4121 -2.5915343441375
4122 -2.64135915326167
4123 -2.62296502998667
4124 -2.65389937570417
4125 -2.57946199427167
4126 -2.608400738325
4127 -2.63965595354917
4128 -2.62963681195083
4129 -2.61471664568
4130 -2.62629010658917
4131 -2.59579182285
4132 -2.61890159589833
4133 -2.6374583899475
4134 -2.61201037881417
4135 -2.63203569009917
4136 -2.63280081834
4137 -2.6433658661275
4138 -2.64435833514
4139 -2.63011517908583
4140 -2.63002189172417
4141 -2.63217466032833
4142 -2.65619388336583
4143 -2.61397473625583
4144 -2.63890368308417
4145 -2.62203287258917
4146 -2.66488416089083
4147 -2.65587038706333
4148 -2.69509608267833
4149 -2.65334277436667
4150 -2.64974509873167
4151 -2.68569815335583
4152 -2.6483952671025
4153 -2.65817916953083
4154 -2.67913326182
4155 -2.67330691217583
4156 -2.6609583092825
4157 -2.64748613421417
4158 -2.63251666036417
4159 -2.62959256358417
4160 -2.62844550171083
4161 -2.63949004115917
4162 -2.64825009346917
4163 -2.6431530174475
4164 -2.63836143218833
4165 -2.63914945114917
4166 -2.66973173635667
4167 -2.64336063269333
4168 -2.64216575468
4169 -2.6490589806075
4170 -2.651564496595
4171 -2.63391639969083
4172 -2.6303339950175
4173 -2.62474222045333
4174 -2.59775470323333
4175 -2.63548334498833
4176 -2.59281814979583
4177 -2.59774359246583
4178 -2.55347703652917
4179 -2.55981670328667
4180 -2.56619887372917
4181 -2.56126576653333
4182 -2.56056076183167
4183 -2.56523207938667
4184 -2.53680635525833
4185 -2.56129124196583
4186 -2.56372635478417
4187 -2.56677241879833
4188 -2.57997499644167
4189 -2.5963163925775
4190 -2.57169007106833
4191 -2.58653991865333
4192 -2.58411764869333
4193 -2.58054724790167
4194 -2.58227448968667
4195 -2.599602135885
4196 -2.60348977972833
4197 -2.6255919719625
4198 -2.6331888796475
4199 -2.63774749371167
4200 -2.61291220489083
4201 -2.65130171914417
4202 -2.65289060162833
4203 -2.65329847989833
4204 -2.67688384895583
4205 -2.62042231741417
4206 -2.66452617001833
4207 -2.64504771972167
4208 -2.682530420515
4209 -2.65748118775417
4210 -2.66374668893333
4211 -2.64378044128417
4212 -2.64342826512167
4213 -2.65291461733083
4214 -2.64432769
4215 -2.64789127367833
4216 -2.64294499544
4217 -2.63619410430583
4218 -2.6326694795875
4219 -2.59775199993917
4220 -2.59564437448083
4221 -2.58286025798167
4222 -2.58338511904583
4223 -2.57218973381667
4224 -2.56969482921
4225 -2.54508491423
4226 -2.52922470429167
4227 -2.49608696541917
4228 -2.51291280984333
4229 -2.48307364264333
4230 -2.50545112537083
4231 -2.4634387135275
4232 -2.4792820105375
4233 -2.46574715645083
4234 -2.47962253978667
4235 -2.528509262905
4236 -2.49796332175167
4237 -2.49423519430917
4238 -2.47728022640333
4239 -2.4749138972075
4240 -2.49190587236
4241 -2.48596713613833
4242 -2.48945430810833
4243 -2.49527479134583
4244 -2.5012978001675
4245 -2.48175626850917
4246 -2.53188638718667
4247 -2.513322480465
4248 -2.5320736192525
4249 -2.57856763912333
4250 -2.60024838590667
4251 -2.58861129231333
4252 -2.5680988623375
4253 -2.56869097148083
4254 -2.5865457366075
4255 -2.59421042665583
4256 -2.57955421735417
4257 -2.62966439357167
4258 -2.63494949560833
4259 -2.62287894144917
4260 -2.63670024336917
4261 -2.66665606203583
4262 -2.68098700484167
4263 -2.67856254694667
4264 -2.6556960470875
4265 -2.65136569794917
4266 -2.63429652371583
4267 -2.66656898068833
4268 -2.655258491585
4269 -2.67641168045917
4270 -2.62379880628417
4271 -2.6454579742025
4272 -2.62953740259333
4273 -2.62514569129833
4274 -2.62332137452667
4275 -2.6397014838775
4276 -2.59854355364417
4277 -2.6216117827625
4278 -2.625936595225
4279 -2.5894214182425
4280 -2.57504414402667
4281 -2.609697795325
4282 -2.6359408473575
4283 -2.68129846456333
4284 -2.68335526450083
4285 -2.6670740733725
4286 -2.67191643871583
4287 -2.63949266715417
4288 -2.62844618412917
4289 -2.67708128983417
4290 -2.64176707335417
4291 -2.65184204214583
4292 -2.60437562442583
4293 -2.6303144765775
4294 -2.6274814756625
4295 -2.63291536490917
4296 -2.661079649285
4297 -2.61791528575833
4298 -2.65925074079917
4299 -2.66319042841917
4300 -2.671958060685
4301 -2.68004231154833
4302 -2.6977525275125
4303 -2.702164132055
4304 -2.69867600221583
4305 -2.68291911562667
4306 -2.7086148717225
4307 -2.73611130281167
4308 -2.72517590784833
4309 -2.73123397012583
4310 -2.733926995945
4311 -2.71278762202583
4312 -2.69440119177833
4313 -2.6553490908975
4314 -2.620995304535
4315 -2.62132771951667
4316 -2.64490131631667
4317 -2.65760892126083
4318 -2.67406754137667
4319 -2.65726637994333
4320 -2.6631725590325
4321 -2.65308646885083
4322 -2.71439143480917
4323 -2.72029561144833
4324 -2.7219416651175
4325 -2.698844685615
4326 -2.67449742215917
4327 -2.69935224466833
4328 -2.66619289580833
4329 -2.68452417650833
4330 -2.7322829078225
4331 -2.6835993568275
4332 -2.713802204185
4333 -2.70607092414833
4334 -2.71112411867
4335 -2.72542122065917
4336 -2.66897452280583
4337 -2.6424739454725
4338 -2.63854753483
4339 -2.6508855569875
4340 -2.64909658175833
4341 -2.62930814698583
4342 -2.62311104217583
4343 -2.62465023706083
4344 -2.65909434407833
4345 -2.6735897232625
4346 -2.67389292972167
4347 -2.65597025764667
4348 -2.6461016444625
4349 -2.656601700315
4350 -2.64369539983417
4351 -2.67852701126583
4352 -2.62841863900333
4353 -2.58341890553917
4354 -2.6039631130725
4355 -2.60594396143833
4356 -2.62718976765333
4357 -2.62999906173167
4358 -2.61761174477083
4359 -2.61625952581333
4360 -2.61169643377917
4361 -2.62849407922667
4362 -2.60510948415
4363 -2.58162581963083
4364 -2.6163186838325
4365 -2.62102744563833
4366 -2.61970521616667
4367 -2.62452755337667
4368 -2.63781336275417
4369 -2.66602128014833
4370 -2.6918983897275
4371 -2.68836280321333
4372 -2.705515496245
4373 -2.700609276755
4374 -2.718551649505
4375 -2.6989234471475
4376 -2.68293625935083
4377 -2.69337134121917
4378 -2.7035774583275
4379 -2.69528447456917
4380 -2.72438164024417
4381 -2.666061682065
4382 -2.68410935325417
4383 -2.70170162494667
4384 -2.69835532596917
4385 -2.73541694979917
4386 -2.70259617980583
4387 -2.68382959405667
4388 -2.72622320419167
4389 -2.69213656295083
4390 -2.67796986267083
4391 -2.7005722654275
4392 -2.6738408413625
4393 -2.71715444554
4394 -2.6759048260375
4395 -2.682713679745
4396 -2.73253099477167
4397 -2.72160419848417
4398 -2.67299549981333
4399 -2.644917271135
4400 -2.63672554580167
4401 -2.64388298997333
4402 -2.62918774840833
4403 -2.61496796864167
4404 -2.59191196331167
4405 -2.6101418723675
4406 -2.60810963083667
4407 -2.58132482615083
4408 -2.59304937090667
4409 -2.57693447779167
4410 -2.57470414102167
4411 -2.5895864151825
4412 -2.5873771256225
4413 -2.58992602976667
4414 -2.58557678098833
4415 -2.542708626535
4416 -2.56448855254
4417 -2.56806175217417
4418 -2.53602229372333
4419 -2.56541231590583
4420 -2.52703921799583
4421 -2.53866950189333
4422 -2.58039218904167
4423 -2.54038109132917
4424 -2.57895827850917
4425 -2.5470904338625
4426 -2.49193857605917
4427 -2.5171169334875
4428 -2.54226602747917
4429 -2.51555494448333
4430 -2.49490386865833
4431 -2.52936086138
4432 -2.531263786505
4433 -2.54147964217833
4434 -2.5617525982225
4435 -2.56829647844
4436 -2.55676849278417
4437 -2.56094544685833
4438 -2.51007233636333
4439 -2.50784200365167
4440 -2.54756050188083
4441 -2.549147509005
4442 -2.5516797372075
4443 -2.54943271752333
4444 -2.57514966566333
4445 -2.5676788903025
4446 -2.57059721706667
4447 -2.57150879885
4448 -2.5676286744575
4449 -2.54820467967167
4450 -2.60653035324083
4451 -2.566953533355
4452 -2.55295955676
4453 -2.58367443682167
4454 -2.55429980433917
4455 -2.62853180964667
4456 -2.65047722465917
4457 -2.62352720148833
4458 -2.60997014288833
4459 -2.61031695465333
4460 -2.62348528390333
4461 -2.66381440022833
4462 -2.662058259915
4463 -2.63944869104333
4464 -2.60273185815667
4465 -2.60039016379417
4466 -2.6321979164225
4467 -2.64341294577417
4468 -2.67585775155417
4469 -2.70470551016583
4470 -2.64290005431417
4471 -2.63618258343667
4472 -2.62998828489833
4473 -2.62502577782667
4474 -2.6093953196275
4475 -2.61891619948917
4476 -2.60543966711833
4477 -2.64572366760167
4478 -2.63796818186333
4479 -2.66646855234583
4480 -2.64992972818667
4481 -2.6641526913325
4482 -2.6514833130775
4483 -2.64955585636833
4484 -2.6462733890825
4485 -2.59002433711
4486 -2.58628528448833
4487 -2.61386058164417
4488 -2.64123748601917
4489 -2.65362437189917
4490 -2.6596000621475
4491 -2.62488854806583
4492 -2.60643597001917
4493 -2.65061252835583
4494 -2.65637491796333
4495 -2.67650667942417
4496 -2.65506766204667
4497 -2.661678320755
4498 -2.6242896111
4499 -2.61183573884083
4500 -2.63275176829333
4501 -2.62381788482917
4502 -2.65527399540083
4503 -2.6726587225875
4504 -2.6736234203775
4505 -2.67582847193583
4506 -2.70632907779083
4507 -2.66637723722833
4508 -2.66912074857917
4509 -2.64924268041083
4510 -2.6367427906875
4511 -2.65979057577333
4512 -2.66412838909583
4513 -2.63198521813333
4514 -2.6107433470925
4515 -2.6254808481275
4516 -2.62298834820667
4517 -2.61704498564417
4518 -2.57979891652
4519 -2.577548669595
4520 -2.56769907464583
4521 -2.55986744947417
4522 -2.58588691635583
4523 -2.55832884357667
4524 -2.5491245925275
4525 -2.550479887715
4526 -2.58374033739583
4527 -2.5672098684325
4528 -2.589923765775
4529 -2.59247031873083
4530 -2.59767367319583
4531 -2.60173182362167
4532 -2.58061629599167
4533 -2.5870489020525
4534 -2.57022086415167
4535 -2.56772859288333
4536 -2.55723017327333
4537 -2.60761499019
4538 -2.6003355766125
4539 -2.60001610241083
4540 -2.58327641581
4541 -2.59074652733667
4542 -2.58468331643583
4543 -2.621045010575
4544 -2.63563171716833
4545 -2.61954775636833
4546 -2.64881538364667
4547 -2.61923510815167
4548 -2.63821061369
4549 -2.65084692241
4550 -2.66795333239083
4551 -2.62242613880167
4552 -2.63334213605917
4553 -2.6241812626075
4554 -2.63390531546417
4555 -2.62252789327333
4556 -2.5925110956225
4557 -2.61473936891333
4558 -2.61612066247167
4559 -2.60797090340333
4560 -2.60695321130667
4561 -2.59106350904083
4562 -2.59445528243583
4563 -2.59559899518083
4564 -2.61357525446417
4565 -2.59801642886
4566 -2.59191957151083
4567 -2.57085043352583
4568 -2.59530191301583
4569 -2.58954536649833
4570 -2.59469406182667
4571 -2.60258838224083
4572 -2.58924028425333
4573 -2.55520561789333
4574 -2.58997570883167
4575 -2.58693357740333
4576 -2.52983123327667
4577 -2.57909270570917
4578 -2.57650107227333
4579 -2.5979524185925
4580 -2.5861384418425
4581 -2.6388619413725
4582 -2.60846692835167
4583 -2.63742636548667
4584 -2.62925597097083
4585 -2.65104077978833
4586 -2.65505057347167
4587 -2.6358173684575
4588 -2.60099504310083
4589 -2.634941461095
4590 -2.624646822975
4591 -2.65924819606083
4592 -2.65431210348833
4593 -2.63661733837083
4594 -2.61661794533167
4595 -2.63805943901083
4596 -2.65503024034167
4597 -2.62357521920917
4598 -2.6158203746075
4599 -2.63839894660083
4600 -2.62507759776167
4601 -2.63314608978917
4602 -2.69692454346917
4603 -2.68579952070333
4604 -2.68222955970167
4605 -2.68702597622583
4606 -2.7171143247925
4607 -2.69773029797917
4608 -2.70537866649333
4609 -2.6749194201125
4610 -2.678715125505
4611 -2.64778617395667
4612 -2.68277235677
4613 -2.67315458840917
4614 -2.69655382920417
4615 -2.70894531082167
4616 -2.7073790884925
4617 -2.70643036521083
4618 -2.73133400477583
4619 -2.74542713936083
4620 -2.75244765505667
4621 -2.75597884625167
4622 -2.75301896031167
4623 -2.74684391931917
4624 -2.7448546006475
4625 -2.7858273188875
4626 -2.77509658848667
4627 -2.779604499435
4628 -2.75957183152417
4629 -2.75400548185667
4630 -2.76178655897083
4631 -2.74069776645083
4632 -2.68193294696417
4633 -2.71512575095167
4634 -2.67636777024167
4635 -2.74364976258167
4636 -2.73198654920583
4637 -2.733648090075
4638 -2.70344998649167
4639 -2.71284376992833
4640 -2.71253676882833
4641 -2.7226994340325
4642 -2.73982001282917
4643 -2.73701117921167
4644 -2.703071269215
4645 -2.6755165975375
4646 -2.66827102657417
4647 -2.6841981285
4648 -2.66320280346167
4649 -2.63328593865917
4650 -2.64713195651167
4651 -2.63805049438833
4652 -2.66179276038833
4653 -2.66531214571
4654 -2.68717841373
4655 -2.63296152418
4656 -2.62122411900667
4657 -2.62418742951083
4658 -2.64849307499583
4659 -2.6165532319525
4660 -2.648512201105
4661 -2.6150248784875
4662 -2.62401891639917
4663 -2.62432027767167
4664 -2.61904941742917
4665 -2.56072634442833
4666 -2.56000042858167
4667 -2.60611732679583
4668 -2.626023158015
4669 -2.6278231848125
4670 -2.64733437359083
4671 -2.68064301685417
4672 -2.69657311439417
4673 -2.69995030935833
4674 -2.71990004831833
4675 -2.70924379459083
4676 -2.712024963875
4677 -2.72709662280417
4678 -2.73478726019583
4679 -2.75496638583833
4680 -2.74066847817583
4681 -2.74310673982
4682 -2.70497782271583
4683 -2.7267614738
4684 -2.69133594761833
4685 -2.69002666690417
4686 -2.7112350040425
4687 -2.73525487584
4688 -2.75054497126917
4689 -2.75954943985667
4690 -2.74603251432833
4691 -2.76428886404
4692 -2.78387849560167
4693 -2.756864941045
4694 -2.77300060214
4695 -2.77833816828667
4696 -2.78416538583583
4697 -2.72649686028667
4698 -2.71022916251
4699 -2.75557819533917
4700 -2.73572063687917
4701 -2.69482246310083
4702 -2.62964971903
4703 -2.62901075172
4704 -2.61437463232917
4705 -2.609931144655
4706 -2.60954175950667
4707 -2.58599565654583
4708 -2.61833323343917
4709 -2.57286682524333
4710 -2.58438300132167
4711 -2.5822587582875
4712 -2.60884325443833
4713 -2.62063477234167
4714 -2.63020439233417
4715 -2.63294462242167
4716 -2.64259662759583
4717 -2.62311606786917
4718 -2.58819768555917
4719 -2.60734040642667
4720 -2.6024510631475
4721 -2.63423556029583
4722 -2.61012783509417
4723 -2.673091714845
4724 -2.67433490214583
4725 -2.68461472297167
4726 -2.71032663995333
4727 -2.72359501356083
4728 -2.75090489913083
4729 -2.69329159128917
4730 -2.68192847732417
4731 -2.68245015260583
4732 -2.69924392050833
4733 -2.69971794083167
4734 -2.72144179808917
4735 -2.7268761554475
4736 -2.73381551515
4737 -2.72507263204417
4738 -2.70464554405167
4739 -2.71660823323583
4740 -2.74744258598583
4741 -2.74814568512833
4742 -2.731616308145
4743 -2.70232543795167
4744 -2.72532184346333
4745 -2.74608702231833
4746 -2.7112487041725
4747 -2.71380190184083
4748 -2.757784706005
4749 -2.76393737320667
4750 -2.76204508603583
4751 -2.6958978309525
4752 -2.74179919048833
4753 -2.69911865343917
4754 -2.70848573448417
4755 -2.678813682175
4756 -2.68008459871917
4757 -2.67721722096
4758 -2.6619321555475
4759 -2.68345562831417
4760 -2.6820605413175
4761 -2.6995918807625
4762 -2.70509038847083
4763 -2.6836921661975
4764 -2.69411276629583
4765 -2.69630117585333
4766 -2.6936534295775
4767 -2.70823147953
4768 -2.70006264537083
4769 -2.72399958744917
4770 -2.68656277088833
4771 -2.6552196760475
4772 -2.67518367730417
4773 -2.70137795583583
4774 -2.70450956161917
4775 -2.67512466524833
4776 -2.70013690789417
4777 -2.68840203611417
4778 -2.660924288685
4779 -2.6389373591075
4780 -2.63478566338917
4781 -2.68323852123083
4782 -2.64167277313833
4783 -2.63448636984583
4784 -2.63284214233417
4785 -2.6456112230925
4786 -2.63387292775583
4787 -2.6120901565375
4788 -2.62217144297833
4789 -2.58802867681833
4790 -2.60312137503
4791 -2.58010745536083
4792 -2.5803163917125
4793 -2.60351387364083
4794 -2.58802325184417
4795 -2.6151687784375
4796 -2.58867551867917
4797 -2.60897072496
4798 -2.6110390235775
4799 -2.5944542439075
4800 -2.59271353436917
4801 -2.629735989465
4802 -2.60674525038333
4803 -2.58009770905
4804 -2.5610945900575
4805 -2.59261929879
4806 -2.58172255362667
4807 -2.62762824504667
4808 -2.61840836133167
4809 -2.62708194380083
4810 -2.66872232441417
4811 -2.65858146880083
4812 -2.65612474654083
4813 -2.651304097585
4814 -2.6585972943125
4815 -2.69631411435833
4816 -2.67780317687333
4817 -2.6780290449875
4818 -2.68598614018333
4819 -2.69943710841583
4820 -2.72065241581417
4821 -2.69737125448917
4822 -2.69511511113167
4823 -2.7258570775875
4824 -2.7567409374275
4825 -2.685212307585
4826 -2.70835957762
4827 -2.7395077615125
4828 -2.74081982746667
4829 -2.72941608888
4830 -2.72956062787833
4831 -2.72154839215333
4832 -2.748005700205
4833 -2.73915164654833
4834 -2.75874926531083
4835 -2.75147773001
4836 -2.7417352513975
4837 -2.68613416381
4838 -2.75531070084583
4839 -2.732009554835
4840 -2.71043498485917
4841 -2.70972055734667
4842 -2.71954063685083
4843 -2.74430898892917
4844 -2.73009008905917
4845 -2.68845387106583
4846 -2.71950696466083
4847 -2.74614911044417
4848 -2.75855898278667
4849 -2.75164511598
4850 -2.73776108681333
4851 -2.7637154130625
4852 -2.75544680408167
4853 -2.73530031630583
4854 -2.69225421853333
4855 -2.73980451484833
4856 -2.72740064812333
4857 -2.71105766379083
4858 -2.71453744191333
4859 -2.71485773746833
4860 -2.73601555617083
4861 -2.73284912010417
4862 -2.72175938628917
4863 -2.74449845625
4864 -2.732430889095
4865 -2.71667422833917
4866 -2.70871546550833
4867 -2.71679097876583
4868 -2.65652048883583
4869 -2.71757435242583
4870 -2.71056969742667
4871 -2.69777702887333
4872 -2.68860670544
4873 -2.65344366861917
4874 -2.65848130064083
4875 -2.68282031912583
4876 -2.65634420097
4877 -2.64653731229833
4878 -2.6345937595675
4879 -2.64501950038583
4880 -2.6235018712225
4881 -2.62506346137667
4882 -2.63365827512167
4883 -2.6542409745025
4884 -2.65842427912833
4885 -2.658631916565
4886 -2.66482714183
4887 -2.62683976322417
4888 -2.64948542451583
4889 -2.63214381173417
4890 -2.62513020802167
4891 -2.62435841174333
4892 -2.63030311384583
4893 -2.609171311455
4894 -2.63195009152417
4895 -2.68741182746083
4896 -2.67934283287917
4897 -2.69264007232167
4898 -2.70490537297167
4899 -2.67063803604833
4900 -2.69570376139333
4901 -2.73158337068167
4902 -2.70721103282
4903 -2.77235906518917
4904 -2.752987887375
4905 -2.7222144848075
4906 -2.7557679996875
4907 -2.71780589607833
4908 -2.72398638488417
4909 -2.74683209468083
4910 -2.74794098101333
4911 -2.751858405785
4912 -2.75688902207833
4913 -2.71740421601833
4914 -2.70748522938917
4915 -2.7041060087025
4916 -2.73070621699667
4917 -2.70653561810083
4918 -2.7371522320375
4919 -2.74422634820167
4920 -2.7781855884275
4921 -2.77526300361167
4922 -2.74752048486833
4923 -2.77077793871583
4924 -2.74379755336833
4925 -2.69567056238333
4926 -2.72672866336083
4927 -2.72081274411667
4928 -2.74381013879083
4929 -2.73222210461583
4930 -2.69170700316417
4931 -2.6615797446025
4932 -2.72522630749667
4933 -2.64749502665083
4934 -2.67152784268667
4935 -2.6924307075475
4936 -2.6649626291075
4937 -2.67767602987
4938 -2.68973680136583
4939 -2.67170278646333
4940 -2.69077402963833
4941 -2.6725261082025
4942 -2.68503055485833
4943 -2.70275415991667
4944 -2.70878068609083
4945 -2.74571764931417
4946 -2.71833993159583
4947 -2.748281311415
4948 -2.68166587416167
4949 -2.69198856545083
4950 -2.64016692535167
4951 -2.64305421177083
4952 -2.651406123105
4953 -2.65945831663083
4954 -2.67218401744167
4955 -2.66467045076667
4956 -2.62713038464417
4957 -2.6744796981825
4958 -2.63555663747083
4959 -2.65276101109417
4960 -2.67266014713583
4961 -2.6723307524525
4962 -2.64287016801583
4963 -2.70059207313083
4964 -2.69334775096417
4965 -2.68334238148583
4966 -2.70205936244167
4967 -2.72205872857083
4968 -2.71626510777667
4969 -2.6954462961475
4970 -2.69554307444917
4971 -2.72500741089167
4972 -2.70849777078333
4973 -2.69663287553583
4974 -2.69769297391333
4975 -2.66635111256667
4976 -2.675563035975
4977 -2.67814566540333
4978 -2.68058584693417
4979 -2.68125455994583
4980 -2.71046678274
4981 -2.7432352996875
4982 -2.74739244591833
4983 -2.72635017839833
4984 -2.724151873965
4985 -2.72124879713917
4986 -2.76413039688
4987 -2.70898704242667
4988 -2.71943697479167
4989 -2.73700258752333
4990 -2.72366300314
4991 -2.69651930952083
4992 -2.71173538704917
4993 -2.67907724388417
4994 -2.70455512584417
4995 -2.69109304197583
4996 -2.69688236506833
4997 -2.69547435700583
4998 -2.68622086466167
4999 -2.71842347058333
5000 -2.716739377225
5001 -2.69178672180417
5002 -2.69864458322
5003 -2.69655570676917
5004 -2.7005756919425
5005 -2.68373992390083
5006 -2.70727407726583
5007 -2.705865642495
5008 -2.73822138909583
5009 -2.75219837107833
5010 -2.75188668669583
5011 -2.7181905674375
5012 -2.70815965853583
5013 -2.70548014333833
5014 -2.70708544715417
5015 -2.69465489716083
5016 -2.67870717036583
5017 -2.69505876755833
5018 -2.6914369549875
5019 -2.66423349251
5020 -2.69572793393083
5021 -2.715958266315
5022 -2.69274949238333
5023 -2.69417059792167
5024 -2.66677924286083
5025 -2.6785973052825
5026 -2.6461669570275
5027 -2.66844441621
5028 -2.6544416089625
5029 -2.63549490040667
5030 -2.61815947741167
5031 -2.63473911905417
5032 -2.62642893985917
5033 -2.62362543444417
5034 -2.61294339873833
5035 -2.60077181820417
5036 -2.5656681619675
5037 -2.58254180429333
5038 -2.568120976365
5039 -2.5718423843625
5040 -2.54205303581583
5041 -2.56090875728
5042 -2.58846892227833
5043 -2.59873565079917
5044 -2.63191496024
5045 -2.62651499588917
5046 -2.6225947681875
5047 -2.61536551138167
5048 -2.6177458655275
5049 -2.64054844503
5050 -2.60475593410583
5051 -2.6047005669
5052 -2.62305879704667
5053 -2.62263422729
5054 -2.62477806585917
5055 -2.61912623838583
5056 -2.62964246571833
5057 -2.6274322775125
5058 -2.64047057659167
5059 -2.64343466931167
5060 -2.65626110808833
5061 -2.64657852703417
5062 -2.6262546218175
5063 -2.665031567705
5064 -2.71685553034083
5065 -2.72719431734917
5066 -2.72895707270417
5067 -2.72261295092167
5068 -2.69900288204333
5069 -2.71118165563167
5070 -2.701982000545
5071 -2.704618440605
5072 -2.67645082471083
5073 -2.6697866018275
5074 -2.65999516871667
5075 -2.684595616985
5076 -2.70208495219917
5077 -2.71637588816
5078 -2.71048850350583
5079 -2.66920613371583
5080 -2.6809637374175
5081 -2.70056138886
5082 -2.69289665386667
5083 -2.69352801535083
5084 -2.73846756681583
5085 -2.73119696425417
5086 -2.73073939440167
5087 -2.7032077836575
5088 -2.6889104292875
5089 -2.68943370910417
5090 -2.68422389578833
5091 -2.67969559815333
5092 -2.70694691482667
5093 -2.68267437545667
5094 -2.65645963987417
5095 -2.66564598207833
5096 -2.72254151831417
5097 -2.70542672659667
5098 -2.71882487040667
5099 -2.72688185658667
5100 -2.74445774983667
5101 -2.75845396841833
5102 -2.77144870075333
5103 -2.7494876532775
5104 -2.736919137105
5105 -2.74050970698167
5106 -2.73125159745833
5107 -2.7237448508225
5108 -2.73794287475833
5109 -2.7539279080475
5110 -2.74723098901167
5111 -2.74495271016
5112 -2.74806314297167
5113 -2.76955701533667
5114 -2.7471236202025
5115 -2.7683609854575
5116 -2.76016763752417
5117 -2.7650978400275
5118 -2.78077674084667
5119 -2.788533486905
5120 -2.79803120605
5121 -2.80266713680833
5122 -2.77755832613167
5123 -2.79046708402917
5124 -2.76449807618667
5125 -2.75673469219583
5126 -2.71391993964917
5127 -2.7202071512475
5128 -2.72454144335
5129 -2.6967013639525
5130 -2.68806875402417
5131 -2.63365997479667
5132 -2.6622566065975
5133 -2.68342245816167
5134 -2.65377124126083
5135 -2.6287078750475
5136 -2.65464742729667
5137 -2.63458254025083
5138 -2.6045482094975
5139 -2.6221574759075
5140 -2.62816669608333
5141 -2.64159021395167
5142 -2.62443359434917
5143 -2.60296465532417
5144 -2.57960069469167
5145 -2.589464275185
5146 -2.59227140971833
5147 -2.58928063286333
5148 -2.56957634047083
5149 -2.58170113052583
5150 -2.5733574309375
5151 -2.57088014181
5152 -2.579498560955
5153 -2.58141285727417
5154 -2.608376237415
5155 -2.6193003035725
5156 -2.60061224188583
5157 -2.60571370445083
5158 -2.63457552656167
5159 -2.6325020921325
5160 -2.679178162765
5161 -2.70929716580917
5162 -2.6928447174875
5163 -2.73429006734833
5164 -2.7453649451025
5165 -2.74580505341083
5166 -2.72013241149
5167 -2.73562602075833
5168 -2.755250555985
5169 -2.73271827041583
5170 -2.7196562211775
5171 -2.73699576986583
5172 -2.73874111194167
5173 -2.739333293675
5174 -2.74300964136167
5175 -2.70864471972833
5176 -2.72449790157667
5177 -2.73718322060167
5178 -2.74420344476333
5179 -2.73635549674333
5180 -2.741943163475
5181 -2.75144063004667
5182 -2.75491161067833
5183 -2.729707506985
5184 -2.72500478473417
5185 -2.72420518823583
5186 -2.7293537299175
5187 -2.71529489073833
5188 -2.71585729778
5189 -2.71455792279917
5190 -2.68119466264917
5191 -2.68310931084083
5192 -2.65093527996083
5193 -2.63227981772167
5194 -2.63919572910917
5195 -2.65555447960917
5196 -2.63903886578833
5197 -2.65815916751083
5198 -2.64184705445167
5199 -2.65145309796167
5200 -2.6655323462525
5201 -2.63684085660083
5202 -2.64341538894333
5203 -2.6630465640575
5204 -2.64605935358083
5205 -2.67636601151083
5206 -2.67750673981333
5207 -2.6515284393425
5208 -2.6508925497925
5209 -2.644725978535
5210 -2.62419006999583
5211 -2.63324635566083
5212 -2.62911463096833
5213 -2.63286266161167
5214 -2.6237407892475
5215 -2.61537720469667
5216 -2.66588310140083
5217 -2.66564718671333
5218 -2.63628031424667
5219 -2.63723941290833
5220 -2.62604842813917
5221 -2.60310112099667
5222 -2.61539256925167
5223 -2.60291183805
5224 -2.61052927954417
5225 -2.62658348778417
5226 -2.62446343790083
5227 -2.62348666611333
5228 -2.62877798488083
5229 -2.63922464893833
5230 -2.64646812298333
5231 -2.64233940209
5232 -2.66326479158583
5233 -2.64184188900667
5234 -2.64649484493333
5235 -2.62532995324417
5236 -2.60454184160083
5237 -2.6707963176625
5238 -2.66597542691833
5239 -2.6887633288975
5240 -2.6893103183925
5241 -2.67361948001
5242 -2.7085435459375
5243 -2.68066755742167
5244 -2.7420836168175
5245 -2.74323255180917
5246 -2.741357336085
5247 -2.74253347723083
5248 -2.74202621528667
5249 -2.75481018400917
5250 -2.7593500489675
5251 -2.769046962395
5252 -2.76078382075917
5253 -2.77319641617083
5254 -2.79794412937583
5255 -2.76272582388333
5256 -2.80614527791083
5257 -2.76671943534833
5258 -2.78176807696083
5259 -2.7823197743475
5260 -2.7775790540425
5261 -2.76260466925083
5262 -2.769482351765
5263 -2.75909788285667
5264 -2.788417994855
5265 -2.820702389505
5266 -2.83960360963583
5267 -2.78140244231833
5268 -2.82337144456417
5269 -2.78634502062083
5270 -2.80192843467833
5271 -2.81511677462833
5272 -2.80063146920333
5273 -2.86468936877
5274 -2.81907573259667
5275 -2.80843681995583
5276 -2.76476685420583
5277 -2.77977499211167
5278 -2.82053313467
5279 -2.7855604852675
5280 -2.75818327787417
5281 -2.7586374315025
5282 -2.7857066711925
5283 -2.77623974952667
5284 -2.7433526450875
5285 -2.75414439228583
5286 -2.7148619500425
5287 -2.77018882701583
5288 -2.783066750035
5289 -2.80173238908833
5290 -2.78553388337917
5291 -2.81324921146083
5292 -2.7927033937875
5293 -2.8057314394375
5294 -2.77920953236333
5295 -2.7483324044425
5296 -2.75639389392333
5297 -2.77456154709583
5298 -2.73927529964333
5299 -2.75477847533583
5300 -2.714289559895
5301 -2.739335126515
5302 -2.72272176719667
5303 -2.70933603849667
5304 -2.68083176587417
5305 -2.69911298539167
5306 -2.68343568677333
5307 -2.6887459690675
5308 -2.64654296672833
5309 -2.67787401623417
5310 -2.69269846386833
5311 -2.68936534893333
5312 -2.69585932475917
5313 -2.67009553877583
5314 -2.67982738442417
5315 -2.6732967938925
5316 -2.68491452268583
5317 -2.63800833042167
5318 -2.63876658125
5319 -2.63151518673667
5320 -2.6217544045375
5321 -2.59868751581833
5322 -2.6068058151425
5323 -2.64958047223833
5324 -2.639212424755
5325 -2.62822852198333
5326 -2.62770218203583
5327 -2.64339375726083
5328 -2.63124181364167
5329 -2.6894972283925
5330 -2.74410104353583
5331 -2.7014460963725
5332 -2.67874032644417
5333 -2.66559196445417
5334 -2.68198212428667
5335 -2.68425756389583
5336 -2.70015710571333
5337 -2.7205458998775
5338 -2.71163484899083
5339 -2.69193532312583
5340 -2.72042714703833
5341 -2.70340770768333
5342 -2.72310180514833
5343 -2.74407574026
5344 -2.74648486943
5345 -2.78111794941083
5346 -2.78936272915583
5347 -2.80224128187417
5348 -2.78450794083667
5349 -2.77315860882083
5350 -2.79227830274167
5351 -2.78657152949333
5352 -2.7787342985275
5353 -2.74874740666583
5354 -2.76355340738833
5355 -2.80620019682417
5356 -2.78370813741417
5357 -2.76223326376083
5358 -2.78127119415917
5359 -2.7270633635525
5360 -2.71899764978167
5361 -2.73646488010917
5362 -2.74133800147917
5363 -2.74858188064083
5364 -2.742246317345
5365 -2.70604264321167
5366 -2.7266369435575
5367 -2.6770803649875
5368 -2.71210327102083
5369 -2.71233229207
5370 -2.69074277546167
5371 -2.72714718972
5372 -2.6811604540425
5373 -2.68670734809667
5374 -2.67301391563333
5375 -2.64906494169167
5376 -2.6491312179725
5377 -2.64458373224833
5378 -2.65622734153667
5379 -2.68839529505083
5380 -2.67040915015417
5381 -2.700973468085
5382 -2.72477454791833
5383 -2.71171538400917
5384 -2.70243939046
5385 -2.68358685495
5386 -2.67847255036583
5387 -2.670058237875
5388 -2.68748847993917
5389 -2.67952114236333
5390 -2.67579736529333
5391 -2.69000679297167
5392 -2.69515777191417
5393 -2.6853984200375
5394 -2.7062867573575
5395 -2.73098766545917
5396 -2.72725565595833
5397 -2.73137145443083
5398 -2.72309566582167
5399 -2.7071885474675
5400 -2.72083189205
5401 -2.7173472298775
5402 -2.73389614588417
5403 -2.7336889787625
5404 -2.74623240341167
5405 -2.76137996832083
5406 -2.77083576850917
5407 -2.77272027476167
5408 -2.78963210783167
5409 -2.73178830556833
5410 -2.75139600398833
5411 -2.73141764844
5412 -2.70780795370833
5413 -2.72940814034833
5414 -2.74388253291083
5415 -2.72457633770667
5416 -2.73487456475333
5417 -2.7688237402525
5418 -2.73347848584583
5419 -2.74661338617333
5420 -2.72694531799083
5421 -2.68809528554667
5422 -2.72229255747417
5423 -2.72904957673333
5424 -2.7060975659975
5425 -2.71602992473667
5426 -2.69932880165083
5427 -2.69108436624417
5428 -2.6961407762225
5429 -2.72487433700333
5430 -2.72505814992
5431 -2.7097761468725
5432 -2.70223035572167
5433 -2.7149704865725
5434 -2.69539177952583
5435 -2.70309950266917
5436 -2.684826901075
5437 -2.69268866896667
5438 -2.64904542608667
5439 -2.650257516915
5440 -2.67092370294917
5441 -2.65821533962583
5442 -2.66396963575
5443 -2.66292332026583
5444 -2.653753917135
5445 -2.6740552229175
5446 -2.68443447969417
5447 -2.65001508965417
5448 -2.65112633378
5449 -2.63129313216917
5450 -2.67300777013917
5451 -2.6676160500275
5452 -2.70534708879917
5453 -2.69711678384083
5454 -2.70140944576083
5455 -2.706743328725
5456 -2.70210554451833
5457 -2.71017224749417
5458 -2.72057346437917
5459 -2.70235392683583
5460 -2.69569758389833
5461 -2.69714436803417
5462 -2.69759088572
5463 -2.663331027745
5464 -2.68138499718167
5465 -2.68528822131333
5466 -2.67783832581083
5467 -2.67069463215333
5468 -2.67413868257167
5469 -2.7361766313525
5470 -2.7113846839475
5471 -2.70863174840417
5472 -2.72210616159167
5473 -2.710172699525
5474 -2.70244267617833
5475 -2.69859750680333
5476 -2.69061756271167
5477 -2.68937774297167
5478 -2.69737413745417
5479 -2.703726791425
5480 -2.69251875329333
5481 -2.72695033463333
5482 -2.70222221619167
5483 -2.6911192752325
5484 -2.71882318852917
5485 -2.69637829576333
5486 -2.7342406142875
5487 -2.73567357265333
5488 -2.71745400757
5489 -2.75676020057
5490 -2.73851715105083
5491 -2.73636095948
5492 -2.74062076893167
5493 -2.74300409789583
5494 -2.7492927653225
5495 -2.73452197580667
5496 -2.71235721449667
5497 -2.741351756645
5498 -2.74095627666333
5499 -2.68987296613917
5500 -2.72814274730333
5501 -2.74384832724917
5502 -2.719165180545
5503 -2.7164890810875
5504 -2.73115823603
5505 -2.73240195930167
5506 -2.74095556058083
5507 -2.74603671053917
5508 -2.74596471377583
5509 -2.74948467846
5510 -2.72843271056667
5511 -2.71685654406833
5512 -2.72716076576
5513 -2.72406387401583
5514 -2.71098283014
5515 -2.71904297714667
5516 -2.704825367265
5517 -2.71606664757167
5518 -2.70972030914667
5519 -2.67746663057917
5520 -2.70942548148667
5521 -2.707337374245
5522 -2.7094931401775
5523 -2.7062993494275
5524 -2.70228192687833
5525 -2.69199665948333
5526 -2.72776314341583
5527 -2.72863918237167
5528 -2.7471646316425
5529 -2.73967319902167
5530 -2.702695474075
5531 -2.69235262800833
5532 -2.70648368047
5533 -2.75584100218417
5534 -2.75401741437
5535 -2.75284367219667
5536 -2.74072339508333
5537 -2.76890400194083
5538 -2.75716612664333
5539 -2.76869789177667
5540 -2.78105895001083
5541 -2.8142610001
5542 -2.7690499472325
5543 -2.75986290122833
5544 -2.7393098758475
5545 -2.74784306166667
5546 -2.7527679992125
5547 -2.76299247616667
5548 -2.81052179775
5549 -2.832140117495
5550 -2.82682232439333
5551 -2.82099751034667
5552 -2.83674698150417
5553 -2.84349641840583
5554 -2.844959220385
5555 -2.86912071232333
5556 -2.8562572038075
5557 -2.82654972970583
5558 -2.83716052850333
5559 -2.83216459806
5560 -2.85829639709167
5561 -2.89331637298167
5562 -2.86154309737583
5563 -2.81449344855583
5564 -2.85250681052833
5565 -2.86192041613917
5566 -2.85189338079167
5567 -2.82571810674083
5568 -2.84715638417333
5569 -2.83136912509167
5570 -2.84135092507167
5571 -2.79577963419917
5572 -2.82928605889667
5573 -2.83573585751667
5574 -2.846128608635
5575 -2.844781214495
5576 -2.85294495671
5577 -2.83187054022917
5578 -2.79486703565583
5579 -2.76292918462583
5580 -2.7533662462775
5581 -2.78238011339833
5582 -2.74329837484083
5583 -2.766665479665
5584 -2.74144868334333
5585 -2.72661061832
5586 -2.71607145212417
5587 -2.74430552421417
5588 -2.7359138583
5589 -2.75759838666417
5590 -2.73260273187167
5591 -2.70204258804333
5592 -2.72558084841667
5593 -2.73736885358
5594 -2.6970485994625
5595 -2.69709134818
5596 -2.69776979564917
5597 -2.70310686437667
5598 -2.69461017235417
5599 -2.71366600128333
5600 -2.69092005494583
5601 -2.72880443174
5602 -2.682066028485
5603 -2.69943527572
5604 -2.7229979016675
5605 -2.70218720807917
5606 -2.68849934582417
5607 -2.70532197541667
5608 -2.69090472428
5609 -2.71471218197083
5610 -2.71983491575917
5611 -2.70584505054667
5612 -2.74395024801167
5613 -2.734159979615
5614 -2.773261640865
5615 -2.76696675660917
5616 -2.77682772091667
5617 -2.7518556705575
5618 -2.74582290083167
5619 -2.75353835336583
5620 -2.77182125426333
5621 -2.77622170712667
5622 -2.82911310668333
5623 -2.81414409497833
5624 -2.84355402023
5625 -2.8172598162675
5626 -2.83325944838167
5627 -2.82843445411583
5628 -2.8661634528775
5629 -2.83443788785
5630 -2.86726515421333
5631 -2.86836247945167
5632 -2.87217514863667
5633 -2.91294526278667
5634 -2.8847715801525
5635 -2.89356341051417
5636 -2.87844721948167
5637 -2.86571753297417
5638 -2.90630583765417
5639 -2.905573969125
5640 -2.92444589224667
5641 -2.91107227428667
5642 -2.89946218981417
5643 -2.900954028995
5644 -2.87513925500333
5645 -2.8814390656425
5646 -2.90238348993833
5647 -2.92313599125833
5648 -2.90725723197083
5649 -2.88687589552417
5650 -2.904895922685
5651 -2.91672841984
5652 -2.86251040658833
5653 -2.877773350315
5654 -2.83704711898167
5655 -2.85812645685833
5656 -2.84405631500917
5657 -2.85396875270167
5658 -2.81068940539333
5659 -2.85352907344083
5660 -2.85351589782583
5661 -2.82616281715083
5662 -2.83935188592833
5663 -2.80010179468333
5664 -2.80254620059333
5665 -2.79978439070917
5666 -2.8037038019375
5667 -2.82669738491083
5668 -2.80224429878083
5669 -2.8008116708425
5670 -2.75642052932583
5671 -2.8098809849925
5672 -2.77977547695667
5673 -2.78435619202417
5674 -2.7849302317475
5675 -2.80219319876167
5676 -2.79427439222667
5677 -2.78616494317
5678 -2.8475983848375
5679 -2.82863405610833
5680 -2.77744610023333
5681 -2.7807787166975
5682 -2.78965249368417
5683 -2.77243779509833
5684 -2.790265451815
5685 -2.78518770714417
5686 -2.78078341142583
5687 -2.76970204760167
5688 -2.81399063053083
5689 -2.77693703961
5690 -2.75470972552833
5691 -2.78115296418
5692 -2.7883664405175
5693 -2.7675506912775
5694 -2.77973359274833
5695 -2.77777482592917
5696 -2.7851204766825
5697 -2.7769237948375
5698 -2.7856344929875
5699 -2.76481605337667
5700 -2.82109248766167
5701 -2.77011219811
5702 -2.77646311064083
5703 -2.782619280715
5704 -2.7942549058475
5705 -2.768103048835
5706 -2.76761043691833
5707 -2.73319711994583
5708 -2.71788142077833
5709 -2.72742549081
5710 -2.79397516090917
5711 -2.78150940519583
5712 -2.75507611913333
5713 -2.77301547630083
5714 -2.785377507475
5715 -2.779835892725
5716 -2.79892756125
5717 -2.81384431979667
5718 -2.78418657425333
5719 -2.78102857588417
5720 -2.81188044598417
5721 -2.7808165590225
5722 -2.81769179261167
5723 -2.83826486384917
5724 -2.83532874772417
5725 -2.83137255552417
5726 -2.82716731545917
5727 -2.82433953626167
5728 -2.83886919473083
5729 -2.87779751167083
5730 -2.81896663043167
5731 -2.8309565168175
5732 -2.82647863301583
5733 -2.81458405794417
5734 -2.80399864215
5735 -2.83277194426333
5736 -2.8213390716275
5737 -2.84196357963917
5738 -2.7878059518625
5739 -2.83282158860167
5740 -2.77279448755583
5741 -2.80869727529917
5742 -2.84604485892583
5743 -2.8177808710125
5744 -2.79641129535833
5745 -2.84660656384833
5746 -2.8504894074075
5747 -2.83886467590167
5748 -2.8330522231725
5749 -2.86995399777
5750 -2.84239039307333
5751 -2.82335092791333
5752 -2.80627491376583
5753 -2.80091457432
5754 -2.80151528621333
5755 -2.85043116764167
5756 -2.86737131852167
5757 -2.8580974002975
5758 -2.82107837197167
5759 -2.79870661086583
5760 -2.8385462963825
5761 -2.83428764527917
5762 -2.87032978696833
5763 -2.8693287184125
5764 -2.87283263920917
5765 -2.85324381072667
5766 -2.8721477244875
5767 -2.877040419435
5768 -2.898759504225
5769 -2.8680740632775
5770 -2.89196093007583
5771 -2.85828905341333
5772 -2.826211329295
5773 -2.84310474707417
5774 -2.87648662399083
5775 -2.8428469797325
5776 -2.82347545874333
5777 -2.8123793490225
5778 -2.8307931740975
5779 -2.78141483041833
5780 -2.78500879988833
5781 -2.81688979448417
5782 -2.80272313374083
5783 -2.827672706
5784 -2.82578308468583
5785 -2.7918050949
5786 -2.7569087166725
5787 -2.7770751404425
5788 -2.78531009339917
5789 -2.79896713059917
5790 -2.78193624916417
5791 -2.785064996735
5792 -2.75462505617167
5793 -2.7656681897725
5794 -2.76875553069083
5795 -2.7723038756125
5796 -2.77377451715417
5797 -2.76972294147917
5798 -2.778726003515
5799 -2.78508049889667
5800 -2.77434792791833
5801 -2.78226233004583
5802 -2.78131242606333
5803 -2.81327336746667
5804 -2.80088251357417
5805 -2.80213136403167
5806 -2.80944311065083
5807 -2.82140817172833
5808 -2.789864770405
5809 -2.82947233768167
5810 -2.82419377796833
5811 -2.81848079231083
5812 -2.81864603907167
5813 -2.78008769018917
5814 -2.76089539501083
5815 -2.76524968701917
5816 -2.78365204892667
5817 -2.80051420727583
5818 -2.79573171577083
5819 -2.762902906455
5820 -2.77899497372833
5821 -2.81241022961
5822 -2.81657991459583
5823 -2.78501919618333
5824 -2.79926167527417
5825 -2.80723236027833
5826 -2.7883161748175
5827 -2.81429891892667
5828 -2.80714923047417
5829 -2.81480966907583
5830 -2.83330549353167
5831 -2.82796833581417
5832 -2.8345944380025
5833 -2.82232225544167
5834 -2.78797882218
5835 -2.82193977561833
5836 -2.83227186698833
5837 -2.82525756630583
5838 -2.86148387643417
5839 -2.8499335040725
5840 -2.83826067225417
5841 -2.84238817555333
5842 -2.82494445290667
5843 -2.838280340825
5844 -2.89119234921417
5845 -2.88863161141
5846 -2.88190987244083
5847 -2.85295105267
5848 -2.87644687410333
5849 -2.8973533337625
5850 -2.86391330577833
5851 -2.8285158884
5852 -2.84340992937417
5853 -2.8658364756525
5854 -2.8760413781975
5855 -2.851753834225
5856 -2.86784464870833
5857 -2.85465877129167
5858 -2.864291715835
5859 -2.89330959181
5860 -2.8692495702075
5861 -2.8586403167725
5862 -2.8490694847225
5863 -2.8219619903
5864 -2.86988482279667
5865 -2.822379954925
5866 -2.80537393918
5867 -2.82110709671667
5868 -2.8206086710525
5869 -2.81368650271167
5870 -2.84493313419417
5871 -2.84045176761167
5872 -2.83262503804333
5873 -2.84729324279667
5874 -2.81604025214583
5875 -2.81783033220167
5876 -2.82320955434333
5877 -2.83052348499417
5878 -2.79501445918167
5879 -2.81106717319083
5880 -2.84098432445167
5881 -2.83666467141583
5882 -2.82677398148167
5883 -2.82330627907917
5884 -2.79644938696667
5885 -2.81690567910083
5886 -2.81336788698667
5887 -2.78301116173583
5888 -2.79302482900833
5889 -2.74603460184
5890 -2.77847916384667
5891 -2.78177126130083
5892 -2.78587096354917
5893 -2.80405198471667
5894 -2.79146439240667
5895 -2.79883262874583
5896 -2.81418323168667
5897 -2.8048857816375
5898 -2.804072397775
5899 -2.8389728437375
5900 -2.80753071236583
5901 -2.79172761516417
5902 -2.81692441234167
5903 -2.80879173589
5904 -2.79630664186083
5905 -2.79665768510833
5906 -2.77740528453
5907 -2.78903396371
5908 -2.81326613696417
5909 -2.77464171550083
5910 -2.77917023730167
5911 -2.79133596696333
5912 -2.82198103287333
5913 -2.80933830988417
5914 -2.82377935811417
5915 -2.82730965433333
5916 -2.8178467510725
5917 -2.8685471859275
5918 -2.85947995041583
5919 -2.84457627168
5920 -2.82564986862083
5921 -2.83517921407583
5922 -2.85937297037833
5923 -2.82760734209333
5924 -2.84151799112167
5925 -2.80887634583
5926 -2.827381667505
5927 -2.82131320029833
5928 -2.784441223565
5929 -2.755634514115
5930 -2.76722263421083
5931 -2.83248947461333
5932 -2.82478396912083
5933 -2.81558545759583
5934 -2.80859538432167
5935 -2.82738296117167
5936 -2.84397872250083
5937 -2.81856186617
5938 -2.8232949667525
5939 -2.862174801635
5940 -2.8440728485725
5941 -2.86705902446083
5942 -2.8286261847275
5943 -2.8560446978575
5944 -2.8306015586525
5945 -2.81622945711667
5946 -2.84675233434833
5947 -2.79961412194333
5948 -2.80782681516083
5949 -2.8234921092675
5950 -2.86957405494083
5951 -2.84966160722083
5952 -2.84022941212917
5953 -2.88331186064
5954 -2.86101465869583
5955 -2.89592746879083
5956 -2.87850746458833
5957 -2.88574458672
5958 -2.9054999543625
5959 -2.92669748405917
5960 -2.90874228028583
5961 -2.85830519528417
5962 -2.876535669175
5963 -2.87889346525917
5964 -2.91524787763417
5965 -2.90597446724417
5966 -2.92991199903833
5967 -2.92860361315583
5968 -2.89927874508167
5969 -2.91814022035167
5970 -2.93078280013167
5971 -2.90775347907583
5972 -2.93660464811917
5973 -2.91786026330583
};
\end{axis}
\end{tikzpicture}
